Array Size Reduction for High-Rank LOS MIMO ULAs

In this paper we propose an extended LOS MIMO channel model, which considers an additional phase shifting term in the transmission path, and which provides the potential to improve channel conditioning significantly. We show that this phase shifting can, for example, be achieved by adding a dielectric material between the transmitting and receiving antennas, where the phase shift is dependent on the distance the waves travel in the medium. Using that distance as a design parameter we demonstrate that the optimal spacing between antenna elements of uniform linear arrays, achieving full spatial multiplexing, can be reduced compared with the well-known spacing criterion from previous investigations.

==> WCL 15arxiv/figures/OptFunctions.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2,
xmax=20,
xmajorgrids,
xlabel={$N$},
ymode=log,
ymin=1e-3,
ymax=2,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$1/\kappa$},
legend columns=2,
legend style={at={(0.95,0.0)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=red,dashed,line width=0.75pt]
  table[row sep=crcr]{2	0.302227299\\
3	0.107721657\\
4	0.031811777\\
5	0.008045181\\
6	0.001854766\\
7	0.00040401\\
8	8.49e-05\\
9	1.74e-05\\
10	3.51e-06\\
11	6.99e-07\\
12	1.37e-07\\
13	2.68e-08\\
14	5.18e-09\\
15	9.97e-10\\
16	1.91e-10\\
17	3.63e-11\\
18	6.88e-12\\
19	1.3e-12\\
20	2.45e-13\\
};
\addlegendentry{$\sqrt{\epsilon_r}=1$};

\addplot [color=blue!50,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999991958\\
3	0.531961962\\
4	0.423593445\\
5	0.302102481\\
6	0.255957146\\
7	0.18902264\\
8	0.178801837\\
9	0.155381276\\
10	0.160792252\\
11	0.131716626\\
12	0.122465943\\
13	0.110551967\\
14	0.115505998\\
15	0.100921588\\
16	0.094166528\\
17	0.082846702\\
18	0.025970896\\
19	0.00859336\\
20	0.001732449\\
};
\addlegendentry{$z+\frac{1}{2}$};

\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999978845\\
3	0.999871649\\
4	0.999973445\\
5	0.9999421\\
6	0.999777686\\
7	0.999298774\\
8	0.999612474\\
9	0.99957629\\
10	0.999696529\\
11	0.999507631\\
12	0.999615217\\
13	0.999579099\\
14	0.999486882\\
15	0.999399135\\
16	0.802590687\\
17	0.234298218\\
18	0.065834044\\
19	0.011206314\\
20	0.001766724\\
};
\addlegendentry{$z^2+\frac{1}{2}$};

\addplot [color=black,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999828038\\
3	0.989429317\\
4	0.9431069\\
5	0.537480945\\
6	0.231848335\\
7	0.121739871\\
8	0.100152762\\
9	0.077232351\\
10	0.061031575\\
11	0.047530408\\
12	0.035142171\\
13	0.029192247\\
14	0.027132856\\
15	0.026024052\\
16	0.024870626\\
17	0.02278723\\
18	0.021885704\\
19	0.020825408\\
20	0.020034929\\
};
\addlegendentry{$\mathrm{e}^{-z}+\frac{1}{4}$};

\end{axis}
\end{tikzpicture}%

==> WCL 15arxiv/figures/SqEpsilonr.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%

\begin{tikzpicture}
\tikzset{>=latex}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2,
xmax=20,
xmajorgrids,
xlabel={$N$},
ymode=log,
ymin=1e-3,
ymax=2,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$1/\kappa$},
legend style={at={(1.00,0.0)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
%\addplot [color=red,dashed,line width=0.75pt,forget plot]
  %table[row sep=crcr]{2	0.302227299\\
%3	0.107721657\\
%4	0.031811777\\
%5	0.008045181\\
%6	0.001854766\\
%7	0.00040401\\
%8	8.49e-05\\
%9	1.74e-05\\
%10	3.51e-06\\
%11	6.99e-07\\
%12	1.37e-07\\
%13	2.68e-08\\
%14	5.18e-09\\
%15	9.97e-10\\
%16	1.91e-10\\
%17	3.63e-11\\
%18	6.88e-12\\
%19	1.3e-12\\
%20	2.45e-13\\
%};
\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999774586\\
3	0.999480918\\
4	0.999791801\\
5	0.999312639\\
6	0.999670964\\
7	0.999264248\\
8	0.999151883\\
9	0.999935363\\
10	0.53853204\\
11	0.063269208\\
12	0.003364974\\
13	0.000162416\\
14	8.15e-06\\
15	4.25e-07\\
16	2.26e-08\\
17	1.21e-09\\
18	6.57e-11\\
19	3.56e-12\\
20	1.92e-13\\
};
\addlegendentry{$\sqrt{\epsilon_r}=2$};

\addplot [color=mycolor1,solid,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999781837\\
3	0.999720404\\
4	0.999285647\\
5	0.999863018\\
6	0.999438224\\
7	0.999326488\\
8	0.605352322\\
9	0.030724189\\
10	0.000668631\\
11	1.39e-05\\
12	2.91e-07\\
13	6.06e-09\\
14	1.23e-10\\
15	2.41e-12\\
16	4.57e-14\\
17	9.96e-16\\
18	4.08e-16\\
19	2.68e-16\\
20	2.28e-16\\
};
\addplot [color=mycolor1,solid,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999642986\\
3	0.99823563\\
4	0.999645073\\
5	0.998396249\\
6	0.999539274\\
7	0.996618714\\
8	0.045123364\\
9	0.000592841\\
10	6.88e-06\\
11	7.77e-08\\
12	8.18e-10\\
13	7.89e-12\\
14	6.92e-14\\
15	7.58e-16\\
16	3.15e-16\\
17	1.88e-16\\
18	1.11e-16\\
19	5.34e-17\\
20	1.44e-17\\
};
\addplot [color=mycolor1,dashdotted,line width=0.75pt]
  table[row sep=crcr]{2	0.999931729\\
3	0.999893266\\
4	0.999613936\\
5	0.999939385\\
6	0.999670964\\
7	0.999616076\\
8	0.999817125\\
9	0.999654067\\
10	0.999686428\\
11	0.999404806\\
12	0.999292285\\
13	0.998872801\\
14	0.998645849\\
15	0.997772243\\
16	0.999054526\\
17	0.993003349\\
18	0.386140996\\
19	0.036388711\\
20	0.001371847\\
};
\addlegendentry{$\sqrt{\epsilon_r}=3$};

\addplot [color=mycolor1,dashdotted,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999964218\\
3	0.999776297\\
4	0.999285647\\
5	0.999966452\\
6	0.999933411\\
7	0.999326488\\
8	0.999570943\\
9	0.999391602\\
10	0.998627032\\
11	0.999860755\\
12	0.999602272\\
13	0.999170908\\
14	0.617980638\\
15	0.028673085\\
16	0.000490949\\
17	8.82e-06\\
18	1.82e-07\\
19	3.93e-09\\
20	8.78e-11\\
};

\addplot [color=mycolor1,dashdotted,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999927112\\
3	0.999930104\\
4	0.999645073\\
5	0.996968257\\
6	0.998933972\\
7	0.99916459\\
8	0.99912089\\
9	0.999391322\\
10	0.999059787\\
11	0.999430341\\
12	0.999994031\\
13	0.119933308\\
14	0.001621911\\
15	1.73e-05\\
16	2.11e-07\\
17	2.69e-09\\
18	3.56e-11\\
19	4.59e-13\\
20	6.62e-15\\
};

%\draw[->,line width=0.25pt] (12.25,0.25) -- (17,0.6) {};
%\node[label={\scriptsize $0.6\cdot d_\text{Opt}$}] at (10.5,0.1) {};
%\draw[->,line width=0.25pt] (11.1,0.0325) -- (14.5,0.06) {};
%\node[label={\scriptsize $0.4\cdot d_\text{Opt}$}] at (9.35,0.015) {};
%\draw[->,line width=0.25pt,label={w}] (10.25,0.005) -- (13.5,0.007) {};
%\node[label={\scriptsize $0.2\cdot d_\text{Opt}$}] at (8.5,0.002) {};

\draw[<->,line width=0.25pt] (10.6,0.3) -- (17.25,0.6) node [pos=0.85,fill=none,xshift=0mm,yshift=0mm,below] {\scriptsize $0.6\cdot d_\text{Opt}$};
\draw[<->,line width=0.25pt] (9.25,0.0325) -- (14.5,0.06) node [pos=0.8,fill=none,xshift=0mm,yshift=0mm,below] {\scriptsize $0.4\cdot d_\text{Opt}$};
\draw[<->,line width=0.25pt] (8.75,0.004) -- (13.5,0.007) node [pos=0.7,fill=none,xshift=0mm,yshift=0mm,below] {\scriptsize $0.2\cdot d_\text{Opt}$};


\end{axis}
\end{tikzpicture}%

==> WCL 15arxiv/figures/ULA.tex <==
\begin{tikzpicture}[>=latex,font=\normalsize]



\begin{scope}[shift={(0,-0.25)},rotate=15]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}


\begin{scope}[shift={(-0.75,3)}]
\draw[<->,>=latex] (1.5,0) -- (1.5,1.75) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$d_t$};
\end{scope}

\end{scope}


\draw[line width=1pt,dashed] (1.5,0.8) arc (90:105:1);
\draw[line width=1pt,dashed] (1.5,0.8) -- (1.5,0.2);
\node[] at (1.75,0.7)  {$\theta_{t}$};



\begin{scope}[shift={(8.5,0)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\end{scope}




%\begin{scope}[shift={(9.25,1.25)}]
%\draw[<->,>=latex] (1.5,0) -- (1.5,3.5) node [pos=0.59, fill=white,xshift=0mm,yshift=0mm] {$D_r$};
%\end{scope}


\begin{scope}[shift={(0,3.5)}]
\draw[<->,>=latex] (1.25,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{11}$};
\end{scope}

\draw[<->,>=latex] (1.25,4.4) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{31}$};


\begin{scope}[shift={(0,-0.75)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$R$};
\end{scope}





\node[rectangle, minimum width=0.5cm, minimum height=4.25cm,draw=black,fill=black!10] at (8.75,2.75) {};


\node[] at (8.75,4.5) {\color{black}$l_{11}$};
\node[] at (8.75,1.3) {\color{black}$l_{31}$};

\node[align=center] at (8.75,5.25) {Medium, $\epsilon_r$};


\begin{scope}[shift={(0,1.75)}]
\draw[<->,>=latex] (8.5,1) -- (9.0,1) node [pos=0.5,above, fill=none,xshift=0mm,yshift=0mm] {$t$};
\end{scope}

\end{tikzpicture}

==> WCL 15arxiv/figures/ULA2.tex <==


\begin{tikzpicture}[>=latex,font=\normalsize]

\usetikzlibrary{shapes}



\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}





\begin{scope}[shift={(8.5,0)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\end{scope}

\begin{scope}[shift={(-0.75,1.25)}]
\draw[<->,>=latex] (1.5,0) -- (1.5,1.75) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$d_\text{Tx}$};
\end{scope}


%\begin{scope}[shift={(9.25,1.25)}]
%\draw[<->,>=latex] (1.5,0) -- (1.5,3.5) node [pos=0.59, fill=white,xshift=0mm,yshift=0mm] {$D_\text{Rx}$};
%\end{scope}


\begin{scope}[shift={(0,3.5)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{11}$};
\end{scope}

\begin{scope}[shift={(0,1.75)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{22}=r_{11}$};
\end{scope}

\draw[<->,>=latex] (2.125,4.4) -- (9.375,2.8) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{21}$};

\draw[<->,>=latex] (2.125,1) -- (9.375,2.7) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{32}=r_{21}$};

\begin{scope}[shift={(0,-0.75)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$R$};
\end{scope}




\node[ellipse, minimum width=0.2cm, minimum height=0.75cm,draw=black,fill=black!10] at (9.25,4.55) {};
\node[ellipse, minimum width=0.2cm, minimum height=0.75cm,draw=black,fill=black!10] at (9.25,2.85) {};
\node[ellipse, minimum width=0.2cm, minimum height=0.75cm,draw=black,fill=black!10] at (9.25,1.15) {};

%\node[] at (8.75,4.5) {\color{black}$l_{11}$};
%\node[] at (8.75,1.3) {\color{black}$l_{31}$};

%\node[align=center] at (8.75,5.25) {Medium, $\epsilon_r$};


%\begin{scope}[shift={(0,1.75)}]
%\draw[<->,>=latex] (8.5,1) -- (9.0,1) node [pos=0.5,above, fill=none,xshift=0mm,yshift=0mm] {$t$};
%\end{scope}

\end{tikzpicture}

==> WCL 15arxiv/figures/ULAopt_050d.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=2,
xlabel={$l_{12}$ in $\lambda_0$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={$1/\kappa$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.00,0.1)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=red,dashed,line width=0.75pt]
  table[row sep=crcr]{0.2	0.0395660030186024\\
0.2025	0.0395660030186024\\
0.205	0.0395660030186024\\
0.2075	0.0395660030186024\\
0.21	0.0395660030186024\\
0.2125	0.0395660030186024\\
0.215	0.0395660030186024\\
0.2175	0.0395660030186024\\
0.22	0.0395660030186024\\
0.2225	0.0395660030186024\\
0.225	0.0395660030186024\\
0.2275	0.0395660030186024\\
0.23	0.0395660030186024\\
0.2325	0.0395660030186024\\
0.235	0.0395660030186024\\
0.2375	0.0395660030186024\\
0.24	0.0395660030186024\\
0.2425	0.0395660030186024\\
0.245	0.0395660030186024\\
0.2475	0.0395660030186024\\
0.25	0.0395660030186024\\
0.2525	0.0395660030186024\\
0.255	0.0395660030186024\\
0.2575	0.0395660030186024\\
0.26	0.0395660030186024\\
0.2625	0.0395660030186024\\
0.265	0.0395660030186024\\
0.2675	0.0395660030186024\\
0.27	0.0395660030186024\\
0.2725	0.0395660030186024\\
0.275	0.0395660030186024\\
0.2775	0.0395660030186024\\
0.28	0.0395660030186024\\
0.2825	0.0395660030186024\\
0.285	0.0395660030186024\\
0.2875	0.0395660030186024\\
0.29	0.0395660030186024\\
0.2925	0.0395660030186024\\
0.295	0.0395660030186024\\
0.2975	0.0395660030186024\\
0.3	0.0395660030186024\\
0.3025	0.0395660030186024\\
0.305	0.0395660030186024\\
0.3075	0.0395660030186024\\
0.31	0.0395660030186024\\
0.3125	0.0395660030186024\\
0.315	0.0395660030186024\\
0.3175	0.0395660030186024\\
0.32	0.0395660030186024\\
0.3225	0.0395660030186024\\
0.325	0.0395660030186024\\
0.3275	0.0395660030186024\\
0.33	0.0395660030186024\\
0.3325	0.0395660030186024\\
0.335	0.0395660030186024\\
0.3375	0.0395660030186024\\
0.34	0.0395660030186024\\
0.3425	0.0395660030186024\\
0.345	0.0395660030186024\\
0.3475	0.0395660030186024\\
0.35	0.0395660030186024\\
0.3525	0.0395660030186024\\
0.355	0.0395660030186024\\
0.3575	0.0395660030186024\\
0.36	0.0395660030186024\\
0.3625	0.0395660030186024\\
0.365	0.0395660030186024\\
0.3675	0.0395660030186024\\
0.37	0.0395660030186024\\
0.3725	0.0395660030186024\\
0.375	0.0395660030186024\\
0.3775	0.0395660030186024\\
0.38	0.0395660030186024\\
0.3825	0.0395660030186024\\
0.385	0.0395660030186024\\
0.3875	0.0395660030186024\\
0.39	0.0395660030186024\\
0.3925	0.0395660030186024\\
0.395	0.0395660030186024\\
0.3975	0.0395660030186024\\
0.4	0.0395660030186024\\
0.4025	0.0395660030186024\\
0.405	0.0395660030186024\\
0.4075	0.0395660030186024\\
0.41	0.0395660030186024\\
0.4125	0.0395660030186024\\
0.415	0.0395660030186024\\
0.4175	0.0395660030186024\\
0.42	0.0395660030186024\\
0.4225	0.0395660030186024\\
0.425	0.0395660030186024\\
0.4275	0.0395660030186024\\
0.43	0.0395660030186024\\
0.4325	0.0395660030186024\\
0.435	0.0395660030186024\\
0.4375	0.0395660030186024\\
0.44	0.0395660030186024\\
0.4425	0.0395660030186024\\
0.445	0.0395660030186024\\
0.4475	0.0395660030186024\\
0.45	0.0395660030186024\\
0.4525	0.0395660030186024\\
0.455	0.0395660030186024\\
0.4575	0.0395660030186024\\
0.46	0.0395660030186024\\
0.4625	0.0395660030186024\\
0.465	0.0395660030186024\\
0.4675	0.0395660030186024\\
0.47	0.0395660030186024\\
0.4725	0.0395660030186024\\
0.475	0.0395660030186024\\
0.4775	0.0395660030186024\\
0.48	0.0395660030186024\\
0.4825	0.0395660030186024\\
0.485	0.0395660030186024\\
0.4875	0.0395660030186024\\
0.49	0.0395660030186024\\
0.4925	0.0395660030186024\\
0.495	0.0395660030186024\\
0.4975	0.0395660030186024\\
0.5	0.0395660030186024\\
0.5025	0.0395660030186024\\
0.505	0.0395660030186024\\
0.5075	0.0395660030186024\\
0.51	0.0395660030186024\\
0.5125	0.0395660030186024\\
0.515	0.0395660030186024\\
0.5175	0.0395660030186024\\
0.52	0.0395660030186024\\
0.5225	0.0395660030186024\\
0.525	0.0395660030186024\\
0.5275	0.0395660030186024\\
0.53	0.0395660030186024\\
0.5325	0.0395660030186024\\
0.535	0.0395660030186024\\
0.5375	0.0395660030186024\\
0.54	0.0395660030186024\\
0.5425	0.0395660030186024\\
0.545	0.0395660030186024\\
0.5475	0.0395660030186024\\
0.55	0.0395660030186024\\
0.5525	0.0395660030186024\\
0.555	0.0395660030186024\\
0.5575	0.0395660030186024\\
0.56	0.0395660030186024\\
0.5625	0.0395660030186024\\
0.565	0.0395660030186024\\
0.5675	0.0395660030186024\\
0.57	0.0395660030186024\\
0.5725	0.0395660030186024\\
0.575	0.0395660030186024\\
0.5775	0.0395660030186024\\
0.58	0.0395660030186024\\
0.5825	0.0395660030186024\\
0.585	0.0395660030186024\\
0.5875	0.0395660030186024\\
0.59	0.0395660030186024\\
0.5925	0.0395660030186024\\
0.595	0.0395660030186024\\
0.5975	0.0395660030186024\\
0.6	0.0395660030186024\\
0.6025	0.0395660030186024\\
0.605	0.0395660030186024\\
0.6075	0.0395660030186024\\
0.61	0.0395660030186024\\
0.6125	0.0395660030186024\\
0.615	0.0395660030186024\\
0.6175	0.0395660030186024\\
0.62	0.0395660030186024\\
0.6225	0.0395660030186024\\
0.625	0.0395660030186024\\
0.6275	0.0395660030186024\\
0.63	0.0395660030186024\\
0.6325	0.0395660030186024\\
0.635	0.0395660030186024\\
0.6375	0.0395660030186024\\
0.64	0.0395660030186024\\
0.6425	0.0395660030186024\\
0.645	0.0395660030186024\\
0.6475	0.0395660030186024\\
0.65	0.0395660030186024\\
0.6525	0.0395660030186024\\
0.655	0.0395660030186024\\
0.6575	0.0395660030186024\\
0.66	0.0395660030186024\\
0.6625	0.0395660030186024\\
0.665	0.0395660030186024\\
0.6675	0.0395660030186024\\
0.67	0.0395660030186024\\
0.6725	0.0395660030186024\\
0.675	0.0395660030186024\\
0.6775	0.0395660030186024\\
0.68	0.0395660030186024\\
0.6825	0.0395660030186024\\
0.685	0.0395660030186024\\
0.6875	0.0395660030186024\\
0.69	0.0395660030186024\\
0.6925	0.0395660030186024\\
0.695	0.0395660030186024\\
0.6975	0.0395660030186024\\
0.7	0.0395660030186024\\
0.7025	0.0395660030186024\\
0.705	0.0395660030186024\\
0.7075	0.0395660030186024\\
0.71	0.0395660030186024\\
0.7125	0.0395660030186024\\
0.715	0.0395660030186024\\
0.7175	0.0395660030186024\\
0.72	0.0395660030186024\\
0.7225	0.0395660030186024\\
0.725	0.0395660030186024\\
0.7275	0.0395660030186024\\
0.73	0.0395660030186024\\
0.7325	0.0395660030186024\\
0.735	0.0395660030186024\\
0.7375	0.0395660030186024\\
0.74	0.0395660030186024\\
0.7425	0.0395660030186024\\
0.745	0.0395660030186024\\
0.7475	0.0395660030186024\\
0.75	0.0395660030186024\\
0.7525	0.0395660030186024\\
0.755	0.0395660030186024\\
0.7575	0.0395660030186024\\
0.76	0.0395660030186024\\
0.7625	0.0395660030186024\\
0.765	0.0395660030186024\\
0.7675	0.0395660030186024\\
0.77	0.0395660030186024\\
0.7725	0.0395660030186024\\
0.775	0.0395660030186024\\
0.7775	0.0395660030186024\\
0.78	0.0395660030186024\\
0.7825	0.0395660030186024\\
0.785	0.0395660030186024\\
0.7875	0.0395660030186024\\
0.79	0.0395660030186024\\
0.7925	0.0395660030186024\\
0.795	0.0395660030186024\\
0.7975	0.0395660030186024\\
0.8	0.0395660030186024\\
0.8025	0.0395660030186024\\
0.805	0.0395660030186024\\
0.8075	0.0395660030186024\\
0.81	0.0395660030186024\\
0.8125	0.0395660030186024\\
0.815	0.0395660030186024\\
0.8175	0.0395660030186024\\
0.82	0.0395660030186024\\
0.8225	0.0395660030186024\\
0.825	0.0395660030186024\\
0.8275	0.0395660030186024\\
0.83	0.0395660030186024\\
0.8325	0.0395660030186024\\
0.835	0.0395660030186024\\
0.8375	0.0395660030186024\\
0.84	0.0395660030186024\\
0.8425	0.0395660030186024\\
0.845	0.0395660030186024\\
0.8475	0.0395660030186024\\
0.85	0.0395660030186024\\
0.8525	0.0395660030186024\\
0.855	0.0395660030186024\\
0.8575	0.0395660030186024\\
0.86	0.0395660030186024\\
0.8625	0.0395660030186024\\
0.865	0.0395660030186024\\
0.8675	0.0395660030186024\\
0.87	0.0395660030186024\\
0.8725	0.0395660030186024\\
0.875	0.0395660030186024\\
0.8775	0.0395660030186024\\
0.88	0.0395660030186024\\
0.8825	0.0395660030186024\\
0.885	0.0395660030186024\\
0.8875	0.0395660030186024\\
0.89	0.0395660030186024\\
0.8925	0.0395660030186024\\
0.895	0.0395660030186024\\
0.8975	0.0395660030186024\\
0.9	0.0395660030186024\\
0.9025	0.0395660030186024\\
0.905	0.0395660030186024\\
0.9075	0.0395660030186024\\
0.91	0.0395660030186024\\
0.9125	0.0395660030186024\\
0.915	0.0395660030186024\\
0.9175	0.0395660030186024\\
0.92	0.0395660030186024\\
0.9225	0.0395660030186024\\
0.925	0.0395660030186024\\
0.9275	0.0395660030186024\\
0.93	0.0395660030186024\\
0.9325	0.0395660030186024\\
0.935	0.0395660030186024\\
0.9375	0.0395660030186024\\
0.94	0.0395660030186024\\
0.9425	0.0395660030186024\\
0.945	0.0395660030186024\\
0.9475	0.0395660030186024\\
0.95	0.0395660030186024\\
0.9525	0.0395660030186024\\
0.955	0.0395660030186024\\
0.9575	0.0395660030186024\\
0.96	0.0395660030186024\\
0.9625	0.0395660030186024\\
0.965	0.0395660030186024\\
0.9675	0.0395660030186024\\
0.97	0.0395660030186024\\
0.9725	0.0395660030186024\\
0.975	0.0395660030186024\\
0.9775	0.0395660030186024\\
0.98	0.0395660030186024\\
0.9825	0.0395660030186024\\
0.985	0.0395660030186024\\
0.9875	0.0395660030186024\\
0.99	0.0395660030186024\\
0.9925	0.0395660030186024\\
0.995	0.0395660030186024\\
0.9975	0.0395660030186024\\
1	0.0395660030186024\\
1.0025	0.0395660030186024\\
1.005	0.0395660030186024\\
1.0075	0.0395660030186024\\
1.01	0.0395660030186024\\
1.0125	0.0395660030186024\\
1.015	0.0395660030186024\\
1.0175	0.0395660030186024\\
1.02	0.0395660030186024\\
1.0225	0.0395660030186024\\
1.025	0.0395660030186024\\
1.0275	0.0395660030186024\\
1.03	0.0395660030186024\\
1.0325	0.0395660030186024\\
1.035	0.0395660030186024\\
1.0375	0.0395660030186024\\
1.04	0.0395660030186024\\
1.0425	0.0395660030186024\\
1.045	0.0395660030186024\\
1.0475	0.0395660030186024\\
1.05	0.0395660030186024\\
1.0525	0.0395660030186024\\
1.055	0.0395660030186024\\
1.0575	0.0395660030186024\\
1.06	0.0395660030186024\\
1.0625	0.0395660030186024\\
1.065	0.0395660030186024\\
1.0675	0.0395660030186024\\
1.07	0.0395660030186024\\
1.0725	0.0395660030186024\\
1.075	0.0395660030186024\\
1.0775	0.0395660030186024\\
1.08	0.0395660030186024\\
1.0825	0.0395660030186024\\
1.085	0.0395660030186024\\
1.0875	0.0395660030186024\\
1.09	0.0395660030186024\\
1.0925	0.0395660030186024\\
1.095	0.0395660030186024\\
1.0975	0.0395660030186024\\
1.1	0.0395660030186024\\
1.1025	0.0395660030186024\\
1.105	0.0395660030186024\\
1.1075	0.0395660030186024\\
1.11	0.0395660030186024\\
1.1125	0.0395660030186024\\
1.115	0.0395660030186024\\
1.1175	0.0395660030186024\\
1.12	0.0395660030186024\\
1.1225	0.0395660030186024\\
1.125	0.0395660030186024\\
1.1275	0.0395660030186024\\
1.13	0.0395660030186024\\
1.1325	0.0395660030186024\\
1.135	0.0395660030186024\\
1.1375	0.0395660030186024\\
1.14	0.0395660030186024\\
1.1425	0.0395660030186024\\
1.145	0.0395660030186024\\
1.1475	0.0395660030186024\\
1.15	0.0395660030186024\\
1.1525	0.0395660030186024\\
1.155	0.0395660030186024\\
1.1575	0.0395660030186024\\
1.16	0.0395660030186024\\
1.1625	0.0395660030186024\\
1.165	0.0395660030186024\\
1.1675	0.0395660030186024\\
1.17	0.0395660030186024\\
1.1725	0.0395660030186024\\
1.175	0.0395660030186024\\
1.1775	0.0395660030186024\\
1.18	0.0395660030186024\\
1.1825	0.0395660030186024\\
1.185	0.0395660030186024\\
1.1875	0.0395660030186024\\
1.19	0.0395660030186024\\
1.1925	0.0395660030186024\\
1.195	0.0395660030186024\\
1.1975	0.0395660030186024\\
1.2	0.0395660030186024\\
1.2025	0.0395660030186024\\
1.205	0.0395660030186024\\
1.2075	0.0395660030186024\\
1.21	0.0395660030186024\\
1.2125	0.0395660030186024\\
1.215	0.0395660030186024\\
1.2175	0.0395660030186024\\
1.22	0.0395660030186024\\
1.2225	0.0395660030186024\\
1.225	0.0395660030186024\\
1.2275	0.0395660030186024\\
1.23	0.0395660030186024\\
1.2325	0.0395660030186024\\
1.235	0.0395660030186024\\
1.2375	0.0395660030186024\\
1.24	0.0395660030186024\\
1.2425	0.0395660030186024\\
1.245	0.0395660030186024\\
1.2475	0.0395660030186024\\
1.25	0.0395660030186024\\
1.2525	0.0395660030186024\\
1.255	0.0395660030186024\\
1.2575	0.0395660030186024\\
1.26	0.0395660030186024\\
1.2625	0.0395660030186024\\
1.265	0.0395660030186024\\
1.2675	0.0395660030186024\\
1.27	0.0395660030186024\\
1.2725	0.0395660030186024\\
1.275	0.0395660030186024\\
1.2775	0.0395660030186024\\
1.28	0.0395660030186024\\
1.2825	0.0395660030186024\\
1.285	0.0395660030186024\\
1.2875	0.0395660030186024\\
1.29	0.0395660030186024\\
1.2925	0.0395660030186024\\
1.295	0.0395660030186024\\
1.2975	0.0395660030186024\\
1.3	0.0395660030186024\\
1.3025	0.0395660030186024\\
1.305	0.0395660030186024\\
1.3075	0.0395660030186024\\
1.31	0.0395660030186024\\
1.3125	0.0395660030186024\\
1.315	0.0395660030186024\\
1.3175	0.0395660030186024\\
1.32	0.0395660030186024\\
1.3225	0.0395660030186024\\
1.325	0.0395660030186024\\
1.3275	0.0395660030186024\\
1.33	0.0395660030186024\\
1.3325	0.0395660030186024\\
1.335	0.0395660030186024\\
1.3375	0.0395660030186024\\
1.34	0.0395660030186024\\
1.3425	0.0395660030186024\\
1.345	0.0395660030186024\\
1.3475	0.0395660030186024\\
1.35	0.0395660030186024\\
1.3525	0.0395660030186024\\
1.355	0.0395660030186024\\
1.3575	0.0395660030186024\\
1.36	0.0395660030186024\\
1.3625	0.0395660030186024\\
1.365	0.0395660030186024\\
1.3675	0.0395660030186024\\
1.37	0.0395660030186024\\
1.3725	0.0395660030186024\\
1.375	0.0395660030186024\\
1.3775	0.0395660030186024\\
1.38	0.0395660030186024\\
1.3825	0.0395660030186024\\
1.385	0.0395660030186024\\
1.3875	0.0395660030186024\\
1.39	0.0395660030186024\\
1.3925	0.0395660030186024\\
1.395	0.0395660030186024\\
1.3975	0.0395660030186024\\
1.4	0.0395660030186024\\
1.4025	0.0395660030186024\\
1.405	0.0395660030186024\\
1.4075	0.0395660030186024\\
1.41	0.0395660030186024\\
1.4125	0.0395660030186024\\
1.415	0.0395660030186024\\
1.4175	0.0395660030186024\\
1.42	0.0395660030186024\\
1.4225	0.0395660030186024\\
1.425	0.0395660030186024\\
1.4275	0.0395660030186024\\
1.43	0.0395660030186024\\
1.4325	0.0395660030186024\\
1.435	0.0395660030186024\\
1.4375	0.0395660030186024\\
1.44	0.0395660030186024\\
1.4425	0.0395660030186024\\
1.445	0.0395660030186024\\
1.4475	0.0395660030186024\\
1.45	0.0395660030186024\\
1.4525	0.0395660030186024\\
1.455	0.0395660030186024\\
1.4575	0.0395660030186024\\
1.46	0.0395660030186024\\
1.4625	0.0395660030186024\\
1.465	0.0395660030186024\\
1.4675	0.0395660030186024\\
1.47	0.0395660030186024\\
1.4725	0.0395660030186024\\
1.475	0.0395660030186024\\
1.4775	0.0395660030186024\\
1.48	0.0395660030186024\\
1.4825	0.0395660030186024\\
1.485	0.0395660030186024\\
1.4875	0.0395660030186024\\
1.49	0.0395660030186024\\
1.4925	0.0395660030186024\\
1.495	0.0395660030186024\\
1.4975	0.0395660030186024\\
1.5	0.0395660030186024\\
1.5025	0.0395660030186024\\
1.505	0.0395660030186024\\
1.5075	0.0395660030186024\\
1.51	0.0395660030186024\\
1.5125	0.0395660030186024\\
1.515	0.0395660030186024\\
1.5175	0.0395660030186024\\
1.52	0.0395660030186024\\
1.5225	0.0395660030186024\\
1.525	0.0395660030186024\\
1.5275	0.0395660030186024\\
1.53	0.0395660030186024\\
1.5325	0.0395660030186024\\
1.535	0.0395660030186024\\
1.5375	0.0395660030186024\\
1.54	0.0395660030186024\\
1.5425	0.0395660030186024\\
1.545	0.0395660030186024\\
1.5475	0.0395660030186024\\
1.55	0.0395660030186024\\
1.5525	0.0395660030186024\\
1.555	0.0395660030186024\\
1.5575	0.0395660030186024\\
1.56	0.0395660030186024\\
1.5625	0.0395660030186024\\
1.565	0.0395660030186024\\
1.5675	0.0395660030186024\\
1.57	0.0395660030186024\\
1.5725	0.0395660030186024\\
1.575	0.0395660030186024\\
1.5775	0.0395660030186024\\
1.58	0.0395660030186024\\
1.5825	0.0395660030186024\\
1.585	0.0395660030186024\\
1.5875	0.0395660030186024\\
1.59	0.0395660030186024\\
1.5925	0.0395660030186024\\
1.595	0.0395660030186024\\
1.5975	0.0395660030186024\\
1.6	0.0395660030186024\\
1.6025	0.0395660030186024\\
1.605	0.0395660030186024\\
1.6075	0.0395660030186024\\
1.61	0.0395660030186024\\
1.6125	0.0395660030186024\\
1.615	0.0395660030186024\\
1.6175	0.0395660030186024\\
1.62	0.0395660030186024\\
1.6225	0.0395660030186024\\
1.625	0.0395660030186024\\
1.6275	0.0395660030186024\\
1.63	0.0395660030186024\\
1.6325	0.0395660030186024\\
1.635	0.0395660030186024\\
1.6375	0.0395660030186024\\
1.64	0.0395660030186024\\
1.6425	0.0395660030186024\\
1.645	0.0395660030186024\\
1.6475	0.0395660030186024\\
1.65	0.0395660030186024\\
1.6525	0.0395660030186024\\
1.655	0.0395660030186024\\
1.6575	0.0395660030186024\\
1.66	0.0395660030186024\\
1.6625	0.0395660030186024\\
1.665	0.0395660030186024\\
1.6675	0.0395660030186024\\
1.67	0.0395660030186024\\
1.6725	0.0395660030186024\\
1.675	0.0395660030186024\\
1.6775	0.0395660030186024\\
1.68	0.0395660030186024\\
1.6825	0.0395660030186024\\
1.685	0.0395660030186024\\
1.6875	0.0395660030186024\\
1.69	0.0395660030186024\\
1.6925	0.0395660030186024\\
1.695	0.0395660030186024\\
1.6975	0.0395660030186024\\
1.7	0.0395660030186024\\
1.7025	0.0395660030186024\\
1.705	0.0395660030186024\\
1.7075	0.0395660030186024\\
1.71	0.0395660030186024\\
1.7125	0.0395660030186024\\
1.715	0.0395660030186024\\
1.7175	0.0395660030186024\\
1.72	0.0395660030186024\\
1.7225	0.0395660030186024\\
1.725	0.0395660030186024\\
1.7275	0.0395660030186024\\
1.73	0.0395660030186024\\
1.7325	0.0395660030186024\\
1.735	0.0395660030186024\\
1.7375	0.0395660030186024\\
1.74	0.0395660030186024\\
1.7425	0.0395660030186024\\
1.745	0.0395660030186024\\
1.7475	0.0395660030186024\\
1.75	0.0395660030186024\\
1.7525	0.0395660030186024\\
1.755	0.0395660030186024\\
1.7575	0.0395660030186024\\
1.76	0.0395660030186024\\
1.7625	0.0395660030186024\\
1.765	0.0395660030186024\\
1.7675	0.0395660030186024\\
1.77	0.0395660030186024\\
1.7725	0.0395660030186024\\
1.775	0.0395660030186024\\
1.7775	0.0395660030186024\\
1.78	0.0395660030186024\\
1.7825	0.0395660030186024\\
1.785	0.0395660030186024\\
1.7875	0.0395660030186024\\
1.79	0.0395660030186024\\
1.7925	0.0395660030186024\\
1.795	0.0395660030186024\\
1.7975	0.0395660030186024\\
1.8	0.0395660030186024\\
1.8025	0.0395660030186024\\
1.805	0.0395660030186024\\
1.8075	0.0395660030186024\\
1.81	0.0395660030186024\\
1.8125	0.0395660030186024\\
1.815	0.0395660030186024\\
1.8175	0.0395660030186024\\
1.82	0.0395660030186024\\
1.8225	0.0395660030186024\\
1.825	0.0395660030186024\\
1.8275	0.0395660030186024\\
1.83	0.0395660030186024\\
1.8325	0.0395660030186024\\
1.835	0.0395660030186024\\
1.8375	0.0395660030186024\\
1.84	0.0395660030186024\\
1.8425	0.0395660030186024\\
1.845	0.0395660030186024\\
1.8475	0.0395660030186024\\
1.85	0.0395660030186024\\
1.8525	0.0395660030186024\\
1.855	0.0395660030186024\\
1.8575	0.0395660030186024\\
1.86	0.0395660030186024\\
1.8625	0.0395660030186024\\
1.865	0.0395660030186024\\
1.8675	0.0395660030186024\\
1.87	0.0395660030186024\\
1.8725	0.0395660030186024\\
1.875	0.0395660030186024\\
1.8775	0.0395660030186024\\
1.88	0.0395660030186024\\
1.8825	0.0395660030186024\\
1.885	0.0395660030186024\\
1.8875	0.0395660030186024\\
1.89	0.0395660030186024\\
1.8925	0.0395660030186024\\
1.895	0.0395660030186024\\
1.8975	0.0395660030186024\\
1.9	0.0395660030186024\\
1.9025	0.0395660030186024\\
1.905	0.0395660030186024\\
1.9075	0.0395660030186024\\
1.91	0.0395660030186024\\
1.9125	0.0395660030186024\\
1.915	0.0395660030186024\\
1.9175	0.0395660030186024\\
1.92	0.0395660030186024\\
1.9225	0.0395660030186024\\
1.925	0.0395660030186024\\
1.9275	0.0395660030186024\\
1.93	0.0395660030186024\\
1.9325	0.0395660030186024\\
1.935	0.0395660030186024\\
1.9375	0.0395660030186024\\
1.94	0.0395660030186024\\
1.9425	0.0395660030186024\\
1.945	0.0395660030186024\\
1.9475	0.0395660030186024\\
1.95	0.0395660030186024\\
1.9525	0.0395660030186024\\
1.955	0.0395660030186024\\
1.9575	0.0395660030186024\\
1.96	0.0395660030186024\\
1.9625	0.0395660030186024\\
1.965	0.0395660030186024\\
1.9675	0.0395660030186024\\
1.97	0.0395660030186024\\
1.9725	0.0395660030186024\\
1.975	0.0395660030186024\\
1.9775	0.0395660030186024\\
1.98	0.0395660030186024\\
1.9825	0.0395660030186024\\
1.985	0.0395660030186024\\
1.9875	0.0395660030186024\\
1.99	0.0395660030186024\\
1.9925	0.0395660030186024\\
1.995	0.0395660030186024\\
1.9975	0.0395660030186024\\
2	0.0395660030186024\\
};
\addlegendentry{$\sqrt{\epsilon_r}=1$};


\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{0.2	0.854498832920396\\
0.2025	0.827973603973531\\
0.205	0.802234173668417\\
0.2075	0.777252303796996\\
0.21	0.753001056439353\\
0.2125	0.729454723600219\\
0.215	0.706588761268157\\
0.2175	0.684379727583101\\
0.22	0.662805224822863\\
0.2225	0.64184384494194\\
0.225	0.621475118416763\\
0.2275	0.601679466170516\\
0.23	0.58243815436803\\
0.2325	0.563733251887191\\
0.235	0.54554759028786\\
0.2375	0.527864726112688\\
0.24	0.510668905366492\\
0.2425	0.493945030032111\\
0.245	0.47767862649103\\
0.2475	0.461855815726594\\
0.25	0.446463285196374\\
0.2525	0.431488262268372\\
0.255	0.416918489123141\\
0.2575	0.402742199030793\\
0.26	0.388948093918198\\
0.2625	0.375525323147507\\
0.265	0.362463463432569\\
0.2675	0.349752499824768\\
0.27	0.337382807704469\\
0.2725	0.325345135718509\\
0.275	0.313630589608161\\
0.2775	0.302230616875641\\
0.28	0.291136992240671\\
0.2825	0.280341803841739\\
0.285	0.269837440139654\\
0.2875	0.259616577483722\\
0.29	0.249672168303373\\
0.2925	0.239997429890474\\
0.295	0.230585833739712\\
0.2975	0.221431095416499\\
0.3	0.212527164923741\\
0.3025	0.203868217540596\\
0.305	0.195448645107981\\
0.3075	0.187263047737158\\
0.31	0.179306225919129\\
0.3125	0.171573173013964\\
0.315	0.164059068100391\\
0.3175	0.15675926916719\\
0.32	0.149669306629015\\
0.3225	0.142784877150294\\
0.325	0.136101837761824\\
0.3275	0.129616200255591\\
0.33	0.123324125844156\\
0.3325	0.117221920071786\\
0.335	0.11130602796522\\
0.3375	0.105573029412661\\
0.34	0.100019634760263\\
0.3425	0.0946426806159702\\
0.345	0.0894391258511651\\
0.3475	0.0844060477911119\\
0.35	0.0795406385857136\\
0.3525	0.0748402017525628\\
0.355	0.0703021488847411\\
0.3575	0.0659239965162345\\
0.36	0.0617033631382537\\
0.3625	0.0576379663601184\\
0.365	0.053725620208731\\
0.3675	0.0499642325610099\\
0.37	0.0463518027039704\\
0.3725	0.0428864190174516\\
0.375	0.0395662567747764\\
0.3775	0.0363895760569094\\
0.38	0.0333547197759342\\
0.3825	0.0304601118039255\\
0.385	0.0277042552035249\\
0.3875	0.0250857305567536\\
0.39	0.0226031943888126\\
0.3925	0.0202553776838225\\
0.395	0.0180410844896527\\
0.3975	0.0159591906091772\\
0.4	0.0140086423754699\\
0.4025	0.0121884555086302\\
0.405	0.0104977140520894\\
0.4075	0.00893556938641072\\
0.41	0.00750123931874756\\
0.4125	0.00619400724627287\\
0.415	0.00501322139203749\\
0.4175	0.00395829411185141\\
0.42	0.00302870127091776\\
0.4225	0.00222398168908338\\
0.425	0.00154373665369237\\
0.4275	0.000987629499161379\\
0.43	0.000555385252511261\\
0.4325	0.000246790344215597\\
0.435	6.16923838439344e-05\\
0.4375	9.41469124882221e-14\\
0.44	6.1682744925366e-05\\
0.4425	0.000246771061621038\\
0.445	0.000555356316720684\\
0.4475	0.000987590895882533\\
0.45	0.00154368836384528\\
0.4525	0.00222392368878068\\
0.455	0.00302863353143958\\
0.4575	0.00395821659961469\\
0.46	0.00501313406856112\\
0.4625	0.00619391006813653\\
0.465	0.00750113223754576\\
0.4675	0.0089354523487019\\
0.47	0.0104975869993383\\
0.4725	0.0121883183771458\\
0.475	0.0140084950963373\\
0.4775	0.0159590331081831\\
0.48	0.0180409166872059\\
0.4825	0.020255199494867\\
0.485	0.0226030057227358\\
0.4875	0.0250855313172871\\
0.49	0.027704045288639\\
0.4925	0.0304598911057168\\
0.495	0.0333544881805054\\
0.4975	0.0363893334442439\\
0.5	0.0395660030186025\\
0.5025	0.0428861539851012\\
0.505	0.046351526256229\\
0.5075	0.0499639445519562\\
0.51	0.0537253204855724\\
0.5125	0.057637654763012\\
0.515	0.0617030395001223\\
0.5175	0.06592366066257\\
0.52	0.0703018006333991\\
0.5225	0.0748398409135469\\
0.525	0.0795402649609467\\
0.5275	0.084405661174199\\
0.53	0.0894387260271407\\
0.5325	0.0946422673610363\\
0.535	0.100019207841511\\
0.5375	0.105572588587781\\
0.54	0.1113055729822\\
0.5425	0.117221450668585\\
0.545	0.123323641748373\\
0.5475	0.129615701184113\\
0.55	0.136101323420453\\
0.5525	0.142784347233361\\
0.555	0.149668760818974\\
0.5575	0.156758707134187\\
0.56	0.164058489501819\\
0.5625	0.17157257749399\\
0.565	0.1793056131082\\
0.5675	0.187262417251483\\
0.57	0.195447996548985\\
0.5725	0.203867550494347\\
0.575	0.212526478960351\\
0.5775	0.22143039008949\\
0.58	0.230585108585351\\
0.5825	0.239996684427079\\
0.585	0.249671402030577\\
0.5875	0.259615789881699\\
0.59	0.269836630668313\\
0.5925	0.280340971939863\\
0.595	0.291136137325023\\
0.5975	0.302229738340014\\
0.6	0.313629686822384\\
0.6025	0.325344208027397\\
0.605	0.337381854426715\\
0.6075	0.349751520251777\\
0.61	0.362462456827228\\
0.6125	0.375524288742887\\
0.615	0.388947030916186\\
0.6175	0.402741106600646\\
0.62	0.416917366399959\\
0.6225	0.431487108351486\\
0.625	0.446462099147643\\
0.6275	0.461854596568601\\
0.63	0.477677373205178\\
0.6325	0.493943741556604\\
0.635	0.510667580594204\\
0.6375	0.527863363888896\\
0.64	0.545546189407853\\
0.6425	0.563731811093728\\
0.645	0.582436672348645\\
0.6475	0.601677941554664\\
0.65	0.621473549772783\\
0.6525	0.641842230773831\\
0.655	0.662803563566862\\
0.6575	0.684378017604041\\
0.66	0.706587000855594\\
0.6625	0.729452910964309\\
0.665	0.752999189706461\\
0.6675	0.77725038100502\\
0.67	0.802232192761802\\
0.6725	0.827971562797942\\
0.675	0.854496729217051\\
0.6775	0.881837305532672\\
0.68	0.910024360931742\\
0.6825	0.939090506078665\\
0.685	0.96906998490085\\
0.6875	0.999998772836461\\
0.69	0.969072363613389\\
0.6925	0.939092812056027\\
0.695	0.910026596915509\\
0.6975	0.881839474133076\\
0.7	0.854498832920396\\
0.7025	0.827973603973531\\
0.705	0.802234173668417\\
0.7075	0.777252303796996\\
0.71	0.753001056439353\\
0.7125	0.729454723600219\\
0.715	0.706588761268156\\
0.7175	0.684379727583101\\
0.72	0.662805224822862\\
0.7225	0.64184384494194\\
0.725	0.621475118416764\\
0.7275	0.601679466170516\\
0.73	0.58243815436803\\
0.7325	0.563733251887192\\
0.735	0.54554759028786\\
0.7375	0.527864726112688\\
0.74	0.510668905366492\\
0.7425	0.49394503003211\\
0.745	0.47767862649103\\
0.7475	0.461855815726594\\
0.75	0.446463285196373\\
0.7525	0.431488262268372\\
0.755	0.416918489123141\\
0.7575	0.402742199030793\\
0.76	0.388948093918198\\
0.7625	0.375525323147507\\
0.765	0.362463463432569\\
0.7675	0.349752499824768\\
0.77	0.337382807704469\\
0.7725	0.325345135718509\\
0.775	0.313630589608161\\
0.7775	0.302230616875641\\
0.78	0.291136992240671\\
0.7825	0.280341803841738\\
0.785	0.269837440139654\\
0.7875	0.259616577483721\\
0.79	0.249672168303372\\
0.7925	0.239997429890473\\
0.795	0.230585833739712\\
0.7975	0.221431095416499\\
0.8	0.212527164923741\\
0.8025	0.203868217540596\\
0.805	0.195448645107981\\
0.8075	0.187263047737158\\
0.81	0.179306225919129\\
0.8125	0.171573173013964\\
0.815	0.16405906810039\\
0.8175	0.15675926916719\\
0.82	0.149669306629015\\
0.8225	0.142784877150294\\
0.825	0.136101837761824\\
0.8275	0.129616200255591\\
0.83	0.123324125844156\\
0.8325	0.117221920071787\\
0.835	0.11130602796522\\
0.8375	0.105573029412661\\
0.84	0.100019634760262\\
0.8425	0.0946426806159703\\
0.845	0.0894391258511653\\
0.8475	0.0844060477911119\\
0.85	0.0795406385857133\\
0.8525	0.0748402017525627\\
0.855	0.070302148884741\\
0.8575	0.0659239965162346\\
0.86	0.0617033631382537\\
0.8625	0.0576379663601182\\
0.865	0.0537256202087306\\
0.8675	0.0499642325610099\\
0.87	0.0463518027039704\\
0.8725	0.0428864190174516\\
0.875	0.0395662567747763\\
0.8775	0.0363895760569093\\
0.88	0.033354719775934\\
0.8825	0.0304601118039256\\
0.885	0.0277042552035248\\
0.8875	0.0250857305567534\\
0.89	0.0226031943888124\\
0.8925	0.0202553776838224\\
0.895	0.0180410844896527\\
0.8975	0.0159591906091772\\
0.9	0.0140086423754698\\
0.9025	0.0121884555086302\\
0.905	0.0104977140520894\\
0.9075	0.0089355693864108\\
0.91	0.00750123931874756\\
0.9125	0.00619400724627278\\
0.915	0.00501322139203751\\
0.9175	0.0039582941118515\\
0.92	0.00302870127091782\\
0.9225	0.00222398168908332\\
0.925	0.00154373665369237\\
0.9275	0.000987629499161379\\
0.93	0.000555385252511289\\
0.9325	0.00024679034421557\\
0.935	6.16923838439344e-05\\
0.9375	9.41469124882221e-14\\
0.94	6.1682744925366e-05\\
0.9425	0.000246771061621038\\
0.945	0.000555356316720684\\
0.9475	0.000987590895882533\\
0.95	0.00154368836384528\\
0.9525	0.00222392368878073\\
0.955	0.00302863353143956\\
0.9575	0.00395821659961469\\
0.96	0.00501313406856112\\
0.9625	0.00619391006813653\\
0.965	0.00750113223754585\\
0.9675	0.0089354523487019\\
0.97	0.0104975869993383\\
0.9725	0.0121883183771459\\
0.975	0.0140084950963372\\
0.9775	0.0159590331081833\\
0.98	0.0180409166872058\\
0.9825	0.020255199494867\\
0.985	0.022603005722736\\
0.9875	0.0250855313172871\\
0.99	0.027704045288639\\
0.9925	0.0304598911057166\\
0.995	0.0333544881805055\\
0.9975	0.0363893334442439\\
1	0.0395660030186025\\
1.0025	0.0428861539851014\\
1.005	0.0463515262562286\\
1.0075	0.0499639445519564\\
1.01	0.0537253204855721\\
1.0125	0.057637654763012\\
1.015	0.0617030395001225\\
1.0175	0.0659236606625698\\
1.02	0.0703018006333993\\
1.0225	0.0748398409135467\\
1.025	0.0795402649609468\\
1.0275	0.084405661174199\\
1.03	0.0894387260271409\\
1.0325	0.0946422673610364\\
1.035	0.100019207841511\\
1.0375	0.105572588587782\\
1.04	0.1113055729822\\
1.0425	0.117221450668585\\
1.045	0.123323641748374\\
1.0475	0.129615701184113\\
1.05	0.136101323420454\\
1.0525	0.142784347233361\\
1.055	0.149668760818974\\
1.0575	0.156758707134187\\
1.06	0.164058489501819\\
1.0625	0.17157257749399\\
1.065	0.1793056131082\\
1.0675	0.187262417251483\\
1.07	0.195447996548985\\
1.0725	0.203867550494347\\
1.075	0.212526478960351\\
1.0775	0.221430390089489\\
1.08	0.230585108585352\\
1.0825	0.23999668442708\\
1.085	0.249671402030577\\
1.0875	0.2596157898817\\
1.09	0.269836630668313\\
1.0925	0.280340971939863\\
1.095	0.291136137325022\\
1.0975	0.302229738340014\\
1.1	0.313629686822384\\
1.1025	0.325344208027397\\
1.105	0.337381854426715\\
1.1075	0.349751520251777\\
1.11	0.362462456827228\\
1.1125	0.375524288742886\\
1.115	0.388947030916185\\
1.1175	0.402741106600645\\
1.12	0.416917366399958\\
1.1225	0.431487108351487\\
1.125	0.446462099147642\\
1.1275	0.461854596568601\\
1.13	0.477677373205178\\
1.1325	0.493943741556605\\
1.135	0.510667580594204\\
1.1375	0.527863363888896\\
1.14	0.545546189407853\\
1.1425	0.563731811093727\\
1.145	0.582436672348644\\
1.1475	0.601677941554664\\
1.15	0.621473549772782\\
1.1525	0.641842230773831\\
1.155	0.662803563566861\\
1.1575	0.684378017604041\\
1.16	0.706587000855592\\
1.1625	0.729452910964309\\
1.165	0.752999189706461\\
1.1675	0.77725038100502\\
1.17	0.802232192761801\\
1.1725	0.827971562797942\\
1.175	0.854496729217051\\
1.1775	0.881837305532672\\
1.18	0.91002436093174\\
1.1825	0.939090506078665\\
1.185	0.969069984900849\\
1.1875	0.999998772836461\\
1.19	0.969072363613387\\
1.1925	0.939092812056028\\
1.195	0.910026596915507\\
1.1975	0.881839474133076\\
1.2	0.854498832920395\\
1.2025	0.827973603973531\\
1.205	0.802234173668417\\
1.2075	0.777252303796996\\
1.21	0.753001056439353\\
1.2125	0.729454723600219\\
1.215	0.706588761268157\\
1.2175	0.684379727583101\\
1.22	0.662805224822863\\
1.2225	0.64184384494194\\
1.225	0.621475118416763\\
1.2275	0.601679466170515\\
1.23	0.582438154368029\\
1.2325	0.563733251887192\\
1.235	0.54554759028786\\
1.2375	0.527864726112688\\
1.24	0.510668905366491\\
1.2425	0.493945030032111\\
1.245	0.47767862649103\\
1.2475	0.461855815726594\\
1.25	0.446463285196373\\
1.2525	0.431488262268372\\
1.255	0.416918489123141\\
1.2575	0.402742199030794\\
1.26	0.388948093918198\\
1.2625	0.375525323147507\\
1.265	0.362463463432569\\
1.2675	0.349752499824769\\
1.27	0.337382807704469\\
1.2725	0.325345135718509\\
1.275	0.31363058960816\\
1.2775	0.302230616875642\\
1.28	0.291136992240672\\
1.2825	0.280341803841739\\
1.285	0.269837440139654\\
1.2875	0.259616577483721\\
1.29	0.249672168303373\\
1.2925	0.239997429890474\\
1.295	0.230585833739712\\
1.2975	0.221431095416499\\
1.3	0.212527164923741\\
1.3025	0.203868217540596\\
1.305	0.195448645107982\\
1.3075	0.187263047737158\\
1.31	0.179306225919128\\
1.3125	0.171573173013964\\
1.315	0.16405906810039\\
1.3175	0.15675926916719\\
1.32	0.149669306629015\\
1.3225	0.142784877150294\\
1.325	0.136101837761824\\
1.3275	0.129616200255591\\
1.33	0.123324125844156\\
1.3325	0.117221920071787\\
1.335	0.11130602796522\\
1.3375	0.105573029412661\\
1.34	0.100019634760263\\
1.3425	0.0946426806159706\\
1.345	0.0894391258511651\\
1.3475	0.0844060477911118\\
1.35	0.0795406385857135\\
1.3525	0.0748402017525632\\
1.355	0.0703021488847413\\
1.3575	0.0659239965162345\\
1.36	0.0617033631382535\\
1.3625	0.0576379663601183\\
1.365	0.0537256202087311\\
1.3675	0.0499642325610099\\
1.37	0.0463518027039702\\
1.3725	0.0428864190174512\\
1.375	0.0395662567747763\\
1.3775	0.0363895760569096\\
1.38	0.0333547197759341\\
1.3825	0.0304601118039253\\
1.385	0.0277042552035249\\
1.3875	0.0250857305567533\\
1.39	0.0226031943888125\\
1.3925	0.0202553776838223\\
1.395	0.0180410844896528\\
1.3975	0.0159591906091771\\
1.4	0.0140086423754699\\
1.4025	0.0121884555086301\\
1.405	0.0104977140520894\\
1.4075	0.00893556938641077\\
1.41	0.00750123931874748\\
1.4125	0.00619400724627292\\
1.415	0.0050132213920376\\
1.4175	0.0039582941118515\\
1.42	0.00302870127091776\\
1.4225	0.00222398168908335\\
1.425	0.00154373665369237\\
1.4275	0.000987629499161434\\
1.43	0.000555385252511261\\
1.4325	0.00024679034421557\\
1.435	6.16923838439344e-05\\
1.4375	9.41469124882221e-14\\
1.44	6.1682744925366e-05\\
1.4425	0.000246771061621038\\
1.445	0.000555356316720684\\
1.4475	0.000987590895882533\\
1.45	0.00154368836384525\\
1.4525	0.00222392368878068\\
1.455	0.00302863353143956\\
1.4575	0.00395821659961469\\
1.46	0.0050131340685611\\
1.4625	0.00619391006813641\\
1.465	0.00750113223754574\\
1.4675	0.0089354523487019\\
1.47	0.0104975869993384\\
1.4725	0.0121883183771458\\
1.475	0.0140084950963371\\
1.4775	0.0159590331081832\\
1.48	0.018040916687206\\
1.4825	0.0202551994948671\\
1.485	0.0226030057227358\\
1.4875	0.025085531317287\\
1.49	0.027704045288639\\
1.4925	0.0304598911057168\\
1.495	0.0333544881805055\\
1.4975	0.036389333444244\\
1.5	0.0395660030186025\\
1.5025	0.0428861539851014\\
1.505	0.0463515262562291\\
1.5075	0.0499639445519564\\
1.51	0.0537253204855724\\
1.5125	0.057637654763012\\
1.515	0.0617030395001224\\
1.5175	0.0659236606625698\\
1.52	0.0703018006333992\\
1.5225	0.0748398409135467\\
1.525	0.0795402649609467\\
1.5275	0.0844056611741988\\
1.53	0.0894387260271408\\
1.5325	0.0946422673610361\\
1.535	0.100019207841511\\
1.5375	0.105572588587781\\
1.54	0.111305572982199\\
1.5425	0.117221450668585\\
1.545	0.123323641748373\\
1.5475	0.129615701184112\\
1.55	0.136101323420453\\
1.5525	0.142784347233361\\
1.555	0.149668760818975\\
1.5575	0.156758707134187\\
1.56	0.164058489501818\\
1.5625	0.17157257749399\\
1.565	0.1793056131082\\
1.5675	0.187262417251483\\
1.57	0.195447996548984\\
1.5725	0.203867550494347\\
1.575	0.212526478960351\\
1.5775	0.22143039008949\\
1.58	0.230585108585352\\
1.5825	0.239996684427079\\
1.585	0.249671402030577\\
1.5875	0.2596157898817\\
1.59	0.269836630668313\\
1.5925	0.280340971939863\\
1.595	0.291136137325022\\
1.5975	0.302229738340014\\
1.6	0.313629686822383\\
1.6025	0.325344208027397\\
1.605	0.337381854426716\\
1.6075	0.349751520251777\\
1.61	0.362462456827227\\
1.6125	0.375524288742887\\
1.615	0.388947030916186\\
1.6175	0.402741106600647\\
1.62	0.416917366399957\\
1.6225	0.431487108351486\\
1.625	0.446462099147643\\
1.6275	0.461854596568602\\
1.63	0.47767737320518\\
1.6325	0.493943741556603\\
1.635	0.510667580594203\\
1.6375	0.527863363888897\\
1.64	0.545546189407855\\
1.6425	0.563731811093728\\
1.645	0.582436672348644\\
1.6475	0.601677941554664\\
1.65	0.621473549772784\\
1.6525	0.641842230773831\\
1.655	0.662803563566861\\
1.6575	0.684378017604041\\
1.66	0.706587000855595\\
1.6625	0.729452910964309\\
1.665	0.752999189706462\\
1.6675	0.77725038100502\\
1.67	0.802232192761803\\
1.6725	0.827971562797942\\
1.675	0.854496729217052\\
1.6775	0.881837305532673\\
1.68	0.910024360931742\\
1.6825	0.939090506078663\\
1.685	0.96906998490085\\
1.6875	0.999998772836462\\
1.69	0.969072363613393\\
1.6925	0.939092812056029\\
1.695	0.910026596915509\\
1.6975	0.881839474133075\\
1.7	0.854498832920394\\
1.7025	0.827973603973533\\
1.705	0.802234173668419\\
1.7075	0.777252303796996\\
1.71	0.753001056439352\\
1.7125	0.72945472360022\\
1.715	0.706588761268158\\
1.7175	0.684379727583101\\
1.72	0.662805224822862\\
1.7225	0.64184384494194\\
1.725	0.621475118416763\\
1.7275	0.601679466170516\\
1.73	0.582438154368029\\
1.7325	0.563733251887192\\
1.735	0.54554759028786\\
1.7375	0.527864726112687\\
1.74	0.510668905366492\\
1.7425	0.493945030032112\\
1.745	0.477678626491031\\
1.7475	0.461855815726593\\
1.75	0.446463285196372\\
1.7525	0.431488262268373\\
1.755	0.416918489123142\\
1.7575	0.402742199030793\\
1.76	0.388948093918197\\
1.7625	0.375525323147506\\
1.765	0.36246346343257\\
1.7675	0.349752499824768\\
1.77	0.337382807704468\\
1.7725	0.325345135718508\\
1.775	0.31363058960816\\
1.7775	0.302230616875642\\
1.78	0.291136992240671\\
1.7825	0.280341803841738\\
1.785	0.269837440139654\\
1.7875	0.259616577483721\\
1.79	0.249672168303373\\
1.7925	0.239997429890473\\
1.795	0.230585833739712\\
1.7975	0.221431095416499\\
1.8	0.212527164923741\\
1.8025	0.203868217540596\\
1.805	0.195448645107982\\
1.8075	0.187263047737158\\
1.81	0.179306225919128\\
1.8125	0.171573173013964\\
1.815	0.164059068100391\\
1.8175	0.15675926916719\\
1.82	0.149669306629015\\
1.8225	0.142784877150293\\
1.825	0.136101837761825\\
1.8275	0.129616200255591\\
1.83	0.123324125844156\\
1.8325	0.117221920071786\\
1.835	0.111306027965219\\
1.8375	0.105573029412661\\
1.84	0.100019634760263\\
1.8425	0.09464268061597\\
1.845	0.0894391258511646\\
1.8475	0.0844060477911118\\
1.85	0.0795406385857137\\
1.8525	0.0748402017525628\\
1.855	0.0703021488847408\\
1.8575	0.0659239965162345\\
1.86	0.0617033631382535\\
1.8625	0.0576379663601183\\
1.865	0.0537256202087307\\
1.8675	0.0499642325610099\\
1.87	0.0463518027039703\\
1.8725	0.0428864190174517\\
1.875	0.0395662567747763\\
1.8775	0.0363895760569096\\
1.88	0.0333547197759342\\
1.8825	0.0304601118039253\\
1.885	0.0277042552035249\\
1.8875	0.0250857305567537\\
1.89	0.0226031943888126\\
1.8925	0.0202553776838223\\
1.895	0.0180410844896526\\
1.8975	0.0159591906091774\\
1.9	0.0140086423754699\\
1.9025	0.0121884555086301\\
1.905	0.0104977140520893\\
1.9075	0.00893556938641058\\
1.91	0.00750123931874767\\
1.9125	0.00619400724627287\\
1.915	0.00501322139203751\\
1.9175	0.00395829411185139\\
1.92	0.00302870127091779\\
1.9225	0.00222398168908338\\
1.925	0.0015437366536924\\
1.9275	0.000987629499161323\\
1.93	0.000555385252511261\\
1.9325	0.00024679034421557\\
1.935	6.16923838439344e-05\\
1.9375	9.41469124882221e-14\\
1.94	6.1682744925366e-05\\
1.9425	0.000246771061621038\\
1.945	0.000555356316720684\\
1.9475	0.000987590895882533\\
1.95	0.00154368836384525\\
1.9525	0.00222392368878068\\
1.955	0.00302863353143961\\
1.9575	0.0039582165996148\\
1.96	0.0050131340685611\\
1.9625	0.00619391006813641\\
1.965	0.00750113223754593\\
1.9675	0.00893545234870204\\
1.97	0.0104975869993381\\
1.9725	0.0121883183771458\\
1.975	0.0140084950963374\\
1.9775	0.0159590331081833\\
1.98	0.018040916687206\\
1.9825	0.0202551994948669\\
1.985	0.0226030057227358\\
1.9875	0.0250855313172873\\
1.99	0.027704045288639\\
1.9925	0.0304598911057168\\
1.995	0.0333544881805054\\
1.9975	0.036389333444244\\
2	0.0395660030186024\\
};
\addlegendentry{$\sqrt{\epsilon_r}=2$};

\end{axis}
\end{tikzpicture}%

==> WCL 15arxiv/figures/ULAopt_050d_3ant.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=0.25,
xmax=1.75,
xlabel={$l_{12}$ in $\lambda_0$},
xmajorgrids,
ymin=0.25,
ymax=1.75,
ymajorgrids,
ylabel={$l_{13}$ in $\lambda_0$},
zmin=0,
zmax=1,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%colormap/jet,	%hot, cool, jet, blackwhite
colormap={}{rgb(0pt)=(1, 1, 1);
        rgb(1000pt)=(0.0784313753247261,0.168627455830574,0.549019634723663)},
colorbar,
point meta min=0,
point meta max=1,
colorbar style={
        at={(1.1,0)},
        anchor=south west,
        height=\pgfkeysvalueof{/pgfplots/parent axis height},
				width=2.5mm,
        %title={SDoF}
        }
]

\addplot3[%
surf,
shader=interp,	% flat, faceted, interp
draw=black,
colormap={}{rgb(0pt)=(1, 1, 1);
        rgb(1000pt)=(0.0784313753247261,0.168627455830574,0.549019634723663)},
mesh/rows=56,
mesh/cols=56
]
table[row sep=crcr,header=false] {0.25	0.25	0.412\\
0.25	0.277	0.341\\
0.25	0.305	0.288\\
0.25	0.332	0.252\\
0.25	0.359	0.221\\
0.25	0.386	0.202\\
0.25	0.414	0.191\\
0.25	0.441	0.189\\
0.25	0.468	0.192\\
0.25	0.495	0.199\\
0.25	0.523	0.208\\
0.25	0.55	0.218\\
0.25	0.577	0.228\\
0.25	0.605	0.238\\
0.25	0.632	0.23\\
0.25	0.659	0.172\\
0.25	0.686	0.122\\
0.25	0.714	0.081\\
0.25	0.741	0.049\\
0.25	0.768	0.024\\
0.25	0.795	0.008\\
0.25	0.823	0.001\\
0.25	0.85	0.002\\
0.25	0.877	0.011\\
0.25	0.905	0.031\\
0.25	0.932	0.06\\
0.25	0.959	0.1\\
0.25	0.986	0.153\\
0.25	1.014	0.219\\
0.25	1.041	0.3\\
0.25	1.068	0.396\\
0.25	1.095	0.507\\
0.25	1.123	0.625\\
0.25	1.15	0.628\\
0.25	1.177	0.589\\
0.25	1.205	0.528\\
0.25	1.232	0.458\\
0.25	1.259	0.386\\
0.25	1.286	0.322\\
0.25	1.314	0.274\\
0.25	1.341	0.241\\
0.25	1.368	0.214\\
0.25	1.395	0.197\\
0.25	1.423	0.19\\
0.25	1.45	0.189\\
0.25	1.477	0.194\\
0.25	1.505	0.201\\
0.25	1.532	0.211\\
0.25	1.559	0.222\\
0.25	1.586	0.232\\
0.25	1.614	0.242\\
0.25	1.641	0.21\\
0.25	1.668	0.155\\
0.25	1.695	0.108\\
0.25	1.723	0.069\\
0.25	1.75	0.039\\
0.277	0.25	0.466\\
0.277	0.277	0.375\\
0.277	0.305	0.305\\
0.277	0.332	0.252\\
0.277	0.359	0.205\\
0.277	0.386	0.171\\
0.277	0.414	0.148\\
0.277	0.441	0.135\\
0.277	0.468	0.129\\
0.277	0.495	0.129\\
0.277	0.523	0.133\\
0.277	0.55	0.139\\
0.277	0.577	0.148\\
0.277	0.605	0.157\\
0.277	0.632	0.166\\
0.277	0.659	0.161\\
0.277	0.686	0.115\\
0.277	0.714	0.076\\
0.277	0.741	0.046\\
0.277	0.768	0.023\\
0.277	0.795	0.008\\
0.277	0.823	0.001\\
0.277	0.85	0.002\\
0.277	0.877	0.011\\
0.277	0.905	0.029\\
0.277	0.932	0.058\\
0.277	0.959	0.097\\
0.277	0.986	0.148\\
0.277	1.014	0.214\\
0.277	1.041	0.297\\
0.277	1.068	0.4\\
0.277	1.095	0.526\\
0.277	1.123	0.678\\
0.277	1.15	0.843\\
0.277	1.177	0.809\\
0.277	1.205	0.678\\
0.277	1.232	0.541\\
0.277	1.259	0.433\\
0.277	1.286	0.349\\
0.277	1.314	0.286\\
0.277	1.341	0.235\\
0.277	1.368	0.192\\
0.277	1.395	0.162\\
0.277	1.423	0.143\\
0.277	1.45	0.132\\
0.277	1.477	0.129\\
0.277	1.505	0.13\\
0.277	1.532	0.135\\
0.277	1.559	0.142\\
0.277	1.586	0.15\\
0.277	1.614	0.16\\
0.277	1.641	0.17\\
0.277	1.668	0.145\\
0.277	1.695	0.101\\
0.277	1.723	0.065\\
0.277	1.75	0.037\\
0.305	0.25	0.497\\
0.305	0.277	0.395\\
0.305	0.305	0.315\\
0.305	0.332	0.253\\
0.305	0.359	0.194\\
0.305	0.386	0.15\\
0.305	0.414	0.119\\
0.305	0.441	0.098\\
0.305	0.468	0.086\\
0.305	0.495	0.08\\
0.305	0.523	0.08\\
0.305	0.55	0.082\\
0.305	0.577	0.088\\
0.305	0.605	0.094\\
0.305	0.632	0.103\\
0.305	0.659	0.111\\
0.305	0.686	0.108\\
0.305	0.714	0.072\\
0.305	0.741	0.043\\
0.305	0.768	0.022\\
0.305	0.795	0.007\\
0.305	0.823	0.001\\
0.305	0.85	0.001\\
0.305	0.877	0.01\\
0.305	0.905	0.028\\
0.305	0.932	0.054\\
0.305	0.959	0.091\\
0.305	0.986	0.14\\
0.305	1.014	0.202\\
0.305	1.041	0.28\\
0.305	1.068	0.377\\
0.305	1.095	0.496\\
0.305	1.123	0.642\\
0.305	1.15	0.795\\
0.305	1.177	0.871\\
0.305	1.205	0.725\\
0.305	1.232	0.578\\
0.305	1.259	0.46\\
0.305	1.286	0.366\\
0.305	1.314	0.293\\
0.305	1.341	0.232\\
0.305	1.368	0.178\\
0.305	1.395	0.138\\
0.305	1.423	0.111\\
0.305	1.45	0.093\\
0.305	1.477	0.084\\
0.305	1.505	0.08\\
0.305	1.532	0.08\\
0.305	1.559	0.084\\
0.305	1.586	0.09\\
0.305	1.614	0.097\\
0.305	1.641	0.105\\
0.305	1.668	0.115\\
0.305	1.695	0.096\\
0.305	1.723	0.062\\
0.305	1.75	0.035\\
0.332	0.25	0.488\\
0.332	0.277	0.396\\
0.332	0.305	0.318\\
0.332	0.332	0.253\\
0.332	0.359	0.189\\
0.332	0.386	0.14\\
0.332	0.414	0.103\\
0.332	0.441	0.077\\
0.332	0.468	0.059\\
0.332	0.495	0.049\\
0.332	0.523	0.044\\
0.332	0.55	0.044\\
0.332	0.577	0.046\\
0.332	0.605	0.05\\
0.332	0.632	0.056\\
0.332	0.659	0.063\\
0.332	0.686	0.07\\
0.332	0.714	0.069\\
0.332	0.741	0.041\\
0.332	0.768	0.021\\
0.332	0.795	0.007\\
0.332	0.823	0.001\\
0.332	0.85	0.001\\
0.332	0.877	0.01\\
0.332	0.905	0.026\\
0.332	0.932	0.051\\
0.332	0.959	0.086\\
0.332	0.986	0.131\\
0.332	1.014	0.188\\
0.332	1.041	0.259\\
0.332	1.068	0.346\\
0.332	1.095	0.435\\
0.332	1.123	0.504\\
0.332	1.15	0.578\\
0.332	1.177	0.639\\
0.332	1.205	0.649\\
0.332	1.232	0.555\\
0.332	1.259	0.456\\
0.332	1.286	0.368\\
0.332	1.314	0.295\\
0.332	1.341	0.231\\
0.332	1.368	0.171\\
0.332	1.395	0.126\\
0.332	1.423	0.093\\
0.332	1.45	0.07\\
0.332	1.477	0.055\\
0.332	1.505	0.047\\
0.332	1.532	0.044\\
0.332	1.559	0.044\\
0.332	1.586	0.047\\
0.332	1.614	0.052\\
0.332	1.641	0.058\\
0.332	1.668	0.065\\
0.332	1.695	0.073\\
0.332	1.723	0.059\\
0.332	1.75	0.034\\
0.359	0.25	0.445\\
0.359	0.277	0.377\\
0.359	0.305	0.312\\
0.359	0.332	0.253\\
0.359	0.359	0.191\\
0.359	0.386	0.139\\
0.359	0.414	0.099\\
0.359	0.441	0.069\\
0.359	0.468	0.048\\
0.359	0.495	0.034\\
0.359	0.523	0.025\\
0.359	0.55	0.021\\
0.359	0.577	0.02\\
0.359	0.605	0.021\\
0.359	0.632	0.024\\
0.359	0.659	0.029\\
0.359	0.686	0.034\\
0.359	0.714	0.04\\
0.359	0.741	0.04\\
0.359	0.768	0.02\\
0.359	0.795	0.007\\
0.359	0.823	0.001\\
0.359	0.85	0.001\\
0.359	0.877	0.009\\
0.359	0.905	0.025\\
0.359	0.932	0.049\\
0.359	0.959	0.081\\
0.359	0.986	0.123\\
0.359	1.014	0.176\\
0.359	1.041	0.229\\
0.359	1.068	0.266\\
0.359	1.095	0.309\\
0.359	1.123	0.358\\
0.359	1.15	0.41\\
0.359	1.177	0.459\\
0.359	1.205	0.49\\
0.359	1.232	0.486\\
0.359	1.259	0.423\\
0.359	1.286	0.355\\
0.359	1.314	0.291\\
0.359	1.341	0.232\\
0.359	1.368	0.172\\
0.359	1.395	0.125\\
0.359	1.423	0.088\\
0.359	1.45	0.061\\
0.359	1.477	0.042\\
0.359	1.505	0.03\\
0.359	1.532	0.023\\
0.359	1.559	0.02\\
0.359	1.586	0.02\\
0.359	1.614	0.022\\
0.359	1.641	0.025\\
0.359	1.668	0.03\\
0.359	1.695	0.036\\
0.359	1.723	0.043\\
0.359	1.75	0.032\\
0.386	0.25	0.376\\
0.386	0.277	0.344\\
0.386	0.305	0.299\\
0.386	0.332	0.253\\
0.386	0.359	0.198\\
0.386	0.386	0.149\\
0.386	0.414	0.108\\
0.386	0.441	0.075\\
0.386	0.468	0.051\\
0.386	0.495	0.033\\
0.386	0.523	0.021\\
0.386	0.55	0.013\\
0.386	0.577	0.009\\
0.386	0.605	0.007\\
0.386	0.632	0.007\\
0.386	0.659	0.008\\
0.386	0.686	0.011\\
0.386	0.714	0.015\\
0.386	0.741	0.019\\
0.386	0.768	0.019\\
0.386	0.795	0.006\\
0.386	0.823	0.001\\
0.386	0.85	0.001\\
0.386	0.877	0.009\\
0.386	0.905	0.024\\
0.386	0.932	0.046\\
0.386	0.959	0.077\\
0.386	0.986	0.108\\
0.386	1.014	0.127\\
0.386	1.041	0.15\\
0.386	1.068	0.177\\
0.386	1.095	0.209\\
0.386	1.123	0.245\\
0.386	1.15	0.284\\
0.386	1.177	0.324\\
0.386	1.205	0.358\\
0.386	1.232	0.376\\
0.386	1.259	0.371\\
0.386	1.286	0.329\\
0.386	1.314	0.283\\
0.386	1.341	0.234\\
0.386	1.368	0.181\\
0.386	1.395	0.134\\
0.386	1.423	0.096\\
0.386	1.45	0.066\\
0.386	1.477	0.044\\
0.386	1.505	0.028\\
0.386	1.532	0.018\\
0.386	1.559	0.011\\
0.386	1.586	0.008\\
0.386	1.614	0.007\\
0.386	1.641	0.007\\
0.386	1.668	0.009\\
0.386	1.695	0.012\\
0.386	1.723	0.016\\
0.386	1.75	0.021\\
0.414	0.25	0.295\\
0.414	0.277	0.299\\
0.414	0.305	0.28\\
0.414	0.332	0.252\\
0.414	0.359	0.211\\
0.414	0.386	0.169\\
0.414	0.414	0.13\\
0.414	0.441	0.096\\
0.414	0.468	0.069\\
0.414	0.495	0.047\\
0.414	0.523	0.031\\
0.414	0.55	0.02\\
0.414	0.577	0.011\\
0.414	0.605	0.006\\
0.414	0.632	0.003\\
0.414	0.659	0.001\\
0.414	0.686	0.001\\
0.414	0.714	0.002\\
0.414	0.741	0.004\\
0.414	0.768	0.006\\
0.414	0.795	0.006\\
0.414	0.823	0.001\\
0.414	0.85	0.001\\
0.414	0.877	0.009\\
0.414	0.905	0.023\\
0.414	0.932	0.039\\
0.414	0.959	0.049\\
0.414	0.986	0.061\\
0.414	1.014	0.074\\
0.414	1.041	0.09\\
0.414	1.068	0.11\\
0.414	1.095	0.132\\
0.414	1.123	0.159\\
0.414	1.15	0.189\\
0.414	1.177	0.222\\
0.414	1.205	0.255\\
0.414	1.232	0.283\\
0.414	1.259	0.298\\
0.414	1.286	0.296\\
0.414	1.314	0.271\\
0.414	1.341	0.239\\
0.414	1.368	0.197\\
0.414	1.395	0.155\\
0.414	1.423	0.118\\
0.414	1.45	0.086\\
0.414	1.477	0.061\\
0.414	1.505	0.041\\
0.414	1.532	0.027\\
0.414	1.559	0.017\\
0.414	1.586	0.009\\
0.414	1.614	0.005\\
0.414	1.641	0.002\\
0.414	1.668	0.001\\
0.414	1.695	0.001\\
0.414	1.723	0.003\\
0.414	1.75	0.005\\
0.441	0.25	0.227\\
0.441	0.277	0.248\\
0.441	0.305	0.258\\
0.441	0.332	0.251\\
0.441	0.359	0.229\\
0.441	0.386	0.199\\
0.441	0.414	0.165\\
0.441	0.441	0.131\\
0.441	0.468	0.102\\
0.441	0.495	0.077\\
0.441	0.523	0.057\\
0.441	0.55	0.041\\
0.441	0.577	0.029\\
0.441	0.605	0.019\\
0.441	0.632	0.012\\
0.441	0.659	0.007\\
0.441	0.686	0.004\\
0.441	0.714	0.002\\
0.441	0.741	0\\
0.441	0.768	0\\
0.441	0.795	0\\
0.441	0.823	0\\
0.441	0.85	0.001\\
0.441	0.877	0.006\\
0.441	0.905	0.01\\
0.441	0.932	0.014\\
0.441	0.959	0.02\\
0.441	0.986	0.027\\
0.441	1.014	0.036\\
0.441	1.041	0.047\\
0.441	1.068	0.06\\
0.441	1.095	0.077\\
0.441	1.123	0.097\\
0.441	1.15	0.12\\
0.441	1.177	0.147\\
0.441	1.205	0.177\\
0.441	1.232	0.208\\
0.441	1.259	0.235\\
0.441	1.286	0.253\\
0.441	1.314	0.257\\
0.441	1.341	0.245\\
0.441	1.368	0.22\\
0.441	1.395	0.187\\
0.441	1.423	0.153\\
0.441	1.45	0.121\\
0.441	1.477	0.093\\
0.441	1.505	0.07\\
0.441	1.532	0.051\\
0.441	1.559	0.037\\
0.441	1.586	0.025\\
0.441	1.614	0.017\\
0.441	1.641	0.01\\
0.441	1.668	0.006\\
0.441	1.695	0.003\\
0.441	1.723	0.001\\
0.441	1.75	0\\
0.468	0.25	0.173\\
0.468	0.277	0.205\\
0.468	0.305	0.233\\
0.468	0.332	0.249\\
0.468	0.359	0.251\\
0.468	0.386	0.238\\
0.468	0.414	0.213\\
0.468	0.441	0.183\\
0.468	0.468	0.153\\
0.468	0.495	0.124\\
0.468	0.523	0.099\\
0.468	0.55	0.078\\
0.468	0.577	0.061\\
0.468	0.605	0.047\\
0.468	0.632	0.035\\
0.468	0.659	0.026\\
0.468	0.686	0.019\\
0.468	0.714	0.013\\
0.468	0.741	0.009\\
0.468	0.768	0.005\\
0.468	0.795	0.003\\
0.468	0.823	0\\
0.468	0.85	0\\
0.468	0.877	0\\
0.468	0.905	0.001\\
0.468	0.932	0.002\\
0.468	0.959	0.004\\
0.468	0.986	0.008\\
0.468	1.014	0.012\\
0.468	1.041	0.019\\
0.468	1.068	0.028\\
0.468	1.095	0.039\\
0.468	1.123	0.053\\
0.468	1.15	0.071\\
0.468	1.177	0.094\\
0.468	1.205	0.121\\
0.468	1.232	0.151\\
0.468	1.259	0.184\\
0.468	1.286	0.215\\
0.468	1.314	0.24\\
0.468	1.341	0.252\\
0.468	1.368	0.248\\
0.468	1.395	0.231\\
0.468	1.423	0.204\\
0.468	1.45	0.173\\
0.468	1.477	0.143\\
0.468	1.505	0.116\\
0.468	1.532	0.092\\
0.468	1.559	0.072\\
0.468	1.586	0.056\\
0.468	1.614	0.043\\
0.468	1.641	0.032\\
0.468	1.668	0.024\\
0.468	1.695	0.017\\
0.468	1.723	0.012\\
0.468	1.75	0.008\\
0.495	0.25	0.134\\
0.495	0.277	0.172\\
0.495	0.305	0.212\\
0.495	0.332	0.248\\
0.495	0.359	0.272\\
0.495	0.386	0.284\\
0.495	0.414	0.276\\
0.495	0.441	0.254\\
0.495	0.468	0.224\\
0.495	0.495	0.192\\
0.495	0.523	0.161\\
0.495	0.55	0.134\\
0.495	0.577	0.11\\
0.495	0.605	0.09\\
0.495	0.632	0.073\\
0.495	0.659	0.059\\
0.495	0.686	0.047\\
0.495	0.714	0.038\\
0.495	0.741	0.03\\
0.495	0.768	0.019\\
0.495	0.795	0.006\\
0.495	0.823	0\\
0.495	0.85	0.001\\
0.495	0.877	0.005\\
0.495	0.905	0.003\\
0.495	0.932	0.001\\
0.495	0.959	0.001\\
0.495	0.986	0.001\\
0.495	1.014	0.002\\
0.495	1.041	0.005\\
0.495	1.068	0.01\\
0.495	1.095	0.017\\
0.495	1.123	0.027\\
0.495	1.15	0.04\\
0.495	1.177	0.058\\
0.495	1.205	0.082\\
0.495	1.232	0.111\\
0.495	1.259	0.146\\
0.495	1.286	0.185\\
0.495	1.314	0.224\\
0.495	1.341	0.257\\
0.495	1.368	0.279\\
0.495	1.395	0.284\\
0.495	1.423	0.27\\
0.495	1.45	0.245\\
0.495	1.477	0.213\\
0.495	1.505	0.181\\
0.495	1.532	0.152\\
0.495	1.559	0.126\\
0.495	1.586	0.103\\
0.495	1.614	0.084\\
0.495	1.641	0.068\\
0.495	1.668	0.055\\
0.495	1.695	0.044\\
0.495	1.723	0.035\\
0.495	1.75	0.027\\
0.523	0.25	0.109\\
0.523	0.277	0.149\\
0.523	0.305	0.196\\
0.523	0.332	0.247\\
0.523	0.359	0.289\\
0.523	0.386	0.329\\
0.523	0.414	0.352\\
0.523	0.441	0.345\\
0.523	0.468	0.32\\
0.523	0.495	0.284\\
0.523	0.523	0.246\\
0.523	0.55	0.211\\
0.523	0.577	0.179\\
0.523	0.605	0.151\\
0.523	0.632	0.127\\
0.523	0.659	0.107\\
0.523	0.686	0.09\\
0.523	0.714	0.069\\
0.523	0.741	0.04\\
0.523	0.768	0.02\\
0.523	0.795	0.007\\
0.523	0.823	0.001\\
0.523	0.85	0.001\\
0.523	0.877	0.009\\
0.523	0.905	0.017\\
0.523	0.932	0.013\\
0.523	0.959	0.009\\
0.523	0.986	0.007\\
0.523	1.014	0.005\\
0.523	1.041	0.004\\
0.523	1.068	0.006\\
0.523	1.095	0.009\\
0.523	1.123	0.015\\
0.523	1.15	0.025\\
0.523	1.177	0.039\\
0.523	1.205	0.059\\
0.523	1.232	0.086\\
0.523	1.259	0.121\\
0.523	1.286	0.164\\
0.523	1.314	0.213\\
0.523	1.341	0.262\\
0.523	1.368	0.303\\
0.523	1.395	0.342\\
0.523	1.423	0.352\\
0.523	1.45	0.338\\
0.523	1.477	0.308\\
0.523	1.505	0.272\\
0.523	1.532	0.234\\
0.523	1.559	0.199\\
0.523	1.586	0.169\\
0.523	1.614	0.142\\
0.523	1.641	0.12\\
0.523	1.668	0.101\\
0.523	1.695	0.085\\
0.523	1.723	0.058\\
0.523	1.75	0.033\\
0.55	0.25	0.096\\
0.55	0.277	0.136\\
0.55	0.305	0.186\\
0.55	0.332	0.246\\
0.55	0.359	0.302\\
0.55	0.386	0.362\\
0.55	0.414	0.423\\
0.55	0.441	0.457\\
0.55	0.468	0.445\\
0.55	0.495	0.408\\
0.55	0.523	0.361\\
0.55	0.55	0.313\\
0.55	0.577	0.269\\
0.55	0.605	0.231\\
0.55	0.632	0.198\\
0.55	0.659	0.16\\
0.55	0.686	0.111\\
0.55	0.714	0.072\\
0.55	0.741	0.042\\
0.55	0.768	0.02\\
0.55	0.795	0.007\\
0.55	0.823	0.001\\
0.55	0.85	0.001\\
0.55	0.877	0.009\\
0.55	0.905	0.023\\
0.55	0.932	0.037\\
0.55	0.959	0.031\\
0.55	0.986	0.025\\
0.55	1.014	0.021\\
0.55	1.041	0.017\\
0.55	1.068	0.015\\
0.55	1.095	0.015\\
0.55	1.123	0.018\\
0.55	1.15	0.024\\
0.55	1.177	0.035\\
0.55	1.205	0.051\\
0.55	1.232	0.075\\
0.55	1.259	0.108\\
0.55	1.286	0.151\\
0.55	1.314	0.205\\
0.55	1.341	0.265\\
0.55	1.368	0.322\\
0.55	1.395	0.383\\
0.55	1.423	0.443\\
0.55	1.45	0.456\\
0.55	1.477	0.435\\
0.55	1.505	0.393\\
0.55	1.532	0.345\\
0.55	1.559	0.298\\
0.55	1.586	0.256\\
0.55	1.614	0.219\\
0.55	1.641	0.188\\
0.55	1.668	0.143\\
0.55	1.695	0.097\\
0.55	1.723	0.061\\
0.55	1.75	0.034\\
0.577	0.25	0.097\\
0.577	0.277	0.134\\
0.577	0.305	0.183\\
0.577	0.332	0.246\\
0.577	0.359	0.309\\
0.577	0.386	0.384\\
0.577	0.414	0.469\\
0.577	0.441	0.56\\
0.577	0.468	0.604\\
0.577	0.495	0.573\\
0.577	0.523	0.512\\
0.577	0.55	0.446\\
0.577	0.577	0.385\\
0.577	0.605	0.318\\
0.577	0.632	0.237\\
0.577	0.659	0.171\\
0.577	0.686	0.118\\
0.577	0.714	0.076\\
0.577	0.741	0.044\\
0.577	0.768	0.022\\
0.577	0.795	0.007\\
0.577	0.823	0.001\\
0.577	0.85	0.001\\
0.577	0.877	0.009\\
0.577	0.905	0.024\\
0.577	0.932	0.046\\
0.577	0.959	0.065\\
0.577	0.986	0.057\\
0.577	1.014	0.05\\
0.577	1.041	0.044\\
0.577	1.068	0.039\\
0.577	1.095	0.036\\
0.577	1.123	0.036\\
0.577	1.15	0.038\\
0.577	1.177	0.045\\
0.577	1.205	0.058\\
0.577	1.232	0.078\\
0.577	1.259	0.108\\
0.577	1.286	0.149\\
0.577	1.314	0.202\\
0.577	1.341	0.266\\
0.577	1.368	0.333\\
0.577	1.395	0.411\\
0.577	1.423	0.499\\
0.577	1.45	0.589\\
0.577	1.477	0.599\\
0.577	1.505	0.555\\
0.577	1.532	0.49\\
0.577	1.559	0.424\\
0.577	1.586	0.366\\
0.577	1.614	0.289\\
0.577	1.641	0.214\\
0.577	1.668	0.152\\
0.577	1.695	0.103\\
0.577	1.723	0.064\\
0.577	1.75	0.036\\
0.605	0.25	0.11\\
0.605	0.277	0.142\\
0.605	0.305	0.187\\
0.605	0.332	0.246\\
0.605	0.359	0.309\\
0.605	0.386	0.387\\
0.605	0.414	0.486\\
0.605	0.441	0.607\\
0.605	0.468	0.745\\
0.605	0.495	0.794\\
0.605	0.523	0.708\\
0.605	0.55	0.59\\
0.605	0.577	0.456\\
0.605	0.605	0.346\\
0.605	0.632	0.256\\
0.605	0.659	0.184\\
0.605	0.686	0.126\\
0.605	0.714	0.081\\
0.605	0.741	0.047\\
0.605	0.768	0.023\\
0.605	0.795	0.008\\
0.605	0.823	0.001\\
0.605	0.85	0.001\\
0.605	0.877	0.01\\
0.605	0.905	0.025\\
0.605	0.932	0.048\\
0.605	0.959	0.078\\
0.605	0.986	0.103\\
0.605	1.014	0.094\\
0.605	1.041	0.086\\
0.605	1.068	0.079\\
0.605	1.095	0.073\\
0.605	1.123	0.069\\
0.605	1.15	0.068\\
0.605	1.177	0.071\\
0.605	1.205	0.079\\
0.605	1.232	0.095\\
0.605	1.259	0.119\\
0.605	1.286	0.155\\
0.605	1.314	0.205\\
0.605	1.341	0.266\\
0.605	1.368	0.333\\
0.605	1.395	0.418\\
0.605	1.423	0.524\\
0.605	1.45	0.652\\
0.605	1.477	0.79\\
0.605	1.505	0.772\\
0.605	1.532	0.674\\
0.605	1.559	0.542\\
0.605	1.586	0.417\\
0.605	1.614	0.314\\
0.605	1.641	0.23\\
0.605	1.668	0.163\\
0.605	1.695	0.11\\
0.605	1.723	0.068\\
0.605	1.75	0.038\\
0.632	0.25	0.137\\
0.632	0.277	0.161\\
0.632	0.305	0.197\\
0.632	0.332	0.247\\
0.632	0.359	0.301\\
0.632	0.386	0.373\\
0.632	0.414	0.466\\
0.632	0.441	0.586\\
0.632	0.468	0.739\\
0.632	0.495	0.906\\
0.632	0.523	0.821\\
0.632	0.55	0.64\\
0.632	0.577	0.491\\
0.632	0.605	0.371\\
0.632	0.632	0.274\\
0.632	0.659	0.196\\
0.632	0.686	0.134\\
0.632	0.714	0.086\\
0.632	0.741	0.05\\
0.632	0.768	0.024\\
0.632	0.795	0.008\\
0.632	0.823	0.001\\
0.632	0.85	0.001\\
0.632	0.877	0.01\\
0.632	0.905	0.027\\
0.632	0.932	0.051\\
0.632	0.959	0.083\\
0.632	0.986	0.122\\
0.632	1.014	0.154\\
0.632	1.041	0.145\\
0.632	1.068	0.135\\
0.632	1.095	0.127\\
0.632	1.123	0.12\\
0.632	1.15	0.115\\
0.632	1.177	0.114\\
0.632	1.205	0.117\\
0.632	1.232	0.126\\
0.632	1.259	0.143\\
0.632	1.286	0.171\\
0.632	1.314	0.212\\
0.632	1.341	0.264\\
0.632	1.368	0.323\\
0.632	1.395	0.401\\
0.632	1.423	0.503\\
0.632	1.45	0.633\\
0.632	1.477	0.798\\
0.632	1.505	0.929\\
0.632	1.532	0.757\\
0.632	1.559	0.587\\
0.632	1.586	0.448\\
0.632	1.614	0.336\\
0.632	1.641	0.246\\
0.632	1.668	0.173\\
0.632	1.695	0.116\\
0.632	1.723	0.073\\
0.632	1.75	0.04\\
0.659	0.25	0.177\\
0.659	0.277	0.19\\
0.659	0.305	0.213\\
0.659	0.332	0.248\\
0.659	0.359	0.288\\
0.659	0.386	0.344\\
0.659	0.414	0.419\\
0.659	0.441	0.507\\
0.659	0.468	0.589\\
0.659	0.495	0.658\\
0.659	0.523	0.69\\
0.659	0.55	0.615\\
0.659	0.577	0.489\\
0.659	0.605	0.377\\
0.659	0.632	0.281\\
0.659	0.659	0.203\\
0.659	0.686	0.139\\
0.659	0.714	0.09\\
0.659	0.741	0.052\\
0.659	0.768	0.025\\
0.659	0.795	0.008\\
0.659	0.823	0.001\\
0.659	0.85	0.002\\
0.659	0.877	0.011\\
0.659	0.905	0.028\\
0.659	0.932	0.054\\
0.659	0.959	0.088\\
0.659	0.986	0.13\\
0.659	1.014	0.181\\
0.659	1.041	0.221\\
0.659	1.068	0.211\\
0.659	1.095	0.201\\
0.659	1.123	0.192\\
0.659	1.15	0.183\\
0.659	1.177	0.176\\
0.659	1.205	0.172\\
0.659	1.232	0.173\\
0.659	1.259	0.18\\
0.659	1.286	0.197\\
0.659	1.314	0.223\\
0.659	1.341	0.26\\
0.659	1.368	0.305\\
0.659	1.395	0.367\\
0.659	1.423	0.448\\
0.659	1.45	0.535\\
0.659	1.477	0.615\\
0.659	1.505	0.674\\
0.659	1.532	0.691\\
0.659	1.559	0.572\\
0.659	1.586	0.45\\
0.659	1.614	0.343\\
0.659	1.641	0.253\\
0.659	1.668	0.18\\
0.659	1.695	0.121\\
0.659	1.723	0.076\\
0.659	1.75	0.042\\
0.686	0.25	0.232\\
0.686	0.277	0.229\\
0.686	0.305	0.235\\
0.686	0.332	0.249\\
0.686	0.359	0.271\\
0.686	0.386	0.305\\
0.686	0.414	0.345\\
0.686	0.441	0.389\\
0.686	0.468	0.433\\
0.686	0.495	0.471\\
0.686	0.523	0.498\\
0.686	0.55	0.51\\
0.686	0.577	0.452\\
0.686	0.605	0.357\\
0.686	0.632	0.272\\
0.686	0.659	0.2\\
0.686	0.686	0.139\\
0.686	0.714	0.09\\
0.686	0.741	0.053\\
0.686	0.768	0.026\\
0.686	0.795	0.009\\
0.686	0.823	0.001\\
0.686	0.85	0.002\\
0.686	0.877	0.011\\
0.686	0.905	0.03\\
0.686	0.932	0.057\\
0.686	0.959	0.094\\
0.686	0.986	0.139\\
0.686	1.014	0.194\\
0.686	1.041	0.258\\
0.686	1.068	0.309\\
0.686	1.095	0.299\\
0.686	1.123	0.288\\
0.686	1.15	0.275\\
0.686	1.177	0.261\\
0.686	1.205	0.248\\
0.686	1.232	0.237\\
0.686	1.259	0.23\\
0.686	1.286	0.23\\
0.686	1.314	0.238\\
0.686	1.341	0.255\\
0.686	1.368	0.281\\
0.686	1.395	0.318\\
0.686	1.423	0.36\\
0.686	1.45	0.404\\
0.686	1.477	0.447\\
0.686	1.505	0.482\\
0.686	1.532	0.504\\
0.686	1.559	0.511\\
0.686	1.586	0.42\\
0.686	1.614	0.328\\
0.686	1.641	0.247\\
0.686	1.668	0.178\\
0.686	1.695	0.121\\
0.686	1.723	0.077\\
0.686	1.75	0.043\\
0.714	0.25	0.301\\
0.714	0.277	0.277\\
0.714	0.305	0.26\\
0.714	0.332	0.25\\
0.714	0.359	0.249\\
0.714	0.386	0.257\\
0.714	0.414	0.271\\
0.714	0.441	0.289\\
0.714	0.468	0.311\\
0.714	0.495	0.332\\
0.714	0.523	0.35\\
0.714	0.55	0.364\\
0.714	0.577	0.374\\
0.714	0.605	0.329\\
0.714	0.632	0.254\\
0.714	0.659	0.189\\
0.714	0.686	0.133\\
0.714	0.714	0.088\\
0.714	0.741	0.052\\
0.714	0.768	0.026\\
0.714	0.795	0.009\\
0.714	0.823	0.001\\
0.714	0.85	0.002\\
0.714	0.877	0.012\\
0.714	0.905	0.031\\
0.714	0.932	0.06\\
0.714	0.959	0.099\\
0.714	0.986	0.148\\
0.714	1.014	0.208\\
0.714	1.041	0.278\\
0.714	1.068	0.359\\
0.714	1.095	0.424\\
0.714	1.123	0.415\\
0.714	1.15	0.398\\
0.714	1.177	0.376\\
0.714	1.205	0.348\\
0.714	1.232	0.319\\
0.714	1.259	0.293\\
0.714	1.286	0.271\\
0.714	1.314	0.256\\
0.714	1.341	0.249\\
0.714	1.368	0.251\\
0.714	1.395	0.261\\
0.714	1.423	0.276\\
0.714	1.45	0.296\\
0.714	1.477	0.318\\
0.714	1.505	0.338\\
0.714	1.532	0.355\\
0.714	1.559	0.368\\
0.714	1.586	0.376\\
0.714	1.614	0.303\\
0.714	1.641	0.231\\
0.714	1.668	0.169\\
0.714	1.695	0.117\\
0.714	1.723	0.075\\
0.714	1.75	0.042\\
0.741	0.25	0.383\\
0.741	0.277	0.328\\
0.741	0.305	0.282\\
0.741	0.332	0.251\\
0.741	0.359	0.228\\
0.741	0.386	0.214\\
0.741	0.414	0.209\\
0.741	0.441	0.21\\
0.741	0.468	0.217\\
0.741	0.495	0.227\\
0.741	0.523	0.238\\
0.741	0.55	0.25\\
0.741	0.577	0.261\\
0.741	0.605	0.27\\
0.741	0.632	0.236\\
0.741	0.659	0.176\\
0.741	0.686	0.125\\
0.741	0.714	0.083\\
0.741	0.741	0.049\\
0.741	0.768	0.025\\
0.741	0.795	0.008\\
0.741	0.823	0.001\\
0.741	0.85	0.002\\
0.741	0.877	0.012\\
0.741	0.905	0.031\\
0.741	0.932	0.06\\
0.741	0.959	0.1\\
0.741	0.986	0.152\\
0.741	1.014	0.217\\
0.741	1.041	0.296\\
0.741	1.068	0.389\\
0.741	1.095	0.492\\
0.741	1.123	0.575\\
0.741	1.15	0.562\\
0.741	1.177	0.528\\
0.741	1.205	0.478\\
0.741	1.232	0.421\\
0.741	1.259	0.365\\
0.741	1.286	0.311\\
0.741	1.314	0.27\\
0.741	1.341	0.243\\
0.741	1.368	0.222\\
0.741	1.395	0.211\\
0.741	1.423	0.209\\
0.741	1.45	0.212\\
0.741	1.477	0.22\\
0.741	1.505	0.231\\
0.741	1.532	0.242\\
0.741	1.559	0.254\\
0.741	1.586	0.264\\
0.741	1.614	0.273\\
0.741	1.641	0.215\\
0.741	1.668	0.158\\
0.741	1.695	0.11\\
0.741	1.723	0.071\\
0.741	1.75	0.04\\
0.768	0.25	0.45\\
0.768	0.277	0.365\\
0.768	0.305	0.3\\
0.768	0.332	0.252\\
0.768	0.359	0.21\\
0.768	0.386	0.18\\
0.768	0.414	0.161\\
0.768	0.441	0.151\\
0.768	0.468	0.148\\
0.768	0.495	0.15\\
0.768	0.523	0.155\\
0.768	0.55	0.163\\
0.768	0.577	0.172\\
0.768	0.605	0.182\\
0.768	0.632	0.191\\
0.768	0.659	0.164\\
0.768	0.686	0.117\\
0.768	0.714	0.078\\
0.768	0.741	0.047\\
0.768	0.768	0.023\\
0.768	0.795	0.008\\
0.768	0.823	0.001\\
0.768	0.85	0.002\\
0.768	0.877	0.011\\
0.768	0.905	0.03\\
0.768	0.932	0.058\\
0.768	0.959	0.098\\
0.768	0.986	0.15\\
0.768	1.014	0.217\\
0.768	1.041	0.3\\
0.768	1.068	0.402\\
0.768	1.095	0.525\\
0.768	1.123	0.667\\
0.768	1.15	0.776\\
0.768	1.177	0.73\\
0.768	1.205	0.635\\
0.768	1.232	0.52\\
0.768	1.259	0.419\\
0.768	1.286	0.341\\
0.768	1.314	0.282\\
0.768	1.341	0.237\\
0.768	1.368	0.199\\
0.768	1.395	0.173\\
0.768	1.423	0.157\\
0.768	1.45	0.149\\
0.768	1.477	0.148\\
0.768	1.505	0.151\\
0.768	1.532	0.158\\
0.768	1.559	0.166\\
0.768	1.586	0.175\\
0.768	1.614	0.185\\
0.768	1.641	0.195\\
0.768	1.668	0.148\\
0.768	1.695	0.103\\
0.768	1.723	0.067\\
0.768	1.75	0.038\\
0.795	0.25	0.49\\
0.795	0.277	0.39\\
0.795	0.305	0.312\\
0.795	0.332	0.253\\
0.795	0.359	0.197\\
0.795	0.386	0.156\\
0.795	0.414	0.127\\
0.795	0.441	0.109\\
0.795	0.468	0.099\\
0.795	0.495	0.095\\
0.795	0.523	0.095\\
0.795	0.55	0.099\\
0.795	0.577	0.105\\
0.795	0.605	0.113\\
0.795	0.632	0.122\\
0.795	0.659	0.131\\
0.795	0.686	0.11\\
0.795	0.714	0.073\\
0.795	0.741	0.044\\
0.795	0.768	0.022\\
0.795	0.795	0.007\\
0.795	0.823	0.001\\
0.795	0.85	0.001\\
0.795	0.877	0.011\\
0.795	0.905	0.028\\
0.795	0.932	0.056\\
0.795	0.959	0.093\\
0.795	0.986	0.143\\
0.795	1.014	0.207\\
0.795	1.041	0.287\\
0.795	1.068	0.386\\
0.795	1.095	0.51\\
0.795	1.123	0.662\\
0.795	1.15	0.85\\
0.795	1.177	0.913\\
0.795	1.205	0.723\\
0.795	1.232	0.572\\
0.795	1.259	0.454\\
0.795	1.286	0.362\\
0.795	1.314	0.291\\
0.795	1.341	0.233\\
0.795	1.368	0.182\\
0.795	1.395	0.145\\
0.795	1.423	0.12\\
0.795	1.45	0.105\\
0.795	1.477	0.097\\
0.795	1.505	0.094\\
0.795	1.532	0.096\\
0.795	1.559	0.101\\
0.795	1.586	0.108\\
0.795	1.614	0.116\\
0.795	1.641	0.125\\
0.795	1.668	0.135\\
0.795	1.695	0.097\\
0.795	1.723	0.063\\
0.795	1.75	0.036\\
0.823	0.25	0.495\\
0.823	0.277	0.398\\
0.823	0.305	0.318\\
0.823	0.332	0.253\\
0.823	0.359	0.19\\
0.823	0.386	0.142\\
0.823	0.414	0.107\\
0.823	0.441	0.082\\
0.823	0.468	0.067\\
0.823	0.495	0.058\\
0.823	0.523	0.054\\
0.823	0.55	0.055\\
0.823	0.577	0.058\\
0.823	0.605	0.063\\
0.823	0.632	0.069\\
0.823	0.659	0.077\\
0.823	0.686	0.086\\
0.823	0.714	0.07\\
0.823	0.741	0.042\\
0.823	0.768	0.021\\
0.823	0.795	0.007\\
0.823	0.823	0.001\\
0.823	0.85	0.001\\
0.823	0.877	0.01\\
0.823	0.905	0.027\\
0.823	0.932	0.052\\
0.823	0.959	0.088\\
0.823	0.986	0.134\\
0.823	1.014	0.193\\
0.823	1.041	0.266\\
0.823	1.068	0.356\\
0.823	1.095	0.466\\
0.823	1.123	0.561\\
0.823	1.15	0.645\\
0.823	1.177	0.711\\
0.823	1.205	0.686\\
0.823	1.232	0.569\\
0.823	1.259	0.461\\
0.823	1.286	0.369\\
0.823	1.314	0.295\\
0.823	1.341	0.231\\
0.823	1.368	0.173\\
0.823	1.395	0.129\\
0.823	1.423	0.097\\
0.823	1.45	0.076\\
0.823	1.477	0.063\\
0.823	1.505	0.056\\
0.823	1.532	0.054\\
0.823	1.559	0.055\\
0.823	1.586	0.059\\
0.823	1.614	0.065\\
0.823	1.641	0.072\\
0.823	1.668	0.08\\
0.823	1.695	0.089\\
0.823	1.723	0.06\\
0.823	1.75	0.034\\
0.85	0.25	0.462\\
0.85	0.277	0.385\\
0.85	0.305	0.315\\
0.85	0.332	0.253\\
0.85	0.359	0.19\\
0.85	0.386	0.138\\
0.85	0.414	0.099\\
0.85	0.441	0.07\\
0.85	0.468	0.05\\
0.85	0.495	0.037\\
0.85	0.523	0.03\\
0.85	0.55	0.027\\
0.85	0.577	0.027\\
0.85	0.605	0.029\\
0.85	0.632	0.033\\
0.85	0.659	0.038\\
0.85	0.686	0.045\\
0.85	0.714	0.052\\
0.85	0.741	0.04\\
0.85	0.768	0.02\\
0.85	0.795	0.007\\
0.85	0.823	0.001\\
0.85	0.85	0.001\\
0.85	0.877	0.009\\
0.85	0.905	0.025\\
0.85	0.932	0.049\\
0.85	0.959	0.082\\
0.85	0.986	0.125\\
0.85	1.014	0.18\\
0.85	1.041	0.246\\
0.85	1.068	0.3\\
0.85	1.095	0.348\\
0.85	1.123	0.403\\
0.85	1.15	0.461\\
0.85	1.177	0.514\\
0.85	1.205	0.541\\
0.85	1.232	0.514\\
0.85	1.259	0.436\\
0.85	1.286	0.361\\
0.85	1.314	0.293\\
0.85	1.341	0.231\\
0.85	1.368	0.171\\
0.85	1.395	0.124\\
0.85	1.423	0.088\\
0.85	1.45	0.062\\
0.85	1.477	0.045\\
0.85	1.505	0.034\\
0.85	1.532	0.028\\
0.85	1.559	0.026\\
0.85	1.586	0.027\\
0.85	1.614	0.03\\
0.85	1.641	0.035\\
0.85	1.668	0.04\\
0.85	1.695	0.047\\
0.85	1.723	0.054\\
0.85	1.75	0.033\\
0.877	0.25	0.404\\
0.877	0.277	0.356\\
0.877	0.305	0.304\\
0.877	0.332	0.253\\
0.877	0.359	0.195\\
0.877	0.386	0.145\\
0.877	0.414	0.103\\
0.877	0.441	0.072\\
0.877	0.468	0.048\\
0.877	0.495	0.032\\
0.877	0.523	0.021\\
0.877	0.55	0.014\\
0.877	0.577	0.011\\
0.877	0.605	0.01\\
0.877	0.632	0.011\\
0.877	0.659	0.014\\
0.877	0.686	0.017\\
0.877	0.714	0.022\\
0.877	0.741	0.027\\
0.877	0.768	0.019\\
0.877	0.795	0.007\\
0.877	0.823	0.001\\
0.877	0.85	0.001\\
0.877	0.877	0.009\\
0.877	0.905	0.024\\
0.877	0.932	0.047\\
0.877	0.959	0.078\\
0.877	0.986	0.118\\
0.877	1.014	0.149\\
0.877	1.041	0.174\\
0.877	1.068	0.204\\
0.877	1.095	0.239\\
0.877	1.123	0.279\\
0.877	1.15	0.322\\
0.877	1.177	0.365\\
0.877	1.205	0.398\\
0.877	1.232	0.412\\
0.877	1.259	0.39\\
0.877	1.286	0.339\\
0.877	1.314	0.286\\
0.877	1.341	0.233\\
0.877	1.368	0.177\\
0.877	1.395	0.13\\
0.877	1.423	0.092\\
0.877	1.45	0.063\\
0.877	1.477	0.042\\
0.877	1.505	0.027\\
0.877	1.532	0.018\\
0.877	1.559	0.013\\
0.877	1.586	0.01\\
0.877	1.614	0.01\\
0.877	1.641	0.012\\
0.877	1.668	0.015\\
0.877	1.695	0.019\\
0.877	1.723	0.024\\
0.877	1.75	0.029\\
0.905	0.25	0.321\\
0.905	0.277	0.317\\
0.905	0.305	0.287\\
0.905	0.332	0.252\\
0.905	0.359	0.206\\
0.905	0.386	0.161\\
0.905	0.414	0.121\\
0.905	0.441	0.087\\
0.905	0.468	0.061\\
0.905	0.495	0.041\\
0.905	0.523	0.026\\
0.905	0.55	0.016\\
0.905	0.577	0.009\\
0.905	0.605	0.005\\
0.905	0.632	0.003\\
0.905	0.659	0.002\\
0.905	0.686	0.003\\
0.905	0.714	0.005\\
0.905	0.741	0.008\\
0.905	0.768	0.011\\
0.905	0.795	0.006\\
0.905	0.823	0.001\\
0.905	0.85	0.001\\
0.905	0.877	0.009\\
0.905	0.905	0.023\\
0.905	0.932	0.045\\
0.905	0.959	0.062\\
0.905	0.986	0.075\\
0.905	1.014	0.09\\
0.905	1.041	0.108\\
0.905	1.068	0.13\\
0.905	1.095	0.155\\
0.905	1.123	0.185\\
0.905	1.15	0.218\\
0.905	1.177	0.253\\
0.905	1.205	0.286\\
0.905	1.232	0.312\\
0.905	1.259	0.322\\
0.905	1.286	0.308\\
0.905	1.314	0.275\\
0.905	1.341	0.237\\
0.905	1.368	0.191\\
0.905	1.395	0.147\\
0.905	1.423	0.109\\
0.905	1.45	0.078\\
0.905	1.477	0.054\\
0.905	1.505	0.035\\
0.905	1.532	0.022\\
0.905	1.559	0.013\\
0.905	1.586	0.007\\
0.905	1.614	0.004\\
0.905	1.641	0.002\\
0.905	1.668	0.002\\
0.905	1.695	0.004\\
0.905	1.723	0.006\\
0.905	1.75	0.009\\
0.932	0.25	0.248\\
0.932	0.277	0.265\\
0.932	0.305	0.266\\
0.932	0.332	0.251\\
0.932	0.359	0.223\\
0.932	0.386	0.188\\
0.932	0.414	0.151\\
0.932	0.441	0.118\\
0.932	0.468	0.089\\
0.932	0.495	0.065\\
0.932	0.523	0.047\\
0.932	0.55	0.032\\
0.932	0.577	0.021\\
0.932	0.605	0.013\\
0.932	0.632	0.008\\
0.932	0.659	0.004\\
0.932	0.686	0.002\\
0.932	0.714	0\\
0.932	0.741	0\\
0.932	0.768	0.001\\
0.932	0.795	0.002\\
0.932	0.823	0\\
0.932	0.85	0.001\\
0.932	0.877	0.009\\
0.932	0.905	0.016\\
0.932	0.932	0.021\\
0.932	0.959	0.028\\
0.932	0.986	0.037\\
0.932	1.014	0.047\\
0.932	1.041	0.06\\
0.932	1.068	0.075\\
0.932	1.095	0.093\\
0.932	1.123	0.115\\
0.932	1.15	0.141\\
0.932	1.177	0.17\\
0.932	1.205	0.201\\
0.932	1.232	0.231\\
0.932	1.259	0.255\\
0.932	1.286	0.267\\
0.932	1.314	0.262\\
0.932	1.341	0.243\\
0.932	1.368	0.212\\
0.932	1.395	0.175\\
0.932	1.423	0.14\\
0.932	1.45	0.108\\
0.932	1.477	0.081\\
0.932	1.505	0.059\\
0.932	1.532	0.041\\
0.932	1.559	0.028\\
0.932	1.586	0.018\\
0.932	1.614	0.011\\
0.932	1.641	0.006\\
0.932	1.668	0.003\\
0.932	1.695	0.001\\
0.932	1.723	0\\
0.932	1.75	0\\
0.959	0.25	0.189\\
0.959	0.277	0.219\\
0.959	0.305	0.241\\
0.959	0.332	0.25\\
0.959	0.359	0.244\\
0.959	0.386	0.224\\
0.959	0.414	0.196\\
0.959	0.441	0.164\\
0.959	0.468	0.134\\
0.959	0.495	0.107\\
0.959	0.523	0.083\\
0.959	0.55	0.064\\
0.959	0.577	0.048\\
0.959	0.605	0.036\\
0.959	0.632	0.026\\
0.959	0.659	0.019\\
0.959	0.686	0.013\\
0.959	0.714	0.008\\
0.959	0.741	0.005\\
0.959	0.768	0.002\\
0.959	0.795	0.001\\
0.959	0.823	0\\
0.959	0.85	0\\
0.959	0.877	0.001\\
0.959	0.905	0.002\\
0.959	0.932	0.005\\
0.959	0.959	0.008\\
0.959	0.986	0.013\\
0.959	1.014	0.019\\
0.959	1.041	0.027\\
0.959	1.068	0.037\\
0.959	1.095	0.05\\
0.959	1.123	0.066\\
0.959	1.15	0.086\\
0.959	1.177	0.109\\
0.959	1.205	0.137\\
0.959	1.232	0.168\\
0.959	1.259	0.2\\
0.959	1.286	0.227\\
0.959	1.314	0.245\\
0.959	1.341	0.25\\
0.959	1.368	0.238\\
0.959	1.395	0.215\\
0.959	1.423	0.185\\
0.959	1.45	0.154\\
0.959	1.477	0.124\\
0.959	1.505	0.098\\
0.959	1.532	0.076\\
0.959	1.559	0.058\\
0.959	1.586	0.044\\
0.959	1.614	0.032\\
0.959	1.641	0.023\\
0.959	1.668	0.016\\
0.959	1.695	0.011\\
0.959	1.723	0.007\\
0.959	1.75	0.004\\
0.986	0.25	0.145\\
0.986	0.277	0.182\\
0.986	0.305	0.218\\
0.986	0.332	0.249\\
0.986	0.359	0.266\\
0.986	0.386	0.268\\
0.986	0.414	0.254\\
0.986	0.441	0.228\\
0.986	0.468	0.198\\
0.986	0.495	0.167\\
0.986	0.523	0.138\\
0.986	0.55	0.113\\
0.986	0.577	0.092\\
0.986	0.605	0.074\\
0.986	0.632	0.059\\
0.986	0.659	0.047\\
0.986	0.686	0.037\\
0.986	0.714	0.028\\
0.986	0.741	0.021\\
0.986	0.768	0.016\\
0.986	0.795	0.006\\
0.986	0.823	0\\
0.986	0.85	0.001\\
0.986	0.877	0.002\\
0.986	0.905	0.001\\
0.986	0.932	0\\
0.986	0.959	0\\
0.986	0.986	0.002\\
0.986	1.014	0.004\\
0.986	1.041	0.008\\
0.986	1.068	0.014\\
0.986	1.095	0.022\\
0.986	1.123	0.034\\
0.986	1.15	0.049\\
0.986	1.177	0.068\\
0.986	1.205	0.093\\
0.986	1.232	0.123\\
0.986	1.259	0.157\\
0.986	1.286	0.194\\
0.986	1.314	0.229\\
0.986	1.341	0.255\\
0.986	1.368	0.269\\
0.986	1.395	0.265\\
0.986	1.423	0.246\\
0.986	1.45	0.218\\
0.986	1.477	0.187\\
0.986	1.505	0.157\\
0.986	1.532	0.13\\
0.986	1.559	0.106\\
0.986	1.586	0.085\\
0.986	1.614	0.069\\
0.986	1.641	0.055\\
0.986	1.668	0.043\\
0.986	1.695	0.034\\
0.986	1.723	0.026\\
0.986	1.75	0.019\\
1.014	0.25	0.115\\
1.014	0.277	0.155\\
1.014	0.305	0.2\\
1.014	0.332	0.247\\
1.014	0.359	0.284\\
1.014	0.386	0.317\\
1.014	0.414	0.325\\
1.014	0.441	0.312\\
1.014	0.468	0.285\\
1.014	0.495	0.25\\
1.014	0.523	0.215\\
1.014	0.55	0.182\\
1.014	0.577	0.153\\
1.014	0.605	0.128\\
1.014	0.632	0.107\\
1.014	0.659	0.089\\
1.014	0.686	0.074\\
1.014	0.714	0.061\\
1.014	0.741	0.04\\
1.014	0.768	0.019\\
1.014	0.795	0.007\\
1.014	0.823	0.001\\
1.014	0.85	0.001\\
1.014	0.877	0.009\\
1.014	0.905	0.011\\
1.014	0.932	0.008\\
1.014	0.959	0.005\\
1.014	0.986	0.003\\
1.014	1.014	0.003\\
1.014	1.041	0.003\\
1.014	1.068	0.005\\
1.014	1.095	0.01\\
1.014	1.123	0.017\\
1.014	1.15	0.028\\
1.014	1.177	0.044\\
1.014	1.205	0.065\\
1.014	1.232	0.093\\
1.014	1.259	0.128\\
1.014	1.286	0.17\\
1.014	1.314	0.216\\
1.014	1.341	0.26\\
1.014	1.368	0.295\\
1.014	1.395	0.323\\
1.014	1.423	0.323\\
1.014	1.45	0.304\\
1.014	1.477	0.274\\
1.014	1.505	0.239\\
1.014	1.532	0.204\\
1.014	1.559	0.172\\
1.014	1.586	0.145\\
1.014	1.614	0.121\\
1.014	1.641	0.101\\
1.014	1.668	0.084\\
1.014	1.695	0.07\\
1.014	1.723	0.057\\
1.014	1.75	0.032\\
1.041	0.25	0.099\\
1.041	0.277	0.139\\
1.041	0.305	0.188\\
1.041	0.332	0.247\\
1.041	0.359	0.298\\
1.041	0.386	0.352\\
1.041	0.414	0.404\\
1.041	0.441	0.417\\
1.041	0.468	0.399\\
1.041	0.495	0.363\\
1.041	0.523	0.319\\
1.041	0.55	0.276\\
1.041	0.577	0.236\\
1.041	0.605	0.202\\
1.041	0.632	0.172\\
1.041	0.659	0.147\\
1.041	0.686	0.109\\
1.041	0.714	0.071\\
1.041	0.741	0.041\\
1.041	0.768	0.02\\
1.041	0.795	0.007\\
1.041	0.823	0.001\\
1.041	0.85	0.001\\
1.041	0.877	0.009\\
1.041	0.905	0.023\\
1.041	0.932	0.028\\
1.041	0.959	0.022\\
1.041	0.986	0.018\\
1.041	1.014	0.014\\
1.041	1.041	0.011\\
1.041	1.068	0.011\\
1.041	1.095	0.012\\
1.041	1.123	0.015\\
1.041	1.15	0.023\\
1.041	1.177	0.035\\
1.041	1.205	0.052\\
1.041	1.232	0.078\\
1.041	1.259	0.111\\
1.041	1.286	0.154\\
1.041	1.314	0.207\\
1.041	1.341	0.264\\
1.041	1.368	0.316\\
1.041	1.395	0.37\\
1.041	1.423	0.414\\
1.041	1.45	0.414\\
1.041	1.477	0.389\\
1.041	1.505	0.348\\
1.041	1.532	0.304\\
1.041	1.559	0.262\\
1.041	1.586	0.224\\
1.041	1.614	0.191\\
1.041	1.641	0.164\\
1.041	1.668	0.14\\
1.041	1.695	0.095\\
1.041	1.723	0.06\\
1.041	1.75	0.033\\
1.068	0.25	0.095\\
1.068	0.277	0.133\\
1.068	0.305	0.183\\
1.068	0.332	0.246\\
1.068	0.359	0.308\\
1.068	0.386	0.378\\
1.068	0.414	0.456\\
1.068	0.441	0.535\\
1.068	0.468	0.547\\
1.068	0.495	0.513\\
1.068	0.523	0.457\\
1.068	0.55	0.398\\
1.068	0.577	0.343\\
1.068	0.605	0.296\\
1.068	0.632	0.231\\
1.068	0.659	0.167\\
1.068	0.686	0.115\\
1.068	0.714	0.075\\
1.068	0.741	0.043\\
1.068	0.768	0.021\\
1.068	0.795	0.007\\
1.068	0.823	0.001\\
1.068	0.85	0.001\\
1.068	0.877	0.009\\
1.068	0.905	0.024\\
1.068	0.932	0.046\\
1.068	0.959	0.052\\
1.068	0.986	0.045\\
1.068	1.014	0.039\\
1.068	1.041	0.034\\
1.068	1.068	0.03\\
1.068	1.095	0.028\\
1.068	1.123	0.028\\
1.068	1.15	0.032\\
1.068	1.177	0.04\\
1.068	1.205	0.054\\
1.068	1.232	0.076\\
1.068	1.259	0.107\\
1.068	1.286	0.148\\
1.068	1.314	0.203\\
1.068	1.341	0.266\\
1.068	1.368	0.33\\
1.068	1.395	0.404\\
1.068	1.423	0.483\\
1.068	1.45	0.547\\
1.068	1.477	0.54\\
1.068	1.505	0.495\\
1.068	1.532	0.437\\
1.068	1.559	0.379\\
1.068	1.586	0.327\\
1.068	1.614	0.282\\
1.068	1.641	0.208\\
1.068	1.668	0.149\\
1.068	1.695	0.101\\
1.068	1.723	0.063\\
1.068	1.75	0.035\\
1.095	0.25	0.104\\
1.095	0.277	0.138\\
1.095	0.305	0.185\\
1.095	0.332	0.246\\
1.095	0.359	0.31\\
1.095	0.386	0.388\\
1.095	0.414	0.484\\
1.095	0.441	0.598\\
1.095	0.468	0.716\\
1.095	0.495	0.713\\
1.095	0.523	0.638\\
1.095	0.55	0.552\\
1.095	0.577	0.442\\
1.095	0.605	0.336\\
1.095	0.632	0.25\\
1.095	0.659	0.179\\
1.095	0.686	0.123\\
1.095	0.714	0.079\\
1.095	0.741	0.046\\
1.095	0.768	0.022\\
1.095	0.795	0.007\\
1.095	0.823	0.001\\
1.095	0.85	0.001\\
1.095	0.877	0.01\\
1.095	0.905	0.025\\
1.095	0.932	0.048\\
1.095	0.959	0.077\\
1.095	0.986	0.086\\
1.095	1.014	0.078\\
1.095	1.041	0.07\\
1.095	1.068	0.064\\
1.095	1.095	0.059\\
1.095	1.123	0.056\\
1.095	1.15	0.056\\
1.095	1.177	0.061\\
1.095	1.205	0.071\\
1.095	1.232	0.088\\
1.095	1.259	0.114\\
1.095	1.286	0.152\\
1.095	1.314	0.203\\
1.095	1.341	0.266\\
1.095	1.368	0.334\\
1.095	1.395	0.418\\
1.095	1.423	0.52\\
1.095	1.45	0.638\\
1.095	1.477	0.73\\
1.095	1.505	0.692\\
1.095	1.532	0.609\\
1.095	1.559	0.524\\
1.095	1.586	0.404\\
1.095	1.614	0.305\\
1.095	1.641	0.224\\
1.095	1.668	0.159\\
1.095	1.695	0.107\\
1.095	1.723	0.067\\
1.095	1.75	0.037\\
1.123	0.25	0.126\\
1.123	0.277	0.153\\
1.123	0.305	0.193\\
1.123	0.332	0.247\\
1.123	0.359	0.305\\
1.123	0.386	0.38\\
1.123	0.414	0.477\\
1.123	0.441	0.601\\
1.123	0.468	0.76\\
1.123	0.495	0.96\\
1.123	0.523	0.809\\
1.123	0.55	0.628\\
1.123	0.577	0.482\\
1.123	0.605	0.364\\
1.123	0.632	0.268\\
1.123	0.659	0.192\\
1.123	0.686	0.131\\
1.123	0.714	0.084\\
1.123	0.741	0.049\\
1.123	0.768	0.024\\
1.123	0.795	0.008\\
1.123	0.823	0.001\\
1.123	0.85	0.001\\
1.123	0.877	0.01\\
1.123	0.905	0.026\\
1.123	0.932	0.05\\
1.123	0.959	0.081\\
1.123	0.986	0.12\\
1.123	1.014	0.133\\
1.123	1.041	0.123\\
1.123	1.068	0.115\\
1.123	1.095	0.107\\
1.123	1.123	0.101\\
1.123	1.15	0.098\\
1.123	1.177	0.098\\
1.123	1.205	0.102\\
1.123	1.232	0.114\\
1.123	1.259	0.134\\
1.123	1.286	0.165\\
1.123	1.314	0.209\\
1.123	1.341	0.265\\
1.123	1.368	0.327\\
1.123	1.395	0.409\\
1.123	1.423	0.515\\
1.123	1.45	0.649\\
1.123	1.477	0.822\\
1.123	1.505	0.952\\
1.123	1.532	0.745\\
1.123	1.559	0.576\\
1.123	1.586	0.44\\
1.123	1.614	0.33\\
1.123	1.641	0.241\\
1.123	1.668	0.17\\
1.123	1.695	0.114\\
1.123	1.723	0.071\\
1.123	1.75	0.039\\
1.15	0.25	0.162\\
1.15	0.277	0.179\\
1.15	0.305	0.207\\
1.15	0.332	0.247\\
1.15	0.359	0.293\\
1.15	0.386	0.355\\
1.15	0.414	0.436\\
1.15	0.441	0.541\\
1.15	0.468	0.648\\
1.15	0.495	0.733\\
1.15	0.523	0.763\\
1.15	0.55	0.632\\
1.15	0.577	0.496\\
1.15	0.605	0.378\\
1.15	0.632	0.28\\
1.15	0.659	0.201\\
1.15	0.686	0.138\\
1.15	0.714	0.089\\
1.15	0.741	0.051\\
1.15	0.768	0.025\\
1.15	0.795	0.008\\
1.15	0.823	0.001\\
1.15	0.85	0.002\\
1.15	0.877	0.011\\
1.15	0.905	0.028\\
1.15	0.932	0.053\\
1.15	0.959	0.086\\
1.15	0.986	0.127\\
1.15	1.014	0.177\\
1.15	1.041	0.194\\
1.15	1.068	0.184\\
1.15	1.095	0.174\\
1.15	1.123	0.165\\
1.15	1.15	0.158\\
1.15	1.177	0.153\\
1.15	1.205	0.151\\
1.15	1.232	0.155\\
1.15	1.259	0.167\\
1.15	1.286	0.187\\
1.15	1.314	0.219\\
1.15	1.341	0.261\\
1.15	1.368	0.312\\
1.15	1.395	0.38\\
1.15	1.423	0.469\\
1.15	1.45	0.582\\
1.15	1.477	0.68\\
1.15	1.505	0.751\\
1.15	1.532	0.727\\
1.15	1.559	0.585\\
1.15	1.586	0.454\\
1.15	1.614	0.343\\
1.15	1.641	0.252\\
1.15	1.668	0.178\\
1.15	1.695	0.12\\
1.15	1.723	0.075\\
1.15	1.75	0.041\\
1.177	0.25	0.212\\
1.177	0.277	0.215\\
1.177	0.305	0.227\\
1.177	0.332	0.249\\
1.177	0.359	0.277\\
1.177	0.386	0.32\\
1.177	0.414	0.372\\
1.177	0.441	0.427\\
1.177	0.468	0.481\\
1.177	0.495	0.527\\
1.177	0.523	0.557\\
1.177	0.55	0.565\\
1.177	0.577	0.466\\
1.177	0.605	0.366\\
1.177	0.632	0.277\\
1.177	0.659	0.202\\
1.177	0.686	0.14\\
1.177	0.714	0.091\\
1.177	0.741	0.053\\
1.177	0.768	0.026\\
1.177	0.795	0.009\\
1.177	0.823	0.001\\
1.177	0.85	0.002\\
1.177	0.877	0.011\\
1.177	0.905	0.029\\
1.177	0.932	0.056\\
1.177	0.959	0.092\\
1.177	0.986	0.136\\
1.177	1.014	0.189\\
1.177	1.041	0.251\\
1.177	1.068	0.274\\
1.177	1.095	0.264\\
1.177	1.123	0.253\\
1.177	1.15	0.241\\
1.177	1.177	0.23\\
1.177	1.205	0.22\\
1.177	1.232	0.213\\
1.177	1.259	0.212\\
1.177	1.286	0.218\\
1.177	1.314	0.233\\
1.177	1.341	0.257\\
1.177	1.368	0.29\\
1.177	1.395	0.338\\
1.177	1.423	0.39\\
1.177	1.45	0.446\\
1.177	1.477	0.498\\
1.177	1.505	0.539\\
1.177	1.532	0.562\\
1.177	1.559	0.538\\
1.177	1.586	0.432\\
1.177	1.614	0.335\\
1.177	1.641	0.25\\
1.177	1.668	0.18\\
1.177	1.695	0.122\\
1.177	1.723	0.077\\
1.177	1.75	0.043\\
1.205	0.25	0.276\\
1.205	0.277	0.26\\
1.205	0.305	0.251\\
1.205	0.332	0.25\\
1.205	0.359	0.257\\
1.205	0.386	0.272\\
1.205	0.414	0.294\\
1.205	0.441	0.32\\
1.205	0.468	0.348\\
1.205	0.495	0.374\\
1.205	0.523	0.395\\
1.205	0.55	0.409\\
1.205	0.577	0.417\\
1.205	0.605	0.339\\
1.205	0.632	0.261\\
1.205	0.659	0.193\\
1.205	0.686	0.136\\
1.205	0.714	0.089\\
1.205	0.741	0.052\\
1.205	0.768	0.026\\
1.205	0.795	0.009\\
1.205	0.823	0.001\\
1.205	0.85	0.002\\
1.205	0.877	0.012\\
1.205	0.905	0.031\\
1.205	0.932	0.059\\
1.205	0.959	0.097\\
1.205	0.986	0.145\\
1.205	1.014	0.203\\
1.205	1.041	0.271\\
1.205	1.068	0.349\\
1.205	1.095	0.379\\
1.205	1.123	0.369\\
1.205	1.15	0.353\\
1.205	1.177	0.334\\
1.205	1.205	0.312\\
1.205	1.232	0.29\\
1.205	1.259	0.27\\
1.205	1.286	0.257\\
1.205	1.314	0.25\\
1.205	1.341	0.251\\
1.205	1.368	0.261\\
1.205	1.395	0.279\\
1.205	1.423	0.303\\
1.205	1.45	0.33\\
1.205	1.477	0.357\\
1.205	1.505	0.381\\
1.205	1.532	0.4\\
1.205	1.559	0.413\\
1.205	1.586	0.395\\
1.205	1.614	0.312\\
1.205	1.641	0.237\\
1.205	1.668	0.173\\
1.205	1.695	0.119\\
1.205	1.723	0.076\\
1.205	1.75	0.042\\
1.232	0.25	0.355\\
1.232	0.277	0.312\\
1.232	0.305	0.275\\
1.232	0.332	0.251\\
1.232	0.359	0.235\\
1.232	0.386	0.227\\
1.232	0.414	0.228\\
1.232	0.441	0.235\\
1.232	0.468	0.245\\
1.232	0.495	0.259\\
1.232	0.523	0.272\\
1.232	0.55	0.285\\
1.232	0.577	0.296\\
1.232	0.605	0.305\\
1.232	0.632	0.242\\
1.232	0.659	0.18\\
1.232	0.686	0.128\\
1.232	0.714	0.085\\
1.232	0.741	0.05\\
1.232	0.768	0.025\\
1.232	0.795	0.008\\
1.232	0.823	0.001\\
1.232	0.85	0.002\\
1.232	0.877	0.012\\
1.232	0.905	0.031\\
1.232	0.932	0.06\\
1.232	0.959	0.1\\
1.232	0.986	0.152\\
1.232	1.014	0.215\\
1.232	1.041	0.291\\
1.232	1.068	0.379\\
1.232	1.095	0.477\\
1.232	1.123	0.518\\
1.232	1.15	0.503\\
1.232	1.177	0.472\\
1.232	1.205	0.431\\
1.232	1.232	0.385\\
1.232	1.259	0.34\\
1.232	1.286	0.3\\
1.232	1.314	0.266\\
1.232	1.341	0.245\\
1.232	1.368	0.231\\
1.232	1.395	0.227\\
1.232	1.423	0.229\\
1.232	1.45	0.238\\
1.232	1.477	0.25\\
1.232	1.505	0.263\\
1.232	1.532	0.276\\
1.232	1.559	0.289\\
1.232	1.586	0.299\\
1.232	1.614	0.287\\
1.232	1.641	0.22\\
1.232	1.668	0.162\\
1.232	1.695	0.112\\
1.232	1.723	0.072\\
1.232	1.75	0.041\\
1.259	0.25	0.431\\
1.259	0.277	0.353\\
1.259	0.305	0.294\\
1.259	0.332	0.252\\
1.259	0.359	0.215\\
1.259	0.386	0.19\\
1.259	0.414	0.175\\
1.259	0.441	0.169\\
1.259	0.468	0.169\\
1.259	0.495	0.173\\
1.259	0.523	0.18\\
1.259	0.55	0.189\\
1.259	0.577	0.199\\
1.259	0.605	0.209\\
1.259	0.632	0.219\\
1.259	0.659	0.168\\
1.259	0.686	0.12\\
1.259	0.714	0.08\\
1.259	0.741	0.048\\
1.259	0.768	0.024\\
1.259	0.795	0.008\\
1.259	0.823	0.001\\
1.259	0.85	0.002\\
1.259	0.877	0.011\\
1.259	0.905	0.03\\
1.259	0.932	0.059\\
1.259	0.959	0.099\\
1.259	0.986	0.152\\
1.259	1.014	0.218\\
1.259	1.041	0.301\\
1.259	1.068	0.401\\
1.259	1.095	0.518\\
1.259	1.123	0.647\\
1.259	1.15	0.699\\
1.259	1.177	0.656\\
1.259	1.205	0.581\\
1.259	1.232	0.495\\
1.259	1.259	0.403\\
1.259	1.286	0.332\\
1.259	1.314	0.278\\
1.259	1.341	0.239\\
1.259	1.368	0.206\\
1.259	1.395	0.184\\
1.259	1.423	0.172\\
1.259	1.45	0.168\\
1.259	1.477	0.17\\
1.259	1.505	0.175\\
1.259	1.532	0.183\\
1.259	1.559	0.192\\
1.259	1.586	0.202\\
1.259	1.614	0.212\\
1.259	1.641	0.205\\
1.259	1.668	0.151\\
1.259	1.695	0.105\\
1.259	1.723	0.068\\
1.259	1.75	0.039\\
1.286	0.25	0.48\\
1.286	0.277	0.383\\
1.286	0.305	0.309\\
1.286	0.332	0.253\\
1.286	0.359	0.201\\
1.286	0.386	0.163\\
1.286	0.414	0.137\\
1.286	0.441	0.121\\
1.286	0.468	0.113\\
1.286	0.495	0.111\\
1.286	0.523	0.113\\
1.286	0.55	0.118\\
1.286	0.577	0.125\\
1.286	0.605	0.134\\
1.286	0.632	0.143\\
1.286	0.659	0.153\\
1.286	0.686	0.113\\
1.286	0.714	0.075\\
1.286	0.741	0.045\\
1.286	0.768	0.022\\
1.286	0.795	0.008\\
1.286	0.823	0.001\\
1.286	0.85	0.002\\
1.286	0.877	0.011\\
1.286	0.905	0.029\\
1.286	0.932	0.057\\
1.286	0.959	0.095\\
1.286	0.986	0.146\\
1.286	1.014	0.211\\
1.286	1.041	0.293\\
1.286	1.068	0.394\\
1.286	1.095	0.521\\
1.286	1.123	0.676\\
1.286	1.15	0.865\\
1.286	1.177	0.891\\
1.286	1.205	0.706\\
1.286	1.232	0.559\\
1.286	1.259	0.445\\
1.286	1.286	0.356\\
1.286	1.314	0.288\\
1.286	1.341	0.234\\
1.286	1.368	0.187\\
1.286	1.395	0.153\\
1.286	1.423	0.131\\
1.286	1.45	0.118\\
1.286	1.477	0.112\\
1.286	1.505	0.111\\
1.286	1.532	0.114\\
1.286	1.559	0.12\\
1.286	1.586	0.128\\
1.286	1.614	0.137\\
1.286	1.641	0.146\\
1.286	1.668	0.142\\
1.286	1.695	0.099\\
1.286	1.723	0.064\\
1.286	1.75	0.037\\
1.314	0.25	0.498\\
1.314	0.277	0.398\\
1.314	0.305	0.317\\
1.314	0.332	0.253\\
1.314	0.359	0.192\\
1.314	0.386	0.146\\
1.314	0.414	0.112\\
1.314	0.441	0.089\\
1.314	0.468	0.075\\
1.314	0.495	0.068\\
1.314	0.523	0.066\\
1.314	0.55	0.067\\
1.314	0.577	0.072\\
1.314	0.605	0.078\\
1.314	0.632	0.085\\
1.314	0.659	0.093\\
1.314	0.686	0.103\\
1.314	0.714	0.071\\
1.314	0.741	0.042\\
1.314	0.768	0.021\\
1.314	0.795	0.007\\
1.314	0.823	0.001\\
1.314	0.85	0.001\\
1.314	0.877	0.01\\
1.314	0.905	0.027\\
1.314	0.932	0.053\\
1.314	0.959	0.09\\
1.314	0.986	0.137\\
1.314	1.014	0.197\\
1.314	1.041	0.273\\
1.314	1.068	0.367\\
1.314	1.095	0.481\\
1.314	1.123	0.619\\
1.314	1.15	0.718\\
1.314	1.177	0.789\\
1.314	1.205	0.711\\
1.314	1.232	0.578\\
1.314	1.259	0.462\\
1.314	1.286	0.369\\
1.314	1.314	0.294\\
1.314	1.341	0.231\\
1.314	1.368	0.175\\
1.314	1.395	0.133\\
1.314	1.423	0.103\\
1.314	1.45	0.084\\
1.314	1.477	0.072\\
1.314	1.505	0.067\\
1.314	1.532	0.066\\
1.314	1.559	0.069\\
1.314	1.586	0.074\\
1.314	1.614	0.08\\
1.314	1.641	0.088\\
1.314	1.668	0.096\\
1.314	1.695	0.094\\
1.314	1.723	0.061\\
1.314	1.75	0.035\\
1.341	0.25	0.477\\
1.341	0.277	0.392\\
1.341	0.305	0.317\\
1.341	0.332	0.253\\
1.341	0.359	0.189\\
1.341	0.386	0.138\\
1.341	0.414	0.1\\
1.341	0.441	0.072\\
1.341	0.468	0.054\\
1.341	0.495	0.042\\
1.341	0.523	0.036\\
1.341	0.55	0.034\\
1.341	0.577	0.035\\
1.341	0.605	0.039\\
1.341	0.632	0.043\\
1.341	0.659	0.05\\
1.341	0.686	0.057\\
1.341	0.714	0.065\\
1.341	0.741	0.041\\
1.341	0.768	0.02\\
1.341	0.795	0.007\\
1.341	0.823	0.001\\
1.341	0.85	0.001\\
1.341	0.877	0.01\\
1.341	0.905	0.026\\
1.341	0.932	0.05\\
1.341	0.959	0.084\\
1.341	0.986	0.128\\
1.341	1.014	0.184\\
1.341	1.041	0.253\\
1.341	1.068	0.336\\
1.341	1.095	0.39\\
1.341	1.123	0.452\\
1.341	1.15	0.517\\
1.341	1.177	0.573\\
1.341	1.205	0.594\\
1.341	1.232	0.536\\
1.341	1.259	0.448\\
1.341	1.286	0.365\\
1.341	1.314	0.294\\
1.341	1.341	0.231\\
1.341	1.368	0.171\\
1.341	1.395	0.124\\
1.341	1.423	0.09\\
1.341	1.45	0.065\\
1.341	1.477	0.049\\
1.341	1.505	0.04\\
1.341	1.532	0.035\\
1.341	1.559	0.034\\
1.341	1.586	0.036\\
1.341	1.614	0.04\\
1.341	1.641	0.045\\
1.341	1.668	0.052\\
1.341	1.695	0.059\\
1.341	1.723	0.058\\
1.341	1.75	0.033\\
1.368	0.25	0.427\\
1.368	0.277	0.367\\
1.368	0.305	0.308\\
1.368	0.332	0.253\\
1.368	0.359	0.193\\
1.368	0.386	0.141\\
1.368	0.414	0.101\\
1.368	0.441	0.07\\
1.368	0.468	0.047\\
1.368	0.495	0.032\\
1.368	0.523	0.022\\
1.368	0.55	0.017\\
1.368	0.577	0.014\\
1.368	0.605	0.015\\
1.368	0.632	0.017\\
1.368	0.659	0.02\\
1.368	0.686	0.025\\
1.368	0.714	0.03\\
1.368	0.741	0.037\\
1.368	0.768	0.02\\
1.368	0.795	0.007\\
1.368	0.823	0.001\\
1.368	0.85	0.001\\
1.368	0.877	0.009\\
1.368	0.905	0.024\\
1.368	0.932	0.048\\
1.368	0.959	0.079\\
1.368	0.986	0.121\\
1.368	1.014	0.172\\
1.368	1.041	0.2\\
1.368	1.068	0.234\\
1.368	1.095	0.273\\
1.368	1.123	0.317\\
1.368	1.15	0.364\\
1.368	1.177	0.41\\
1.368	1.205	0.442\\
1.368	1.232	0.448\\
1.368	1.259	0.407\\
1.368	1.286	0.347\\
1.368	1.314	0.289\\
1.368	1.341	0.232\\
1.368	1.368	0.174\\
1.368	1.395	0.127\\
1.368	1.423	0.089\\
1.368	1.45	0.061\\
1.368	1.477	0.041\\
1.368	1.505	0.028\\
1.368	1.532	0.02\\
1.368	1.559	0.016\\
1.368	1.586	0.014\\
1.368	1.614	0.015\\
1.368	1.641	0.018\\
1.368	1.668	0.022\\
1.368	1.695	0.027\\
1.368	1.723	0.032\\
1.368	1.75	0.032\\
1.395	0.25	0.348\\
1.395	0.277	0.331\\
1.395	0.305	0.293\\
1.395	0.332	0.252\\
1.395	0.359	0.202\\
1.395	0.386	0.154\\
1.395	0.414	0.114\\
1.395	0.441	0.081\\
1.395	0.468	0.055\\
1.395	0.495	0.036\\
1.395	0.523	0.023\\
1.395	0.55	0.014\\
1.395	0.577	0.008\\
1.395	0.605	0.005\\
1.395	0.632	0.004\\
1.395	0.659	0.005\\
1.395	0.686	0.006\\
1.395	0.714	0.009\\
1.395	0.741	0.013\\
1.395	0.768	0.017\\
1.395	0.795	0.006\\
1.395	0.823	0.001\\
1.395	0.85	0.001\\
1.395	0.877	0.009\\
1.395	0.905	0.024\\
1.395	0.932	0.046\\
1.395	0.959	0.076\\
1.395	0.986	0.091\\
1.395	1.014	0.108\\
1.395	1.041	0.128\\
1.395	1.068	0.153\\
1.395	1.095	0.181\\
1.395	1.123	0.213\\
1.395	1.15	0.249\\
1.395	1.177	0.287\\
1.395	1.205	0.32\\
1.395	1.232	0.343\\
1.395	1.259	0.346\\
1.395	1.286	0.319\\
1.395	1.314	0.279\\
1.395	1.341	0.236\\
1.395	1.368	0.186\\
1.395	1.395	0.14\\
1.395	1.423	0.102\\
1.395	1.45	0.071\\
1.395	1.477	0.048\\
1.395	1.505	0.031\\
1.395	1.532	0.019\\
1.395	1.559	0.011\\
1.395	1.586	0.007\\
1.395	1.614	0.004\\
1.395	1.641	0.004\\
1.395	1.668	0.005\\
1.395	1.695	0.007\\
1.395	1.723	0.01\\
1.395	1.75	0.014\\
1.423	0.25	0.27\\
1.423	0.277	0.282\\
1.423	0.305	0.274\\
1.423	0.332	0.251\\
1.423	0.359	0.217\\
1.423	0.386	0.178\\
1.423	0.414	0.14\\
1.423	0.441	0.106\\
1.423	0.468	0.078\\
1.423	0.495	0.055\\
1.423	0.523	0.038\\
1.423	0.55	0.025\\
1.423	0.577	0.016\\
1.423	0.605	0.009\\
1.423	0.632	0.005\\
1.423	0.659	0.002\\
1.423	0.686	0.001\\
1.423	0.714	0.001\\
1.423	0.741	0.001\\
1.423	0.768	0.003\\
1.423	0.795	0.005\\
1.423	0.823	0\\
1.423	0.85	0.001\\
1.423	0.877	0.009\\
1.423	0.905	0.023\\
1.423	0.932	0.03\\
1.423	0.959	0.038\\
1.423	0.986	0.048\\
1.423	1.014	0.06\\
1.423	1.041	0.074\\
1.423	1.068	0.091\\
1.423	1.095	0.112\\
1.423	1.123	0.136\\
1.423	1.15	0.164\\
1.423	1.177	0.195\\
1.423	1.205	0.226\\
1.423	1.232	0.255\\
1.423	1.259	0.276\\
1.423	1.286	0.281\\
1.423	1.314	0.267\\
1.423	1.341	0.241\\
1.423	1.368	0.204\\
1.423	1.395	0.165\\
1.423	1.423	0.128\\
1.423	1.45	0.096\\
1.423	1.477	0.07\\
1.423	1.505	0.049\\
1.423	1.532	0.033\\
1.423	1.559	0.022\\
1.423	1.586	0.013\\
1.423	1.614	0.007\\
1.423	1.641	0.004\\
1.423	1.668	0.001\\
1.423	1.695	0.001\\
1.423	1.723	0.001\\
1.423	1.75	0.002\\
1.45	0.25	0.207\\
1.45	0.277	0.233\\
1.45	0.305	0.249\\
1.45	0.332	0.25\\
1.45	0.359	0.236\\
1.45	0.386	0.211\\
1.45	0.414	0.179\\
1.45	0.441	0.147\\
1.45	0.468	0.117\\
1.45	0.495	0.091\\
1.45	0.523	0.069\\
1.45	0.55	0.052\\
1.45	0.577	0.038\\
1.45	0.605	0.027\\
1.45	0.632	0.018\\
1.45	0.659	0.012\\
1.45	0.686	0.007\\
1.45	0.714	0.004\\
1.45	0.741	0.002\\
1.45	0.768	0.001\\
1.45	0.795	0\\
1.45	0.823	0\\
1.45	0.85	0.001\\
1.45	0.877	0.003\\
1.45	0.905	0.005\\
1.45	0.932	0.009\\
1.45	0.959	0.013\\
1.45	0.986	0.019\\
1.45	1.014	0.027\\
1.45	1.041	0.036\\
1.45	1.068	0.048\\
1.45	1.095	0.062\\
1.45	1.123	0.08\\
1.45	1.15	0.102\\
1.45	1.177	0.127\\
1.45	1.205	0.156\\
1.45	1.232	0.187\\
1.45	1.259	0.216\\
1.45	1.286	0.24\\
1.45	1.314	0.251\\
1.45	1.341	0.247\\
1.45	1.368	0.229\\
1.45	1.395	0.201\\
1.45	1.423	0.168\\
1.45	1.45	0.136\\
1.45	1.477	0.108\\
1.45	1.505	0.083\\
1.45	1.532	0.063\\
1.45	1.559	0.047\\
1.45	1.586	0.034\\
1.45	1.614	0.024\\
1.45	1.641	0.016\\
1.45	1.668	0.01\\
1.45	1.695	0.006\\
1.45	1.723	0.003\\
1.45	1.75	0.001\\
1.477	0.25	0.158\\
1.477	0.277	0.193\\
1.477	0.305	0.225\\
1.477	0.332	0.249\\
1.477	0.359	0.259\\
1.477	0.386	0.253\\
1.477	0.414	0.233\\
1.477	0.441	0.205\\
1.477	0.468	0.174\\
1.477	0.495	0.144\\
1.477	0.523	0.118\\
1.477	0.55	0.095\\
1.477	0.577	0.075\\
1.477	0.605	0.059\\
1.477	0.632	0.046\\
1.477	0.659	0.036\\
1.477	0.686	0.027\\
1.477	0.714	0.02\\
1.477	0.741	0.014\\
1.477	0.768	0.01\\
1.477	0.795	0.006\\
1.477	0.823	0\\
1.477	0.85	0.001\\
1.477	0.877	0.001\\
1.477	0.905	0\\
1.477	0.932	0\\
1.477	0.959	0.002\\
1.477	0.986	0.004\\
1.477	1.014	0.008\\
1.477	1.041	0.013\\
1.477	1.068	0.02\\
1.477	1.095	0.03\\
1.477	1.123	0.043\\
1.477	1.15	0.059\\
1.477	1.177	0.08\\
1.477	1.205	0.106\\
1.477	1.232	0.136\\
1.477	1.259	0.17\\
1.477	1.286	0.204\\
1.477	1.314	0.234\\
1.477	1.341	0.254\\
1.477	1.368	0.259\\
1.477	1.395	0.247\\
1.477	1.423	0.224\\
1.477	1.45	0.195\\
1.477	1.477	0.164\\
1.477	1.505	0.135\\
1.477	1.532	0.11\\
1.477	1.559	0.088\\
1.477	1.586	0.07\\
1.477	1.614	0.055\\
1.477	1.641	0.043\\
1.477	1.668	0.033\\
1.477	1.695	0.025\\
1.477	1.723	0.018\\
1.477	1.75	0.013\\
1.505	0.25	0.124\\
1.505	0.277	0.163\\
1.505	0.305	0.206\\
1.505	0.332	0.248\\
1.505	0.359	0.278\\
1.505	0.386	0.301\\
1.505	0.414	0.3\\
1.505	0.441	0.282\\
1.505	0.468	0.253\\
1.505	0.495	0.22\\
1.505	0.523	0.187\\
1.505	0.55	0.157\\
1.505	0.577	0.131\\
1.505	0.605	0.108\\
1.505	0.632	0.089\\
1.505	0.659	0.073\\
1.505	0.686	0.06\\
1.505	0.714	0.049\\
1.505	0.741	0.039\\
1.505	0.768	0.019\\
1.505	0.795	0.006\\
1.505	0.823	0.001\\
1.505	0.85	0.001\\
1.505	0.877	0.009\\
1.505	0.905	0.006\\
1.505	0.932	0.004\\
1.505	0.959	0.002\\
1.505	0.986	0.001\\
1.505	1.014	0.002\\
1.505	1.041	0.003\\
1.505	1.068	0.007\\
1.505	1.095	0.012\\
1.505	1.123	0.021\\
1.505	1.15	0.033\\
1.505	1.177	0.05\\
1.505	1.205	0.073\\
1.505	1.232	0.101\\
1.505	1.259	0.136\\
1.505	1.286	0.177\\
1.505	1.314	0.22\\
1.505	1.341	0.259\\
1.505	1.368	0.288\\
1.505	1.395	0.303\\
1.505	1.423	0.296\\
1.505	1.45	0.273\\
1.505	1.477	0.242\\
1.505	1.505	0.209\\
1.505	1.532	0.176\\
1.505	1.559	0.148\\
1.505	1.586	0.123\\
1.505	1.614	0.102\\
1.505	1.641	0.084\\
1.505	1.668	0.069\\
1.505	1.695	0.056\\
1.505	1.723	0.045\\
1.505	1.75	0.032\\
1.532	0.25	0.103\\
1.532	0.277	0.143\\
1.532	0.305	0.192\\
1.532	0.332	0.247\\
1.532	0.359	0.294\\
1.532	0.386	0.341\\
1.532	0.414	0.379\\
1.532	0.441	0.38\\
1.532	0.468	0.358\\
1.532	0.495	0.322\\
1.532	0.523	0.281\\
1.532	0.55	0.242\\
1.532	0.577	0.206\\
1.532	0.605	0.175\\
1.532	0.632	0.149\\
1.532	0.659	0.126\\
1.532	0.686	0.107\\
1.532	0.714	0.07\\
1.532	0.741	0.041\\
1.532	0.768	0.02\\
1.532	0.795	0.007\\
1.532	0.823	0.001\\
1.532	0.85	0.001\\
1.532	0.877	0.009\\
1.532	0.905	0.023\\
1.532	0.932	0.02\\
1.532	0.959	0.015\\
1.532	0.986	0.011\\
1.532	1.014	0.009\\
1.532	1.041	0.007\\
1.532	1.068	0.007\\
1.532	1.095	0.01\\
1.532	1.123	0.014\\
1.532	1.15	0.023\\
1.532	1.177	0.036\\
1.532	1.205	0.055\\
1.532	1.232	0.081\\
1.532	1.259	0.115\\
1.532	1.286	0.158\\
1.532	1.314	0.21\\
1.532	1.341	0.263\\
1.532	1.368	0.31\\
1.532	1.395	0.356\\
1.532	1.423	0.382\\
1.532	1.45	0.375\\
1.532	1.477	0.347\\
1.532	1.505	0.308\\
1.532	1.532	0.268\\
1.532	1.559	0.229\\
1.532	1.586	0.195\\
1.532	1.614	0.166\\
1.532	1.641	0.141\\
1.532	1.668	0.119\\
1.532	1.695	0.094\\
1.532	1.723	0.059\\
1.532	1.75	0.033\\
1.559	0.25	0.095\\
1.559	0.277	0.134\\
1.559	0.305	0.184\\
1.559	0.332	0.246\\
1.559	0.359	0.305\\
1.559	0.386	0.371\\
1.559	0.414	0.441\\
1.559	0.441	0.497\\
1.559	0.468	0.494\\
1.559	0.495	0.458\\
1.559	0.523	0.407\\
1.559	0.55	0.354\\
1.559	0.577	0.305\\
1.559	0.605	0.262\\
1.559	0.632	0.226\\
1.559	0.659	0.164\\
1.559	0.686	0.113\\
1.559	0.714	0.073\\
1.559	0.741	0.043\\
1.559	0.768	0.021\\
1.559	0.795	0.007\\
1.559	0.823	0.001\\
1.559	0.85	0.001\\
1.559	0.877	0.009\\
1.559	0.905	0.024\\
1.559	0.932	0.045\\
1.559	0.959	0.041\\
1.559	0.986	0.034\\
1.559	1.014	0.029\\
1.559	1.041	0.025\\
1.559	1.068	0.022\\
1.559	1.095	0.021\\
1.559	1.123	0.022\\
1.559	1.15	0.027\\
1.559	1.177	0.037\\
1.559	1.205	0.052\\
1.559	1.232	0.075\\
1.559	1.259	0.107\\
1.559	1.286	0.149\\
1.559	1.314	0.204\\
1.559	1.341	0.265\\
1.559	1.368	0.326\\
1.559	1.395	0.394\\
1.559	1.423	0.464\\
1.559	1.45	0.501\\
1.559	1.477	0.485\\
1.559	1.505	0.442\\
1.559	1.532	0.389\\
1.559	1.559	0.337\\
1.559	1.586	0.29\\
1.559	1.614	0.249\\
1.559	1.641	0.204\\
1.559	1.668	0.145\\
1.559	1.695	0.099\\
1.559	1.723	0.062\\
1.559	1.75	0.034\\
1.586	0.25	0.1\\
1.586	0.277	0.135\\
1.586	0.305	0.183\\
1.586	0.332	0.246\\
1.586	0.359	0.31\\
1.586	0.386	0.387\\
1.586	0.414	0.479\\
1.586	0.441	0.581\\
1.586	0.468	0.663\\
1.586	0.495	0.64\\
1.586	0.523	0.572\\
1.586	0.55	0.497\\
1.586	0.577	0.428\\
1.586	0.605	0.327\\
1.586	0.632	0.243\\
1.586	0.659	0.175\\
1.586	0.686	0.12\\
1.586	0.714	0.078\\
1.586	0.741	0.045\\
1.586	0.768	0.022\\
1.586	0.795	0.007\\
1.586	0.823	0.001\\
1.586	0.85	0.001\\
1.586	0.877	0.009\\
1.586	0.905	0.025\\
1.586	0.932	0.047\\
1.586	0.959	0.076\\
1.586	0.986	0.071\\
1.586	1.014	0.063\\
1.586	1.041	0.056\\
1.586	1.068	0.051\\
1.586	1.095	0.047\\
1.586	1.123	0.045\\
1.586	1.15	0.047\\
1.586	1.177	0.052\\
1.586	1.205	0.064\\
1.586	1.232	0.082\\
1.586	1.259	0.11\\
1.586	1.286	0.15\\
1.586	1.314	0.203\\
1.586	1.341	0.266\\
1.586	1.368	0.334\\
1.586	1.395	0.416\\
1.586	1.423	0.512\\
1.586	1.45	0.616\\
1.586	1.477	0.663\\
1.586	1.505	0.62\\
1.586	1.532	0.547\\
1.586	1.559	0.473\\
1.586	1.586	0.392\\
1.586	1.614	0.297\\
1.586	1.641	0.219\\
1.586	1.668	0.155\\
1.586	1.695	0.105\\
1.586	1.723	0.066\\
1.586	1.75	0.036\\
1.614	0.25	0.117\\
1.614	0.277	0.147\\
1.614	0.305	0.189\\
1.614	0.332	0.246\\
1.614	0.359	0.307\\
1.614	0.386	0.385\\
1.614	0.414	0.483\\
1.614	0.441	0.608\\
1.614	0.468	0.762\\
1.614	0.495	0.883\\
1.614	0.523	0.781\\
1.614	0.55	0.61\\
1.614	0.577	0.47\\
1.614	0.605	0.355\\
1.614	0.632	0.262\\
1.614	0.659	0.188\\
1.614	0.686	0.129\\
1.614	0.714	0.083\\
1.614	0.741	0.048\\
1.614	0.768	0.023\\
1.614	0.795	0.008\\
1.614	0.823	0.001\\
1.614	0.85	0.001\\
1.614	0.877	0.01\\
1.614	0.905	0.026\\
1.614	0.932	0.049\\
1.614	0.959	0.08\\
1.614	0.986	0.118\\
1.614	1.014	0.113\\
1.614	1.041	0.104\\
1.614	1.068	0.096\\
1.614	1.095	0.089\\
1.614	1.123	0.084\\
1.614	1.15	0.082\\
1.614	1.177	0.083\\
1.614	1.205	0.09\\
1.614	1.232	0.104\\
1.614	1.259	0.126\\
1.614	1.286	0.16\\
1.614	1.314	0.206\\
1.614	1.341	0.265\\
1.614	1.368	0.331\\
1.614	1.395	0.415\\
1.614	1.423	0.522\\
1.614	1.45	0.656\\
1.614	1.477	0.818\\
1.614	1.505	0.859\\
1.614	1.532	0.721\\
1.614	1.559	0.56\\
1.614	1.586	0.429\\
1.614	1.614	0.322\\
1.614	1.641	0.236\\
1.614	1.668	0.166\\
1.614	1.695	0.112\\
1.614	1.723	0.07\\
1.614	1.75	0.039\\
1.641	0.25	0.148\\
1.641	0.277	0.169\\
1.641	0.305	0.202\\
1.641	0.332	0.247\\
1.641	0.359	0.297\\
1.641	0.386	0.365\\
1.641	0.414	0.452\\
1.641	0.441	0.565\\
1.641	0.468	0.708\\
1.641	0.495	0.816\\
1.641	0.523	0.803\\
1.641	0.55	0.642\\
1.641	0.577	0.496\\
1.641	0.605	0.376\\
1.641	0.632	0.278\\
1.641	0.659	0.199\\
1.641	0.686	0.136\\
1.641	0.714	0.087\\
1.641	0.741	0.051\\
1.641	0.768	0.025\\
1.641	0.795	0.008\\
1.641	0.823	0.001\\
1.641	0.85	0.002\\
1.641	0.877	0.01\\
1.641	0.905	0.027\\
1.641	0.932	0.052\\
1.641	0.959	0.085\\
1.641	0.986	0.125\\
1.641	1.014	0.173\\
1.641	1.041	0.168\\
1.641	1.068	0.159\\
1.641	1.095	0.149\\
1.641	1.123	0.142\\
1.641	1.15	0.135\\
1.641	1.177	0.132\\
1.641	1.205	0.133\\
1.641	1.232	0.14\\
1.641	1.259	0.154\\
1.641	1.286	0.179\\
1.641	1.314	0.215\\
1.641	1.341	0.262\\
1.641	1.368	0.318\\
1.641	1.395	0.391\\
1.641	1.423	0.487\\
1.641	1.45	0.609\\
1.641	1.477	0.747\\
1.641	1.505	0.837\\
1.641	1.532	0.749\\
1.641	1.559	0.591\\
1.641	1.586	0.454\\
1.641	1.614	0.341\\
1.641	1.641	0.25\\
1.641	1.668	0.176\\
1.641	1.695	0.118\\
1.641	1.723	0.074\\
1.641	1.75	0.041\\
1.668	0.25	0.194\\
1.668	0.277	0.202\\
1.668	0.305	0.22\\
1.668	0.332	0.248\\
1.668	0.359	0.283\\
1.668	0.386	0.332\\
1.668	0.414	0.4\\
1.668	0.441	0.467\\
1.668	0.468	0.533\\
1.668	0.495	0.589\\
1.668	0.523	0.621\\
1.668	0.55	0.595\\
1.668	0.577	0.479\\
1.668	0.605	0.372\\
1.668	0.632	0.28\\
1.668	0.659	0.203\\
1.668	0.686	0.14\\
1.668	0.714	0.09\\
1.668	0.741	0.053\\
1.668	0.768	0.026\\
1.668	0.795	0.008\\
1.668	0.823	0.001\\
1.668	0.85	0.002\\
1.668	0.877	0.011\\
1.668	0.905	0.029\\
1.668	0.932	0.055\\
1.668	0.959	0.09\\
1.668	0.986	0.133\\
1.668	1.014	0.185\\
1.668	1.041	0.245\\
1.668	1.068	0.241\\
1.668	1.095	0.231\\
1.668	1.123	0.221\\
1.668	1.15	0.21\\
1.668	1.177	0.201\\
1.668	1.205	0.195\\
1.668	1.232	0.192\\
1.668	1.259	0.195\\
1.668	1.286	0.207\\
1.668	1.314	0.228\\
1.668	1.341	0.258\\
1.668	1.368	0.297\\
1.668	1.395	0.353\\
1.668	1.423	0.421\\
1.668	1.45	0.489\\
1.668	1.477	0.554\\
1.668	1.505	0.603\\
1.668	1.532	0.625\\
1.668	1.559	0.556\\
1.668	1.586	0.442\\
1.668	1.614	0.34\\
1.668	1.641	0.253\\
1.668	1.668	0.18\\
1.668	1.695	0.122\\
1.668	1.723	0.076\\
1.668	1.75	0.042\\
1.695	0.25	0.253\\
1.695	0.277	0.244\\
1.695	0.305	0.243\\
1.695	0.332	0.249\\
1.695	0.359	0.265\\
1.695	0.386	0.289\\
1.695	0.414	0.319\\
1.695	0.441	0.354\\
1.695	0.468	0.389\\
1.695	0.495	0.42\\
1.695	0.523	0.444\\
1.695	0.55	0.458\\
1.695	0.577	0.439\\
1.695	0.605	0.348\\
1.695	0.632	0.267\\
1.695	0.659	0.196\\
1.695	0.686	0.138\\
1.695	0.714	0.09\\
1.695	0.741	0.053\\
1.695	0.768	0.026\\
1.695	0.795	0.009\\
1.695	0.823	0.001\\
1.695	0.85	0.002\\
1.695	0.877	0.012\\
1.695	0.905	0.03\\
1.695	0.932	0.058\\
1.695	0.959	0.096\\
1.695	0.986	0.142\\
1.695	1.014	0.199\\
1.695	1.041	0.264\\
1.695	1.068	0.339\\
1.695	1.095	0.338\\
1.695	1.123	0.327\\
1.695	1.15	0.312\\
1.695	1.177	0.296\\
1.695	1.205	0.278\\
1.695	1.232	0.262\\
1.695	1.259	0.25\\
1.695	1.286	0.243\\
1.695	1.314	0.244\\
1.695	1.341	0.253\\
1.695	1.368	0.272\\
1.695	1.395	0.298\\
1.695	1.423	0.33\\
1.695	1.45	0.365\\
1.695	1.477	0.4\\
1.695	1.505	0.429\\
1.695	1.532	0.45\\
1.695	1.559	0.461\\
1.695	1.586	0.408\\
1.695	1.614	0.32\\
1.695	1.641	0.242\\
1.695	1.668	0.176\\
1.695	1.695	0.12\\
1.695	1.723	0.076\\
1.695	1.75	0.043\\
1.723	0.25	0.327\\
1.723	0.277	0.295\\
1.723	0.305	0.269\\
1.723	0.332	0.251\\
1.723	0.359	0.242\\
1.723	0.386	0.241\\
1.723	0.414	0.248\\
1.723	0.441	0.261\\
1.723	0.468	0.276\\
1.723	0.495	0.293\\
1.723	0.523	0.309\\
1.723	0.55	0.323\\
1.723	0.577	0.333\\
1.723	0.605	0.32\\
1.723	0.632	0.248\\
1.723	0.659	0.185\\
1.723	0.686	0.131\\
1.723	0.714	0.086\\
1.723	0.741	0.051\\
1.723	0.768	0.025\\
1.723	0.795	0.009\\
1.723	0.823	0.001\\
1.723	0.85	0.002\\
1.723	0.877	0.012\\
1.723	0.905	0.031\\
1.723	0.932	0.06\\
1.723	0.959	0.1\\
1.723	0.986	0.15\\
1.723	1.014	0.212\\
1.723	1.041	0.285\\
1.723	1.068	0.369\\
1.723	1.095	0.462\\
1.723	1.123	0.464\\
1.723	1.15	0.448\\
1.723	1.177	0.422\\
1.723	1.205	0.388\\
1.723	1.232	0.351\\
1.723	1.259	0.316\\
1.723	1.286	0.285\\
1.723	1.314	0.261\\
1.723	1.341	0.247\\
1.723	1.368	0.241\\
1.723	1.395	0.243\\
1.723	1.423	0.252\\
1.723	1.45	0.266\\
1.723	1.477	0.282\\
1.723	1.505	0.299\\
1.723	1.532	0.314\\
1.723	1.559	0.327\\
1.723	1.586	0.336\\
1.723	1.614	0.295\\
1.723	1.641	0.226\\
1.723	1.668	0.166\\
1.723	1.695	0.115\\
1.723	1.723	0.073\\
1.723	1.75	0.042\\
1.75	0.25	0.412\\
1.75	0.277	0.341\\
1.75	0.305	0.288\\
1.75	0.332	0.252\\
1.75	0.359	0.221\\
1.75	0.386	0.202\\
1.75	0.414	0.191\\
1.75	0.441	0.189\\
1.75	0.468	0.192\\
1.75	0.495	0.199\\
1.75	0.523	0.208\\
1.75	0.55	0.218\\
1.75	0.577	0.228\\
1.75	0.605	0.238\\
1.75	0.632	0.23\\
1.75	0.659	0.172\\
1.75	0.686	0.122\\
1.75	0.714	0.081\\
1.75	0.741	0.049\\
1.75	0.768	0.024\\
1.75	0.795	0.008\\
1.75	0.823	0.001\\
1.75	0.85	0.002\\
1.75	0.877	0.011\\
1.75	0.905	0.031\\
1.75	0.932	0.06\\
1.75	0.959	0.1\\
1.75	0.986	0.153\\
1.75	1.014	0.219\\
1.75	1.041	0.3\\
1.75	1.068	0.396\\
1.75	1.095	0.507\\
1.75	1.123	0.625\\
1.75	1.15	0.628\\
1.75	1.177	0.589\\
1.75	1.205	0.528\\
1.75	1.232	0.458\\
1.75	1.259	0.386\\
1.75	1.286	0.322\\
1.75	1.314	0.274\\
1.75	1.341	0.241\\
1.75	1.368	0.214\\
1.75	1.395	0.197\\
1.75	1.423	0.19\\
1.75	1.45	0.189\\
1.75	1.477	0.194\\
1.75	1.505	0.201\\
1.75	1.532	0.211\\
1.75	1.559	0.222\\
1.75	1.586	0.232\\
1.75	1.614	0.242\\
1.75	1.641	0.21\\
1.75	1.668	0.155\\
1.75	1.695	0.108\\
1.75	1.723	0.069\\
1.75	1.75	0.039\\
};
\addplot3[%
draw=black,
colormap={}{rgb(0pt)=(0.0784313753247261,0.168627455830574,0.549019634723663);
        rgb(1000pt)=(0.0784313753247261,0.168627455830574,0.549019634723663)},
contour gnuplot={labels=false,number=10}, % levels={0,0.3,0.6,0.9}
line width=0.25pt, 
mesh/rows=56,
mesh/cols=56
]
table[row sep=crcr,header=false] {0.25	0.25	0.412\\
0.25	0.277	0.341\\
0.25	0.305	0.288\\
0.25	0.332	0.252\\
0.25	0.359	0.221\\
0.25	0.386	0.202\\
0.25	0.414	0.191\\
0.25	0.441	0.189\\
0.25	0.468	0.192\\
0.25	0.495	0.199\\
0.25	0.523	0.208\\
0.25	0.55	0.218\\
0.25	0.577	0.228\\
0.25	0.605	0.238\\
0.25	0.632	0.23\\
0.25	0.659	0.172\\
0.25	0.686	0.122\\
0.25	0.714	0.081\\
0.25	0.741	0.049\\
0.25	0.768	0.024\\
0.25	0.795	0.008\\
0.25	0.823	0.001\\
0.25	0.85	0.002\\
0.25	0.877	0.011\\
0.25	0.905	0.031\\
0.25	0.932	0.06\\
0.25	0.959	0.1\\
0.25	0.986	0.153\\
0.25	1.014	0.219\\
0.25	1.041	0.3\\
0.25	1.068	0.396\\
0.25	1.095	0.507\\
0.25	1.123	0.625\\
0.25	1.15	0.628\\
0.25	1.177	0.589\\
0.25	1.205	0.528\\
0.25	1.232	0.458\\
0.25	1.259	0.386\\
0.25	1.286	0.322\\
0.25	1.314	0.274\\
0.25	1.341	0.241\\
0.25	1.368	0.214\\
0.25	1.395	0.197\\
0.25	1.423	0.19\\
0.25	1.45	0.189\\
0.25	1.477	0.194\\
0.25	1.505	0.201\\
0.25	1.532	0.211\\
0.25	1.559	0.222\\
0.25	1.586	0.232\\
0.25	1.614	0.242\\
0.25	1.641	0.21\\
0.25	1.668	0.155\\
0.25	1.695	0.108\\
0.25	1.723	0.069\\
0.25	1.75	0.039\\
0.277	0.25	0.466\\
0.277	0.277	0.375\\
0.277	0.305	0.305\\
0.277	0.332	0.252\\
0.277	0.359	0.205\\
0.277	0.386	0.171\\
0.277	0.414	0.148\\
0.277	0.441	0.135\\
0.277	0.468	0.129\\
0.277	0.495	0.129\\
0.277	0.523	0.133\\
0.277	0.55	0.139\\
0.277	0.577	0.148\\
0.277	0.605	0.157\\
0.277	0.632	0.166\\
0.277	0.659	0.161\\
0.277	0.686	0.115\\
0.277	0.714	0.076\\
0.277	0.741	0.046\\
0.277	0.768	0.023\\
0.277	0.795	0.008\\
0.277	0.823	0.001\\
0.277	0.85	0.002\\
0.277	0.877	0.011\\
0.277	0.905	0.029\\
0.277	0.932	0.058\\
0.277	0.959	0.097\\
0.277	0.986	0.148\\
0.277	1.014	0.214\\
0.277	1.041	0.297\\
0.277	1.068	0.4\\
0.277	1.095	0.526\\
0.277	1.123	0.678\\
0.277	1.15	0.843\\
0.277	1.177	0.809\\
0.277	1.205	0.678\\
0.277	1.232	0.541\\
0.277	1.259	0.433\\
0.277	1.286	0.349\\
0.277	1.314	0.286\\
0.277	1.341	0.235\\
0.277	1.368	0.192\\
0.277	1.395	0.162\\
0.277	1.423	0.143\\
0.277	1.45	0.132\\
0.277	1.477	0.129\\
0.277	1.505	0.13\\
0.277	1.532	0.135\\
0.277	1.559	0.142\\
0.277	1.586	0.15\\
0.277	1.614	0.16\\
0.277	1.641	0.17\\
0.277	1.668	0.145\\
0.277	1.695	0.101\\
0.277	1.723	0.065\\
0.277	1.75	0.037\\
0.305	0.25	0.497\\
0.305	0.277	0.395\\
0.305	0.305	0.315\\
0.305	0.332	0.253\\
0.305	0.359	0.194\\
0.305	0.386	0.15\\
0.305	0.414	0.119\\
0.305	0.441	0.098\\
0.305	0.468	0.086\\
0.305	0.495	0.08\\
0.305	0.523	0.08\\
0.305	0.55	0.082\\
0.305	0.577	0.088\\
0.305	0.605	0.094\\
0.305	0.632	0.103\\
0.305	0.659	0.111\\
0.305	0.686	0.108\\
0.305	0.714	0.072\\
0.305	0.741	0.043\\
0.305	0.768	0.022\\
0.305	0.795	0.007\\
0.305	0.823	0.001\\
0.305	0.85	0.001\\
0.305	0.877	0.01\\
0.305	0.905	0.028\\
0.305	0.932	0.054\\
0.305	0.959	0.091\\
0.305	0.986	0.14\\
0.305	1.014	0.202\\
0.305	1.041	0.28\\
0.305	1.068	0.377\\
0.305	1.095	0.496\\
0.305	1.123	0.642\\
0.305	1.15	0.795\\
0.305	1.177	0.871\\
0.305	1.205	0.725\\
0.305	1.232	0.578\\
0.305	1.259	0.46\\
0.305	1.286	0.366\\
0.305	1.314	0.293\\
0.305	1.341	0.232\\
0.305	1.368	0.178\\
0.305	1.395	0.138\\
0.305	1.423	0.111\\
0.305	1.45	0.093\\
0.305	1.477	0.084\\
0.305	1.505	0.08\\
0.305	1.532	0.08\\
0.305	1.559	0.084\\
0.305	1.586	0.09\\
0.305	1.614	0.097\\
0.305	1.641	0.105\\
0.305	1.668	0.115\\
0.305	1.695	0.096\\
0.305	1.723	0.062\\
0.305	1.75	0.035\\
0.332	0.25	0.488\\
0.332	0.277	0.396\\
0.332	0.305	0.318\\
0.332	0.332	0.253\\
0.332	0.359	0.189\\
0.332	0.386	0.14\\
0.332	0.414	0.103\\
0.332	0.441	0.077\\
0.332	0.468	0.059\\
0.332	0.495	0.049\\
0.332	0.523	0.044\\
0.332	0.55	0.044\\
0.332	0.577	0.046\\
0.332	0.605	0.05\\
0.332	0.632	0.056\\
0.332	0.659	0.063\\
0.332	0.686	0.07\\
0.332	0.714	0.069\\
0.332	0.741	0.041\\
0.332	0.768	0.021\\
0.332	0.795	0.007\\
0.332	0.823	0.001\\
0.332	0.85	0.001\\
0.332	0.877	0.01\\
0.332	0.905	0.026\\
0.332	0.932	0.051\\
0.332	0.959	0.086\\
0.332	0.986	0.131\\
0.332	1.014	0.188\\
0.332	1.041	0.259\\
0.332	1.068	0.346\\
0.332	1.095	0.435\\
0.332	1.123	0.504\\
0.332	1.15	0.578\\
0.332	1.177	0.639\\
0.332	1.205	0.649\\
0.332	1.232	0.555\\
0.332	1.259	0.456\\
0.332	1.286	0.368\\
0.332	1.314	0.295\\
0.332	1.341	0.231\\
0.332	1.368	0.171\\
0.332	1.395	0.126\\
0.332	1.423	0.093\\
0.332	1.45	0.07\\
0.332	1.477	0.055\\
0.332	1.505	0.047\\
0.332	1.532	0.044\\
0.332	1.559	0.044\\
0.332	1.586	0.047\\
0.332	1.614	0.052\\
0.332	1.641	0.058\\
0.332	1.668	0.065\\
0.332	1.695	0.073\\
0.332	1.723	0.059\\
0.332	1.75	0.034\\
0.359	0.25	0.445\\
0.359	0.277	0.377\\
0.359	0.305	0.312\\
0.359	0.332	0.253\\
0.359	0.359	0.191\\
0.359	0.386	0.139\\
0.359	0.414	0.099\\
0.359	0.441	0.069\\
0.359	0.468	0.048\\
0.359	0.495	0.034\\
0.359	0.523	0.025\\
0.359	0.55	0.021\\
0.359	0.577	0.02\\
0.359	0.605	0.021\\
0.359	0.632	0.024\\
0.359	0.659	0.029\\
0.359	0.686	0.034\\
0.359	0.714	0.04\\
0.359	0.741	0.04\\
0.359	0.768	0.02\\
0.359	0.795	0.007\\
0.359	0.823	0.001\\
0.359	0.85	0.001\\
0.359	0.877	0.009\\
0.359	0.905	0.025\\
0.359	0.932	0.049\\
0.359	0.959	0.081\\
0.359	0.986	0.123\\
0.359	1.014	0.176\\
0.359	1.041	0.229\\
0.359	1.068	0.266\\
0.359	1.095	0.309\\
0.359	1.123	0.358\\
0.359	1.15	0.41\\
0.359	1.177	0.459\\
0.359	1.205	0.49\\
0.359	1.232	0.486\\
0.359	1.259	0.423\\
0.359	1.286	0.355\\
0.359	1.314	0.291\\
0.359	1.341	0.232\\
0.359	1.368	0.172\\
0.359	1.395	0.125\\
0.359	1.423	0.088\\
0.359	1.45	0.061\\
0.359	1.477	0.042\\
0.359	1.505	0.03\\
0.359	1.532	0.023\\
0.359	1.559	0.02\\
0.359	1.586	0.02\\
0.359	1.614	0.022\\
0.359	1.641	0.025\\
0.359	1.668	0.03\\
0.359	1.695	0.036\\
0.359	1.723	0.043\\
0.359	1.75	0.032\\
0.386	0.25	0.376\\
0.386	0.277	0.344\\
0.386	0.305	0.299\\
0.386	0.332	0.253\\
0.386	0.359	0.198\\
0.386	0.386	0.149\\
0.386	0.414	0.108\\
0.386	0.441	0.075\\
0.386	0.468	0.051\\
0.386	0.495	0.033\\
0.386	0.523	0.021\\
0.386	0.55	0.013\\
0.386	0.577	0.009\\
0.386	0.605	0.007\\
0.386	0.632	0.007\\
0.386	0.659	0.008\\
0.386	0.686	0.011\\
0.386	0.714	0.015\\
0.386	0.741	0.019\\
0.386	0.768	0.019\\
0.386	0.795	0.006\\
0.386	0.823	0.001\\
0.386	0.85	0.001\\
0.386	0.877	0.009\\
0.386	0.905	0.024\\
0.386	0.932	0.046\\
0.386	0.959	0.077\\
0.386	0.986	0.108\\
0.386	1.014	0.127\\
0.386	1.041	0.15\\
0.386	1.068	0.177\\
0.386	1.095	0.209\\
0.386	1.123	0.245\\
0.386	1.15	0.284\\
0.386	1.177	0.324\\
0.386	1.205	0.358\\
0.386	1.232	0.376\\
0.386	1.259	0.371\\
0.386	1.286	0.329\\
0.386	1.314	0.283\\
0.386	1.341	0.234\\
0.386	1.368	0.181\\
0.386	1.395	0.134\\
0.386	1.423	0.096\\
0.386	1.45	0.066\\
0.386	1.477	0.044\\
0.386	1.505	0.028\\
0.386	1.532	0.018\\
0.386	1.559	0.011\\
0.386	1.586	0.008\\
0.386	1.614	0.007\\
0.386	1.641	0.007\\
0.386	1.668	0.009\\
0.386	1.695	0.012\\
0.386	1.723	0.016\\
0.386	1.75	0.021\\
0.414	0.25	0.295\\
0.414	0.277	0.299\\
0.414	0.305	0.28\\
0.414	0.332	0.252\\
0.414	0.359	0.211\\
0.414	0.386	0.169\\
0.414	0.414	0.13\\
0.414	0.441	0.096\\
0.414	0.468	0.069\\
0.414	0.495	0.047\\
0.414	0.523	0.031\\
0.414	0.55	0.02\\
0.414	0.577	0.011\\
0.414	0.605	0.006\\
0.414	0.632	0.003\\
0.414	0.659	0.001\\
0.414	0.686	0.001\\
0.414	0.714	0.002\\
0.414	0.741	0.004\\
0.414	0.768	0.006\\
0.414	0.795	0.006\\
0.414	0.823	0.001\\
0.414	0.85	0.001\\
0.414	0.877	0.009\\
0.414	0.905	0.023\\
0.414	0.932	0.039\\
0.414	0.959	0.049\\
0.414	0.986	0.061\\
0.414	1.014	0.074\\
0.414	1.041	0.09\\
0.414	1.068	0.11\\
0.414	1.095	0.132\\
0.414	1.123	0.159\\
0.414	1.15	0.189\\
0.414	1.177	0.222\\
0.414	1.205	0.255\\
0.414	1.232	0.283\\
0.414	1.259	0.298\\
0.414	1.286	0.296\\
0.414	1.314	0.271\\
0.414	1.341	0.239\\
0.414	1.368	0.197\\
0.414	1.395	0.155\\
0.414	1.423	0.118\\
0.414	1.45	0.086\\
0.414	1.477	0.061\\
0.414	1.505	0.041\\
0.414	1.532	0.027\\
0.414	1.559	0.017\\
0.414	1.586	0.009\\
0.414	1.614	0.005\\
0.414	1.641	0.002\\
0.414	1.668	0.001\\
0.414	1.695	0.001\\
0.414	1.723	0.003\\
0.414	1.75	0.005\\
0.441	0.25	0.227\\
0.441	0.277	0.248\\
0.441	0.305	0.258\\
0.441	0.332	0.251\\
0.441	0.359	0.229\\
0.441	0.386	0.199\\
0.441	0.414	0.165\\
0.441	0.441	0.131\\
0.441	0.468	0.102\\
0.441	0.495	0.077\\
0.441	0.523	0.057\\
0.441	0.55	0.041\\
0.441	0.577	0.029\\
0.441	0.605	0.019\\
0.441	0.632	0.012\\
0.441	0.659	0.007\\
0.441	0.686	0.004\\
0.441	0.714	0.002\\
0.441	0.741	0\\
0.441	0.768	0\\
0.441	0.795	0\\
0.441	0.823	0\\
0.441	0.85	0.001\\
0.441	0.877	0.006\\
0.441	0.905	0.01\\
0.441	0.932	0.014\\
0.441	0.959	0.02\\
0.441	0.986	0.027\\
0.441	1.014	0.036\\
0.441	1.041	0.047\\
0.441	1.068	0.06\\
0.441	1.095	0.077\\
0.441	1.123	0.097\\
0.441	1.15	0.12\\
0.441	1.177	0.147\\
0.441	1.205	0.177\\
0.441	1.232	0.208\\
0.441	1.259	0.235\\
0.441	1.286	0.253\\
0.441	1.314	0.257\\
0.441	1.341	0.245\\
0.441	1.368	0.22\\
0.441	1.395	0.187\\
0.441	1.423	0.153\\
0.441	1.45	0.121\\
0.441	1.477	0.093\\
0.441	1.505	0.07\\
0.441	1.532	0.051\\
0.441	1.559	0.037\\
0.441	1.586	0.025\\
0.441	1.614	0.017\\
0.441	1.641	0.01\\
0.441	1.668	0.006\\
0.441	1.695	0.003\\
0.441	1.723	0.001\\
0.441	1.75	0\\
0.468	0.25	0.173\\
0.468	0.277	0.205\\
0.468	0.305	0.233\\
0.468	0.332	0.249\\
0.468	0.359	0.251\\
0.468	0.386	0.238\\
0.468	0.414	0.213\\
0.468	0.441	0.183\\
0.468	0.468	0.153\\
0.468	0.495	0.124\\
0.468	0.523	0.099\\
0.468	0.55	0.078\\
0.468	0.577	0.061\\
0.468	0.605	0.047\\
0.468	0.632	0.035\\
0.468	0.659	0.026\\
0.468	0.686	0.019\\
0.468	0.714	0.013\\
0.468	0.741	0.009\\
0.468	0.768	0.005\\
0.468	0.795	0.003\\
0.468	0.823	0\\
0.468	0.85	0\\
0.468	0.877	0\\
0.468	0.905	0.001\\
0.468	0.932	0.002\\
0.468	0.959	0.004\\
0.468	0.986	0.008\\
0.468	1.014	0.012\\
0.468	1.041	0.019\\
0.468	1.068	0.028\\
0.468	1.095	0.039\\
0.468	1.123	0.053\\
0.468	1.15	0.071\\
0.468	1.177	0.094\\
0.468	1.205	0.121\\
0.468	1.232	0.151\\
0.468	1.259	0.184\\
0.468	1.286	0.215\\
0.468	1.314	0.24\\
0.468	1.341	0.252\\
0.468	1.368	0.248\\
0.468	1.395	0.231\\
0.468	1.423	0.204\\
0.468	1.45	0.173\\
0.468	1.477	0.143\\
0.468	1.505	0.116\\
0.468	1.532	0.092\\
0.468	1.559	0.072\\
0.468	1.586	0.056\\
0.468	1.614	0.043\\
0.468	1.641	0.032\\
0.468	1.668	0.024\\
0.468	1.695	0.017\\
0.468	1.723	0.012\\
0.468	1.75	0.008\\
0.495	0.25	0.134\\
0.495	0.277	0.172\\
0.495	0.305	0.212\\
0.495	0.332	0.248\\
0.495	0.359	0.272\\
0.495	0.386	0.284\\
0.495	0.414	0.276\\
0.495	0.441	0.254\\
0.495	0.468	0.224\\
0.495	0.495	0.192\\
0.495	0.523	0.161\\
0.495	0.55	0.134\\
0.495	0.577	0.11\\
0.495	0.605	0.09\\
0.495	0.632	0.073\\
0.495	0.659	0.059\\
0.495	0.686	0.047\\
0.495	0.714	0.038\\
0.495	0.741	0.03\\
0.495	0.768	0.019\\
0.495	0.795	0.006\\
0.495	0.823	0\\
0.495	0.85	0.001\\
0.495	0.877	0.005\\
0.495	0.905	0.003\\
0.495	0.932	0.001\\
0.495	0.959	0.001\\
0.495	0.986	0.001\\
0.495	1.014	0.002\\
0.495	1.041	0.005\\
0.495	1.068	0.01\\
0.495	1.095	0.017\\
0.495	1.123	0.027\\
0.495	1.15	0.04\\
0.495	1.177	0.058\\
0.495	1.205	0.082\\
0.495	1.232	0.111\\
0.495	1.259	0.146\\
0.495	1.286	0.185\\
0.495	1.314	0.224\\
0.495	1.341	0.257\\
0.495	1.368	0.279\\
0.495	1.395	0.284\\
0.495	1.423	0.27\\
0.495	1.45	0.245\\
0.495	1.477	0.213\\
0.495	1.505	0.181\\
0.495	1.532	0.152\\
0.495	1.559	0.126\\
0.495	1.586	0.103\\
0.495	1.614	0.084\\
0.495	1.641	0.068\\
0.495	1.668	0.055\\
0.495	1.695	0.044\\
0.495	1.723	0.035\\
0.495	1.75	0.027\\
0.523	0.25	0.109\\
0.523	0.277	0.149\\
0.523	0.305	0.196\\
0.523	0.332	0.247\\
0.523	0.359	0.289\\
0.523	0.386	0.329\\
0.523	0.414	0.352\\
0.523	0.441	0.345\\
0.523	0.468	0.32\\
0.523	0.495	0.284\\
0.523	0.523	0.246\\
0.523	0.55	0.211\\
0.523	0.577	0.179\\
0.523	0.605	0.151\\
0.523	0.632	0.127\\
0.523	0.659	0.107\\
0.523	0.686	0.09\\
0.523	0.714	0.069\\
0.523	0.741	0.04\\
0.523	0.768	0.02\\
0.523	0.795	0.007\\
0.523	0.823	0.001\\
0.523	0.85	0.001\\
0.523	0.877	0.009\\
0.523	0.905	0.017\\
0.523	0.932	0.013\\
0.523	0.959	0.009\\
0.523	0.986	0.007\\
0.523	1.014	0.005\\
0.523	1.041	0.004\\
0.523	1.068	0.006\\
0.523	1.095	0.009\\
0.523	1.123	0.015\\
0.523	1.15	0.025\\
0.523	1.177	0.039\\
0.523	1.205	0.059\\
0.523	1.232	0.086\\
0.523	1.259	0.121\\
0.523	1.286	0.164\\
0.523	1.314	0.213\\
0.523	1.341	0.262\\
0.523	1.368	0.303\\
0.523	1.395	0.342\\
0.523	1.423	0.352\\
0.523	1.45	0.338\\
0.523	1.477	0.308\\
0.523	1.505	0.272\\
0.523	1.532	0.234\\
0.523	1.559	0.199\\
0.523	1.586	0.169\\
0.523	1.614	0.142\\
0.523	1.641	0.12\\
0.523	1.668	0.101\\
0.523	1.695	0.085\\
0.523	1.723	0.058\\
0.523	1.75	0.033\\
0.55	0.25	0.096\\
0.55	0.277	0.136\\
0.55	0.305	0.186\\
0.55	0.332	0.246\\
0.55	0.359	0.302\\
0.55	0.386	0.362\\
0.55	0.414	0.423\\
0.55	0.441	0.457\\
0.55	0.468	0.445\\
0.55	0.495	0.408\\
0.55	0.523	0.361\\
0.55	0.55	0.313\\
0.55	0.577	0.269\\
0.55	0.605	0.231\\
0.55	0.632	0.198\\
0.55	0.659	0.16\\
0.55	0.686	0.111\\
0.55	0.714	0.072\\
0.55	0.741	0.042\\
0.55	0.768	0.02\\
0.55	0.795	0.007\\
0.55	0.823	0.001\\
0.55	0.85	0.001\\
0.55	0.877	0.009\\
0.55	0.905	0.023\\
0.55	0.932	0.037\\
0.55	0.959	0.031\\
0.55	0.986	0.025\\
0.55	1.014	0.021\\
0.55	1.041	0.017\\
0.55	1.068	0.015\\
0.55	1.095	0.015\\
0.55	1.123	0.018\\
0.55	1.15	0.024\\
0.55	1.177	0.035\\
0.55	1.205	0.051\\
0.55	1.232	0.075\\
0.55	1.259	0.108\\
0.55	1.286	0.151\\
0.55	1.314	0.205\\
0.55	1.341	0.265\\
0.55	1.368	0.322\\
0.55	1.395	0.383\\
0.55	1.423	0.443\\
0.55	1.45	0.456\\
0.55	1.477	0.435\\
0.55	1.505	0.393\\
0.55	1.532	0.345\\
0.55	1.559	0.298\\
0.55	1.586	0.256\\
0.55	1.614	0.219\\
0.55	1.641	0.188\\
0.55	1.668	0.143\\
0.55	1.695	0.097\\
0.55	1.723	0.061\\
0.55	1.75	0.034\\
0.577	0.25	0.097\\
0.577	0.277	0.134\\
0.577	0.305	0.183\\
0.577	0.332	0.246\\
0.577	0.359	0.309\\
0.577	0.386	0.384\\
0.577	0.414	0.469\\
0.577	0.441	0.56\\
0.577	0.468	0.604\\
0.577	0.495	0.573\\
0.577	0.523	0.512\\
0.577	0.55	0.446\\
0.577	0.577	0.385\\
0.577	0.605	0.318\\
0.577	0.632	0.237\\
0.577	0.659	0.171\\
0.577	0.686	0.118\\
0.577	0.714	0.076\\
0.577	0.741	0.044\\
0.577	0.768	0.022\\
0.577	0.795	0.007\\
0.577	0.823	0.001\\
0.577	0.85	0.001\\
0.577	0.877	0.009\\
0.577	0.905	0.024\\
0.577	0.932	0.046\\
0.577	0.959	0.065\\
0.577	0.986	0.057\\
0.577	1.014	0.05\\
0.577	1.041	0.044\\
0.577	1.068	0.039\\
0.577	1.095	0.036\\
0.577	1.123	0.036\\
0.577	1.15	0.038\\
0.577	1.177	0.045\\
0.577	1.205	0.058\\
0.577	1.232	0.078\\
0.577	1.259	0.108\\
0.577	1.286	0.149\\
0.577	1.314	0.202\\
0.577	1.341	0.266\\
0.577	1.368	0.333\\
0.577	1.395	0.411\\
0.577	1.423	0.499\\
0.577	1.45	0.589\\
0.577	1.477	0.599\\
0.577	1.505	0.555\\
0.577	1.532	0.49\\
0.577	1.559	0.424\\
0.577	1.586	0.366\\
0.577	1.614	0.289\\
0.577	1.641	0.214\\
0.577	1.668	0.152\\
0.577	1.695	0.103\\
0.577	1.723	0.064\\
0.577	1.75	0.036\\
0.605	0.25	0.11\\
0.605	0.277	0.142\\
0.605	0.305	0.187\\
0.605	0.332	0.246\\
0.605	0.359	0.309\\
0.605	0.386	0.387\\
0.605	0.414	0.486\\
0.605	0.441	0.607\\
0.605	0.468	0.745\\
0.605	0.495	0.794\\
0.605	0.523	0.708\\
0.605	0.55	0.59\\
0.605	0.577	0.456\\
0.605	0.605	0.346\\
0.605	0.632	0.256\\
0.605	0.659	0.184\\
0.605	0.686	0.126\\
0.605	0.714	0.081\\
0.605	0.741	0.047\\
0.605	0.768	0.023\\
0.605	0.795	0.008\\
0.605	0.823	0.001\\
0.605	0.85	0.001\\
0.605	0.877	0.01\\
0.605	0.905	0.025\\
0.605	0.932	0.048\\
0.605	0.959	0.078\\
0.605	0.986	0.103\\
0.605	1.014	0.094\\
0.605	1.041	0.086\\
0.605	1.068	0.079\\
0.605	1.095	0.073\\
0.605	1.123	0.069\\
0.605	1.15	0.068\\
0.605	1.177	0.071\\
0.605	1.205	0.079\\
0.605	1.232	0.095\\
0.605	1.259	0.119\\
0.605	1.286	0.155\\
0.605	1.314	0.205\\
0.605	1.341	0.266\\
0.605	1.368	0.333\\
0.605	1.395	0.418\\
0.605	1.423	0.524\\
0.605	1.45	0.652\\
0.605	1.477	0.79\\
0.605	1.505	0.772\\
0.605	1.532	0.674\\
0.605	1.559	0.542\\
0.605	1.586	0.417\\
0.605	1.614	0.314\\
0.605	1.641	0.23\\
0.605	1.668	0.163\\
0.605	1.695	0.11\\
0.605	1.723	0.068\\
0.605	1.75	0.038\\
0.632	0.25	0.137\\
0.632	0.277	0.161\\
0.632	0.305	0.197\\
0.632	0.332	0.247\\
0.632	0.359	0.301\\
0.632	0.386	0.373\\
0.632	0.414	0.466\\
0.632	0.441	0.586\\
0.632	0.468	0.739\\
0.632	0.495	0.906\\
0.632	0.523	0.821\\
0.632	0.55	0.64\\
0.632	0.577	0.491\\
0.632	0.605	0.371\\
0.632	0.632	0.274\\
0.632	0.659	0.196\\
0.632	0.686	0.134\\
0.632	0.714	0.086\\
0.632	0.741	0.05\\
0.632	0.768	0.024\\
0.632	0.795	0.008\\
0.632	0.823	0.001\\
0.632	0.85	0.001\\
0.632	0.877	0.01\\
0.632	0.905	0.027\\
0.632	0.932	0.051\\
0.632	0.959	0.083\\
0.632	0.986	0.122\\
0.632	1.014	0.154\\
0.632	1.041	0.145\\
0.632	1.068	0.135\\
0.632	1.095	0.127\\
0.632	1.123	0.12\\
0.632	1.15	0.115\\
0.632	1.177	0.114\\
0.632	1.205	0.117\\
0.632	1.232	0.126\\
0.632	1.259	0.143\\
0.632	1.286	0.171\\
0.632	1.314	0.212\\
0.632	1.341	0.264\\
0.632	1.368	0.323\\
0.632	1.395	0.401\\
0.632	1.423	0.503\\
0.632	1.45	0.633\\
0.632	1.477	0.798\\
0.632	1.505	0.929\\
0.632	1.532	0.757\\
0.632	1.559	0.587\\
0.632	1.586	0.448\\
0.632	1.614	0.336\\
0.632	1.641	0.246\\
0.632	1.668	0.173\\
0.632	1.695	0.116\\
0.632	1.723	0.073\\
0.632	1.75	0.04\\
0.659	0.25	0.177\\
0.659	0.277	0.19\\
0.659	0.305	0.213\\
0.659	0.332	0.248\\
0.659	0.359	0.288\\
0.659	0.386	0.344\\
0.659	0.414	0.419\\
0.659	0.441	0.507\\
0.659	0.468	0.589\\
0.659	0.495	0.658\\
0.659	0.523	0.69\\
0.659	0.55	0.615\\
0.659	0.577	0.489\\
0.659	0.605	0.377\\
0.659	0.632	0.281\\
0.659	0.659	0.203\\
0.659	0.686	0.139\\
0.659	0.714	0.09\\
0.659	0.741	0.052\\
0.659	0.768	0.025\\
0.659	0.795	0.008\\
0.659	0.823	0.001\\
0.659	0.85	0.002\\
0.659	0.877	0.011\\
0.659	0.905	0.028\\
0.659	0.932	0.054\\
0.659	0.959	0.088\\
0.659	0.986	0.13\\
0.659	1.014	0.181\\
0.659	1.041	0.221\\
0.659	1.068	0.211\\
0.659	1.095	0.201\\
0.659	1.123	0.192\\
0.659	1.15	0.183\\
0.659	1.177	0.176\\
0.659	1.205	0.172\\
0.659	1.232	0.173\\
0.659	1.259	0.18\\
0.659	1.286	0.197\\
0.659	1.314	0.223\\
0.659	1.341	0.26\\
0.659	1.368	0.305\\
0.659	1.395	0.367\\
0.659	1.423	0.448\\
0.659	1.45	0.535\\
0.659	1.477	0.615\\
0.659	1.505	0.674\\
0.659	1.532	0.691\\
0.659	1.559	0.572\\
0.659	1.586	0.45\\
0.659	1.614	0.343\\
0.659	1.641	0.253\\
0.659	1.668	0.18\\
0.659	1.695	0.121\\
0.659	1.723	0.076\\
0.659	1.75	0.042\\
0.686	0.25	0.232\\
0.686	0.277	0.229\\
0.686	0.305	0.235\\
0.686	0.332	0.249\\
0.686	0.359	0.271\\
0.686	0.386	0.305\\
0.686	0.414	0.345\\
0.686	0.441	0.389\\
0.686	0.468	0.433\\
0.686	0.495	0.471\\
0.686	0.523	0.498\\
0.686	0.55	0.51\\
0.686	0.577	0.452\\
0.686	0.605	0.357\\
0.686	0.632	0.272\\
0.686	0.659	0.2\\
0.686	0.686	0.139\\
0.686	0.714	0.09\\
0.686	0.741	0.053\\
0.686	0.768	0.026\\
0.686	0.795	0.009\\
0.686	0.823	0.001\\
0.686	0.85	0.002\\
0.686	0.877	0.011\\
0.686	0.905	0.03\\
0.686	0.932	0.057\\
0.686	0.959	0.094\\
0.686	0.986	0.139\\
0.686	1.014	0.194\\
0.686	1.041	0.258\\
0.686	1.068	0.309\\
0.686	1.095	0.299\\
0.686	1.123	0.288\\
0.686	1.15	0.275\\
0.686	1.177	0.261\\
0.686	1.205	0.248\\
0.686	1.232	0.237\\
0.686	1.259	0.23\\
0.686	1.286	0.23\\
0.686	1.314	0.238\\
0.686	1.341	0.255\\
0.686	1.368	0.281\\
0.686	1.395	0.318\\
0.686	1.423	0.36\\
0.686	1.45	0.404\\
0.686	1.477	0.447\\
0.686	1.505	0.482\\
0.686	1.532	0.504\\
0.686	1.559	0.511\\
0.686	1.586	0.42\\
0.686	1.614	0.328\\
0.686	1.641	0.247\\
0.686	1.668	0.178\\
0.686	1.695	0.121\\
0.686	1.723	0.077\\
0.686	1.75	0.043\\
0.714	0.25	0.301\\
0.714	0.277	0.277\\
0.714	0.305	0.26\\
0.714	0.332	0.25\\
0.714	0.359	0.249\\
0.714	0.386	0.257\\
0.714	0.414	0.271\\
0.714	0.441	0.289\\
0.714	0.468	0.311\\
0.714	0.495	0.332\\
0.714	0.523	0.35\\
0.714	0.55	0.364\\
0.714	0.577	0.374\\
0.714	0.605	0.329\\
0.714	0.632	0.254\\
0.714	0.659	0.189\\
0.714	0.686	0.133\\
0.714	0.714	0.088\\
0.714	0.741	0.052\\
0.714	0.768	0.026\\
0.714	0.795	0.009\\
0.714	0.823	0.001\\
0.714	0.85	0.002\\
0.714	0.877	0.012\\
0.714	0.905	0.031\\
0.714	0.932	0.06\\
0.714	0.959	0.099\\
0.714	0.986	0.148\\
0.714	1.014	0.208\\
0.714	1.041	0.278\\
0.714	1.068	0.359\\
0.714	1.095	0.424\\
0.714	1.123	0.415\\
0.714	1.15	0.398\\
0.714	1.177	0.376\\
0.714	1.205	0.348\\
0.714	1.232	0.319\\
0.714	1.259	0.293\\
0.714	1.286	0.271\\
0.714	1.314	0.256\\
0.714	1.341	0.249\\
0.714	1.368	0.251\\
0.714	1.395	0.261\\
0.714	1.423	0.276\\
0.714	1.45	0.296\\
0.714	1.477	0.318\\
0.714	1.505	0.338\\
0.714	1.532	0.355\\
0.714	1.559	0.368\\
0.714	1.586	0.376\\
0.714	1.614	0.303\\
0.714	1.641	0.231\\
0.714	1.668	0.169\\
0.714	1.695	0.117\\
0.714	1.723	0.075\\
0.714	1.75	0.042\\
0.741	0.25	0.383\\
0.741	0.277	0.328\\
0.741	0.305	0.282\\
0.741	0.332	0.251\\
0.741	0.359	0.228\\
0.741	0.386	0.214\\
0.741	0.414	0.209\\
0.741	0.441	0.21\\
0.741	0.468	0.217\\
0.741	0.495	0.227\\
0.741	0.523	0.238\\
0.741	0.55	0.25\\
0.741	0.577	0.261\\
0.741	0.605	0.27\\
0.741	0.632	0.236\\
0.741	0.659	0.176\\
0.741	0.686	0.125\\
0.741	0.714	0.083\\
0.741	0.741	0.049\\
0.741	0.768	0.025\\
0.741	0.795	0.008\\
0.741	0.823	0.001\\
0.741	0.85	0.002\\
0.741	0.877	0.012\\
0.741	0.905	0.031\\
0.741	0.932	0.06\\
0.741	0.959	0.1\\
0.741	0.986	0.152\\
0.741	1.014	0.217\\
0.741	1.041	0.296\\
0.741	1.068	0.389\\
0.741	1.095	0.492\\
0.741	1.123	0.575\\
0.741	1.15	0.562\\
0.741	1.177	0.528\\
0.741	1.205	0.478\\
0.741	1.232	0.421\\
0.741	1.259	0.365\\
0.741	1.286	0.311\\
0.741	1.314	0.27\\
0.741	1.341	0.243\\
0.741	1.368	0.222\\
0.741	1.395	0.211\\
0.741	1.423	0.209\\
0.741	1.45	0.212\\
0.741	1.477	0.22\\
0.741	1.505	0.231\\
0.741	1.532	0.242\\
0.741	1.559	0.254\\
0.741	1.586	0.264\\
0.741	1.614	0.273\\
0.741	1.641	0.215\\
0.741	1.668	0.158\\
0.741	1.695	0.11\\
0.741	1.723	0.071\\
0.741	1.75	0.04\\
0.768	0.25	0.45\\
0.768	0.277	0.365\\
0.768	0.305	0.3\\
0.768	0.332	0.252\\
0.768	0.359	0.21\\
0.768	0.386	0.18\\
0.768	0.414	0.161\\
0.768	0.441	0.151\\
0.768	0.468	0.148\\
0.768	0.495	0.15\\
0.768	0.523	0.155\\
0.768	0.55	0.163\\
0.768	0.577	0.172\\
0.768	0.605	0.182\\
0.768	0.632	0.191\\
0.768	0.659	0.164\\
0.768	0.686	0.117\\
0.768	0.714	0.078\\
0.768	0.741	0.047\\
0.768	0.768	0.023\\
0.768	0.795	0.008\\
0.768	0.823	0.001\\
0.768	0.85	0.002\\
0.768	0.877	0.011\\
0.768	0.905	0.03\\
0.768	0.932	0.058\\
0.768	0.959	0.098\\
0.768	0.986	0.15\\
0.768	1.014	0.217\\
0.768	1.041	0.3\\
0.768	1.068	0.402\\
0.768	1.095	0.525\\
0.768	1.123	0.667\\
0.768	1.15	0.776\\
0.768	1.177	0.73\\
0.768	1.205	0.635\\
0.768	1.232	0.52\\
0.768	1.259	0.419\\
0.768	1.286	0.341\\
0.768	1.314	0.282\\
0.768	1.341	0.237\\
0.768	1.368	0.199\\
0.768	1.395	0.173\\
0.768	1.423	0.157\\
0.768	1.45	0.149\\
0.768	1.477	0.148\\
0.768	1.505	0.151\\
0.768	1.532	0.158\\
0.768	1.559	0.166\\
0.768	1.586	0.175\\
0.768	1.614	0.185\\
0.768	1.641	0.195\\
0.768	1.668	0.148\\
0.768	1.695	0.103\\
0.768	1.723	0.067\\
0.768	1.75	0.038\\
0.795	0.25	0.49\\
0.795	0.277	0.39\\
0.795	0.305	0.312\\
0.795	0.332	0.253\\
0.795	0.359	0.197\\
0.795	0.386	0.156\\
0.795	0.414	0.127\\
0.795	0.441	0.109\\
0.795	0.468	0.099\\
0.795	0.495	0.095\\
0.795	0.523	0.095\\
0.795	0.55	0.099\\
0.795	0.577	0.105\\
0.795	0.605	0.113\\
0.795	0.632	0.122\\
0.795	0.659	0.131\\
0.795	0.686	0.11\\
0.795	0.714	0.073\\
0.795	0.741	0.044\\
0.795	0.768	0.022\\
0.795	0.795	0.007\\
0.795	0.823	0.001\\
0.795	0.85	0.001\\
0.795	0.877	0.011\\
0.795	0.905	0.028\\
0.795	0.932	0.056\\
0.795	0.959	0.093\\
0.795	0.986	0.143\\
0.795	1.014	0.207\\
0.795	1.041	0.287\\
0.795	1.068	0.386\\
0.795	1.095	0.51\\
0.795	1.123	0.662\\
0.795	1.15	0.85\\
0.795	1.177	0.913\\
0.795	1.205	0.723\\
0.795	1.232	0.572\\
0.795	1.259	0.454\\
0.795	1.286	0.362\\
0.795	1.314	0.291\\
0.795	1.341	0.233\\
0.795	1.368	0.182\\
0.795	1.395	0.145\\
0.795	1.423	0.12\\
0.795	1.45	0.105\\
0.795	1.477	0.097\\
0.795	1.505	0.094\\
0.795	1.532	0.096\\
0.795	1.559	0.101\\
0.795	1.586	0.108\\
0.795	1.614	0.116\\
0.795	1.641	0.125\\
0.795	1.668	0.135\\
0.795	1.695	0.097\\
0.795	1.723	0.063\\
0.795	1.75	0.036\\
0.823	0.25	0.495\\
0.823	0.277	0.398\\
0.823	0.305	0.318\\
0.823	0.332	0.253\\
0.823	0.359	0.19\\
0.823	0.386	0.142\\
0.823	0.414	0.107\\
0.823	0.441	0.082\\
0.823	0.468	0.067\\
0.823	0.495	0.058\\
0.823	0.523	0.054\\
0.823	0.55	0.055\\
0.823	0.577	0.058\\
0.823	0.605	0.063\\
0.823	0.632	0.069\\
0.823	0.659	0.077\\
0.823	0.686	0.086\\
0.823	0.714	0.07\\
0.823	0.741	0.042\\
0.823	0.768	0.021\\
0.823	0.795	0.007\\
0.823	0.823	0.001\\
0.823	0.85	0.001\\
0.823	0.877	0.01\\
0.823	0.905	0.027\\
0.823	0.932	0.052\\
0.823	0.959	0.088\\
0.823	0.986	0.134\\
0.823	1.014	0.193\\
0.823	1.041	0.266\\
0.823	1.068	0.356\\
0.823	1.095	0.466\\
0.823	1.123	0.561\\
0.823	1.15	0.645\\
0.823	1.177	0.711\\
0.823	1.205	0.686\\
0.823	1.232	0.569\\
0.823	1.259	0.461\\
0.823	1.286	0.369\\
0.823	1.314	0.295\\
0.823	1.341	0.231\\
0.823	1.368	0.173\\
0.823	1.395	0.129\\
0.823	1.423	0.097\\
0.823	1.45	0.076\\
0.823	1.477	0.063\\
0.823	1.505	0.056\\
0.823	1.532	0.054\\
0.823	1.559	0.055\\
0.823	1.586	0.059\\
0.823	1.614	0.065\\
0.823	1.641	0.072\\
0.823	1.668	0.08\\
0.823	1.695	0.089\\
0.823	1.723	0.06\\
0.823	1.75	0.034\\
0.85	0.25	0.462\\
0.85	0.277	0.385\\
0.85	0.305	0.315\\
0.85	0.332	0.253\\
0.85	0.359	0.19\\
0.85	0.386	0.138\\
0.85	0.414	0.099\\
0.85	0.441	0.07\\
0.85	0.468	0.05\\
0.85	0.495	0.037\\
0.85	0.523	0.03\\
0.85	0.55	0.027\\
0.85	0.577	0.027\\
0.85	0.605	0.029\\
0.85	0.632	0.033\\
0.85	0.659	0.038\\
0.85	0.686	0.045\\
0.85	0.714	0.052\\
0.85	0.741	0.04\\
0.85	0.768	0.02\\
0.85	0.795	0.007\\
0.85	0.823	0.001\\
0.85	0.85	0.001\\
0.85	0.877	0.009\\
0.85	0.905	0.025\\
0.85	0.932	0.049\\
0.85	0.959	0.082\\
0.85	0.986	0.125\\
0.85	1.014	0.18\\
0.85	1.041	0.246\\
0.85	1.068	0.3\\
0.85	1.095	0.348\\
0.85	1.123	0.403\\
0.85	1.15	0.461\\
0.85	1.177	0.514\\
0.85	1.205	0.541\\
0.85	1.232	0.514\\
0.85	1.259	0.436\\
0.85	1.286	0.361\\
0.85	1.314	0.293\\
0.85	1.341	0.231\\
0.85	1.368	0.171\\
0.85	1.395	0.124\\
0.85	1.423	0.088\\
0.85	1.45	0.062\\
0.85	1.477	0.045\\
0.85	1.505	0.034\\
0.85	1.532	0.028\\
0.85	1.559	0.026\\
0.85	1.586	0.027\\
0.85	1.614	0.03\\
0.85	1.641	0.035\\
0.85	1.668	0.04\\
0.85	1.695	0.047\\
0.85	1.723	0.054\\
0.85	1.75	0.033\\
0.877	0.25	0.404\\
0.877	0.277	0.356\\
0.877	0.305	0.304\\
0.877	0.332	0.253\\
0.877	0.359	0.195\\
0.877	0.386	0.145\\
0.877	0.414	0.103\\
0.877	0.441	0.072\\
0.877	0.468	0.048\\
0.877	0.495	0.032\\
0.877	0.523	0.021\\
0.877	0.55	0.014\\
0.877	0.577	0.011\\
0.877	0.605	0.01\\
0.877	0.632	0.011\\
0.877	0.659	0.014\\
0.877	0.686	0.017\\
0.877	0.714	0.022\\
0.877	0.741	0.027\\
0.877	0.768	0.019\\
0.877	0.795	0.007\\
0.877	0.823	0.001\\
0.877	0.85	0.001\\
0.877	0.877	0.009\\
0.877	0.905	0.024\\
0.877	0.932	0.047\\
0.877	0.959	0.078\\
0.877	0.986	0.118\\
0.877	1.014	0.149\\
0.877	1.041	0.174\\
0.877	1.068	0.204\\
0.877	1.095	0.239\\
0.877	1.123	0.279\\
0.877	1.15	0.322\\
0.877	1.177	0.365\\
0.877	1.205	0.398\\
0.877	1.232	0.412\\
0.877	1.259	0.39\\
0.877	1.286	0.339\\
0.877	1.314	0.286\\
0.877	1.341	0.233\\
0.877	1.368	0.177\\
0.877	1.395	0.13\\
0.877	1.423	0.092\\
0.877	1.45	0.063\\
0.877	1.477	0.042\\
0.877	1.505	0.027\\
0.877	1.532	0.018\\
0.877	1.559	0.013\\
0.877	1.586	0.01\\
0.877	1.614	0.01\\
0.877	1.641	0.012\\
0.877	1.668	0.015\\
0.877	1.695	0.019\\
0.877	1.723	0.024\\
0.877	1.75	0.029\\
0.905	0.25	0.321\\
0.905	0.277	0.317\\
0.905	0.305	0.287\\
0.905	0.332	0.252\\
0.905	0.359	0.206\\
0.905	0.386	0.161\\
0.905	0.414	0.121\\
0.905	0.441	0.087\\
0.905	0.468	0.061\\
0.905	0.495	0.041\\
0.905	0.523	0.026\\
0.905	0.55	0.016\\
0.905	0.577	0.009\\
0.905	0.605	0.005\\
0.905	0.632	0.003\\
0.905	0.659	0.002\\
0.905	0.686	0.003\\
0.905	0.714	0.005\\
0.905	0.741	0.008\\
0.905	0.768	0.011\\
0.905	0.795	0.006\\
0.905	0.823	0.001\\
0.905	0.85	0.001\\
0.905	0.877	0.009\\
0.905	0.905	0.023\\
0.905	0.932	0.045\\
0.905	0.959	0.062\\
0.905	0.986	0.075\\
0.905	1.014	0.09\\
0.905	1.041	0.108\\
0.905	1.068	0.13\\
0.905	1.095	0.155\\
0.905	1.123	0.185\\
0.905	1.15	0.218\\
0.905	1.177	0.253\\
0.905	1.205	0.286\\
0.905	1.232	0.312\\
0.905	1.259	0.322\\
0.905	1.286	0.308\\
0.905	1.314	0.275\\
0.905	1.341	0.237\\
0.905	1.368	0.191\\
0.905	1.395	0.147\\
0.905	1.423	0.109\\
0.905	1.45	0.078\\
0.905	1.477	0.054\\
0.905	1.505	0.035\\
0.905	1.532	0.022\\
0.905	1.559	0.013\\
0.905	1.586	0.007\\
0.905	1.614	0.004\\
0.905	1.641	0.002\\
0.905	1.668	0.002\\
0.905	1.695	0.004\\
0.905	1.723	0.006\\
0.905	1.75	0.009\\
0.932	0.25	0.248\\
0.932	0.277	0.265\\
0.932	0.305	0.266\\
0.932	0.332	0.251\\
0.932	0.359	0.223\\
0.932	0.386	0.188\\
0.932	0.414	0.151\\
0.932	0.441	0.118\\
0.932	0.468	0.089\\
0.932	0.495	0.065\\
0.932	0.523	0.047\\
0.932	0.55	0.032\\
0.932	0.577	0.021\\
0.932	0.605	0.013\\
0.932	0.632	0.008\\
0.932	0.659	0.004\\
0.932	0.686	0.002\\
0.932	0.714	0\\
0.932	0.741	0\\
0.932	0.768	0.001\\
0.932	0.795	0.002\\
0.932	0.823	0\\
0.932	0.85	0.001\\
0.932	0.877	0.009\\
0.932	0.905	0.016\\
0.932	0.932	0.021\\
0.932	0.959	0.028\\
0.932	0.986	0.037\\
0.932	1.014	0.047\\
0.932	1.041	0.06\\
0.932	1.068	0.075\\
0.932	1.095	0.093\\
0.932	1.123	0.115\\
0.932	1.15	0.141\\
0.932	1.177	0.17\\
0.932	1.205	0.201\\
0.932	1.232	0.231\\
0.932	1.259	0.255\\
0.932	1.286	0.267\\
0.932	1.314	0.262\\
0.932	1.341	0.243\\
0.932	1.368	0.212\\
0.932	1.395	0.175\\
0.932	1.423	0.14\\
0.932	1.45	0.108\\
0.932	1.477	0.081\\
0.932	1.505	0.059\\
0.932	1.532	0.041\\
0.932	1.559	0.028\\
0.932	1.586	0.018\\
0.932	1.614	0.011\\
0.932	1.641	0.006\\
0.932	1.668	0.003\\
0.932	1.695	0.001\\
0.932	1.723	0\\
0.932	1.75	0\\
0.959	0.25	0.189\\
0.959	0.277	0.219\\
0.959	0.305	0.241\\
0.959	0.332	0.25\\
0.959	0.359	0.244\\
0.959	0.386	0.224\\
0.959	0.414	0.196\\
0.959	0.441	0.164\\
0.959	0.468	0.134\\
0.959	0.495	0.107\\
0.959	0.523	0.083\\
0.959	0.55	0.064\\
0.959	0.577	0.048\\
0.959	0.605	0.036\\
0.959	0.632	0.026\\
0.959	0.659	0.019\\
0.959	0.686	0.013\\
0.959	0.714	0.008\\
0.959	0.741	0.005\\
0.959	0.768	0.002\\
0.959	0.795	0.001\\
0.959	0.823	0\\
0.959	0.85	0\\
0.959	0.877	0.001\\
0.959	0.905	0.002\\
0.959	0.932	0.005\\
0.959	0.959	0.008\\
0.959	0.986	0.013\\
0.959	1.014	0.019\\
0.959	1.041	0.027\\
0.959	1.068	0.037\\
0.959	1.095	0.05\\
0.959	1.123	0.066\\
0.959	1.15	0.086\\
0.959	1.177	0.109\\
0.959	1.205	0.137\\
0.959	1.232	0.168\\
0.959	1.259	0.2\\
0.959	1.286	0.227\\
0.959	1.314	0.245\\
0.959	1.341	0.25\\
0.959	1.368	0.238\\
0.959	1.395	0.215\\
0.959	1.423	0.185\\
0.959	1.45	0.154\\
0.959	1.477	0.124\\
0.959	1.505	0.098\\
0.959	1.532	0.076\\
0.959	1.559	0.058\\
0.959	1.586	0.044\\
0.959	1.614	0.032\\
0.959	1.641	0.023\\
0.959	1.668	0.016\\
0.959	1.695	0.011\\
0.959	1.723	0.007\\
0.959	1.75	0.004\\
0.986	0.25	0.145\\
0.986	0.277	0.182\\
0.986	0.305	0.218\\
0.986	0.332	0.249\\
0.986	0.359	0.266\\
0.986	0.386	0.268\\
0.986	0.414	0.254\\
0.986	0.441	0.228\\
0.986	0.468	0.198\\
0.986	0.495	0.167\\
0.986	0.523	0.138\\
0.986	0.55	0.113\\
0.986	0.577	0.092\\
0.986	0.605	0.074\\
0.986	0.632	0.059\\
0.986	0.659	0.047\\
0.986	0.686	0.037\\
0.986	0.714	0.028\\
0.986	0.741	0.021\\
0.986	0.768	0.016\\
0.986	0.795	0.006\\
0.986	0.823	0\\
0.986	0.85	0.001\\
0.986	0.877	0.002\\
0.986	0.905	0.001\\
0.986	0.932	0\\
0.986	0.959	0\\
0.986	0.986	0.002\\
0.986	1.014	0.004\\
0.986	1.041	0.008\\
0.986	1.068	0.014\\
0.986	1.095	0.022\\
0.986	1.123	0.034\\
0.986	1.15	0.049\\
0.986	1.177	0.068\\
0.986	1.205	0.093\\
0.986	1.232	0.123\\
0.986	1.259	0.157\\
0.986	1.286	0.194\\
0.986	1.314	0.229\\
0.986	1.341	0.255\\
0.986	1.368	0.269\\
0.986	1.395	0.265\\
0.986	1.423	0.246\\
0.986	1.45	0.218\\
0.986	1.477	0.187\\
0.986	1.505	0.157\\
0.986	1.532	0.13\\
0.986	1.559	0.106\\
0.986	1.586	0.085\\
0.986	1.614	0.069\\
0.986	1.641	0.055\\
0.986	1.668	0.043\\
0.986	1.695	0.034\\
0.986	1.723	0.026\\
0.986	1.75	0.019\\
1.014	0.25	0.115\\
1.014	0.277	0.155\\
1.014	0.305	0.2\\
1.014	0.332	0.247\\
1.014	0.359	0.284\\
1.014	0.386	0.317\\
1.014	0.414	0.325\\
1.014	0.441	0.312\\
1.014	0.468	0.285\\
1.014	0.495	0.25\\
1.014	0.523	0.215\\
1.014	0.55	0.182\\
1.014	0.577	0.153\\
1.014	0.605	0.128\\
1.014	0.632	0.107\\
1.014	0.659	0.089\\
1.014	0.686	0.074\\
1.014	0.714	0.061\\
1.014	0.741	0.04\\
1.014	0.768	0.019\\
1.014	0.795	0.007\\
1.014	0.823	0.001\\
1.014	0.85	0.001\\
1.014	0.877	0.009\\
1.014	0.905	0.011\\
1.014	0.932	0.008\\
1.014	0.959	0.005\\
1.014	0.986	0.003\\
1.014	1.014	0.003\\
1.014	1.041	0.003\\
1.014	1.068	0.005\\
1.014	1.095	0.01\\
1.014	1.123	0.017\\
1.014	1.15	0.028\\
1.014	1.177	0.044\\
1.014	1.205	0.065\\
1.014	1.232	0.093\\
1.014	1.259	0.128\\
1.014	1.286	0.17\\
1.014	1.314	0.216\\
1.014	1.341	0.26\\
1.014	1.368	0.295\\
1.014	1.395	0.323\\
1.014	1.423	0.323\\
1.014	1.45	0.304\\
1.014	1.477	0.274\\
1.014	1.505	0.239\\
1.014	1.532	0.204\\
1.014	1.559	0.172\\
1.014	1.586	0.145\\
1.014	1.614	0.121\\
1.014	1.641	0.101\\
1.014	1.668	0.084\\
1.014	1.695	0.07\\
1.014	1.723	0.057\\
1.014	1.75	0.032\\
1.041	0.25	0.099\\
1.041	0.277	0.139\\
1.041	0.305	0.188\\
1.041	0.332	0.247\\
1.041	0.359	0.298\\
1.041	0.386	0.352\\
1.041	0.414	0.404\\
1.041	0.441	0.417\\
1.041	0.468	0.399\\
1.041	0.495	0.363\\
1.041	0.523	0.319\\
1.041	0.55	0.276\\
1.041	0.577	0.236\\
1.041	0.605	0.202\\
1.041	0.632	0.172\\
1.041	0.659	0.147\\
1.041	0.686	0.109\\
1.041	0.714	0.071\\
1.041	0.741	0.041\\
1.041	0.768	0.02\\
1.041	0.795	0.007\\
1.041	0.823	0.001\\
1.041	0.85	0.001\\
1.041	0.877	0.009\\
1.041	0.905	0.023\\
1.041	0.932	0.028\\
1.041	0.959	0.022\\
1.041	0.986	0.018\\
1.041	1.014	0.014\\
1.041	1.041	0.011\\
1.041	1.068	0.011\\
1.041	1.095	0.012\\
1.041	1.123	0.015\\
1.041	1.15	0.023\\
1.041	1.177	0.035\\
1.041	1.205	0.052\\
1.041	1.232	0.078\\
1.041	1.259	0.111\\
1.041	1.286	0.154\\
1.041	1.314	0.207\\
1.041	1.341	0.264\\
1.041	1.368	0.316\\
1.041	1.395	0.37\\
1.041	1.423	0.414\\
1.041	1.45	0.414\\
1.041	1.477	0.389\\
1.041	1.505	0.348\\
1.041	1.532	0.304\\
1.041	1.559	0.262\\
1.041	1.586	0.224\\
1.041	1.614	0.191\\
1.041	1.641	0.164\\
1.041	1.668	0.14\\
1.041	1.695	0.095\\
1.041	1.723	0.06\\
1.041	1.75	0.033\\
1.068	0.25	0.095\\
1.068	0.277	0.133\\
1.068	0.305	0.183\\
1.068	0.332	0.246\\
1.068	0.359	0.308\\
1.068	0.386	0.378\\
1.068	0.414	0.456\\
1.068	0.441	0.535\\
1.068	0.468	0.547\\
1.068	0.495	0.513\\
1.068	0.523	0.457\\
1.068	0.55	0.398\\
1.068	0.577	0.343\\
1.068	0.605	0.296\\
1.068	0.632	0.231\\
1.068	0.659	0.167\\
1.068	0.686	0.115\\
1.068	0.714	0.075\\
1.068	0.741	0.043\\
1.068	0.768	0.021\\
1.068	0.795	0.007\\
1.068	0.823	0.001\\
1.068	0.85	0.001\\
1.068	0.877	0.009\\
1.068	0.905	0.024\\
1.068	0.932	0.046\\
1.068	0.959	0.052\\
1.068	0.986	0.045\\
1.068	1.014	0.039\\
1.068	1.041	0.034\\
1.068	1.068	0.03\\
1.068	1.095	0.028\\
1.068	1.123	0.028\\
1.068	1.15	0.032\\
1.068	1.177	0.04\\
1.068	1.205	0.054\\
1.068	1.232	0.076\\
1.068	1.259	0.107\\
1.068	1.286	0.148\\
1.068	1.314	0.203\\
1.068	1.341	0.266\\
1.068	1.368	0.33\\
1.068	1.395	0.404\\
1.068	1.423	0.483\\
1.068	1.45	0.547\\
1.068	1.477	0.54\\
1.068	1.505	0.495\\
1.068	1.532	0.437\\
1.068	1.559	0.379\\
1.068	1.586	0.327\\
1.068	1.614	0.282\\
1.068	1.641	0.208\\
1.068	1.668	0.149\\
1.068	1.695	0.101\\
1.068	1.723	0.063\\
1.068	1.75	0.035\\
1.095	0.25	0.104\\
1.095	0.277	0.138\\
1.095	0.305	0.185\\
1.095	0.332	0.246\\
1.095	0.359	0.31\\
1.095	0.386	0.388\\
1.095	0.414	0.484\\
1.095	0.441	0.598\\
1.095	0.468	0.716\\
1.095	0.495	0.713\\
1.095	0.523	0.638\\
1.095	0.55	0.552\\
1.095	0.577	0.442\\
1.095	0.605	0.336\\
1.095	0.632	0.25\\
1.095	0.659	0.179\\
1.095	0.686	0.123\\
1.095	0.714	0.079\\
1.095	0.741	0.046\\
1.095	0.768	0.022\\
1.095	0.795	0.007\\
1.095	0.823	0.001\\
1.095	0.85	0.001\\
1.095	0.877	0.01\\
1.095	0.905	0.025\\
1.095	0.932	0.048\\
1.095	0.959	0.077\\
1.095	0.986	0.086\\
1.095	1.014	0.078\\
1.095	1.041	0.07\\
1.095	1.068	0.064\\
1.095	1.095	0.059\\
1.095	1.123	0.056\\
1.095	1.15	0.056\\
1.095	1.177	0.061\\
1.095	1.205	0.071\\
1.095	1.232	0.088\\
1.095	1.259	0.114\\
1.095	1.286	0.152\\
1.095	1.314	0.203\\
1.095	1.341	0.266\\
1.095	1.368	0.334\\
1.095	1.395	0.418\\
1.095	1.423	0.52\\
1.095	1.45	0.638\\
1.095	1.477	0.73\\
1.095	1.505	0.692\\
1.095	1.532	0.609\\
1.095	1.559	0.524\\
1.095	1.586	0.404\\
1.095	1.614	0.305\\
1.095	1.641	0.224\\
1.095	1.668	0.159\\
1.095	1.695	0.107\\
1.095	1.723	0.067\\
1.095	1.75	0.037\\
1.123	0.25	0.126\\
1.123	0.277	0.153\\
1.123	0.305	0.193\\
1.123	0.332	0.247\\
1.123	0.359	0.305\\
1.123	0.386	0.38\\
1.123	0.414	0.477\\
1.123	0.441	0.601\\
1.123	0.468	0.76\\
1.123	0.495	0.96\\
1.123	0.523	0.809\\
1.123	0.55	0.628\\
1.123	0.577	0.482\\
1.123	0.605	0.364\\
1.123	0.632	0.268\\
1.123	0.659	0.192\\
1.123	0.686	0.131\\
1.123	0.714	0.084\\
1.123	0.741	0.049\\
1.123	0.768	0.024\\
1.123	0.795	0.008\\
1.123	0.823	0.001\\
1.123	0.85	0.001\\
1.123	0.877	0.01\\
1.123	0.905	0.026\\
1.123	0.932	0.05\\
1.123	0.959	0.081\\
1.123	0.986	0.12\\
1.123	1.014	0.133\\
1.123	1.041	0.123\\
1.123	1.068	0.115\\
1.123	1.095	0.107\\
1.123	1.123	0.101\\
1.123	1.15	0.098\\
1.123	1.177	0.098\\
1.123	1.205	0.102\\
1.123	1.232	0.114\\
1.123	1.259	0.134\\
1.123	1.286	0.165\\
1.123	1.314	0.209\\
1.123	1.341	0.265\\
1.123	1.368	0.327\\
1.123	1.395	0.409\\
1.123	1.423	0.515\\
1.123	1.45	0.649\\
1.123	1.477	0.822\\
1.123	1.505	0.952\\
1.123	1.532	0.745\\
1.123	1.559	0.576\\
1.123	1.586	0.44\\
1.123	1.614	0.33\\
1.123	1.641	0.241\\
1.123	1.668	0.17\\
1.123	1.695	0.114\\
1.123	1.723	0.071\\
1.123	1.75	0.039\\
1.15	0.25	0.162\\
1.15	0.277	0.179\\
1.15	0.305	0.207\\
1.15	0.332	0.247\\
1.15	0.359	0.293\\
1.15	0.386	0.355\\
1.15	0.414	0.436\\
1.15	0.441	0.541\\
1.15	0.468	0.648\\
1.15	0.495	0.733\\
1.15	0.523	0.763\\
1.15	0.55	0.632\\
1.15	0.577	0.496\\
1.15	0.605	0.378\\
1.15	0.632	0.28\\
1.15	0.659	0.201\\
1.15	0.686	0.138\\
1.15	0.714	0.089\\
1.15	0.741	0.051\\
1.15	0.768	0.025\\
1.15	0.795	0.008\\
1.15	0.823	0.001\\
1.15	0.85	0.002\\
1.15	0.877	0.011\\
1.15	0.905	0.028\\
1.15	0.932	0.053\\
1.15	0.959	0.086\\
1.15	0.986	0.127\\
1.15	1.014	0.177\\
1.15	1.041	0.194\\
1.15	1.068	0.184\\
1.15	1.095	0.174\\
1.15	1.123	0.165\\
1.15	1.15	0.158\\
1.15	1.177	0.153\\
1.15	1.205	0.151\\
1.15	1.232	0.155\\
1.15	1.259	0.167\\
1.15	1.286	0.187\\
1.15	1.314	0.219\\
1.15	1.341	0.261\\
1.15	1.368	0.312\\
1.15	1.395	0.38\\
1.15	1.423	0.469\\
1.15	1.45	0.582\\
1.15	1.477	0.68\\
1.15	1.505	0.751\\
1.15	1.532	0.727\\
1.15	1.559	0.585\\
1.15	1.586	0.454\\
1.15	1.614	0.343\\
1.15	1.641	0.252\\
1.15	1.668	0.178\\
1.15	1.695	0.12\\
1.15	1.723	0.075\\
1.15	1.75	0.041\\
1.177	0.25	0.212\\
1.177	0.277	0.215\\
1.177	0.305	0.227\\
1.177	0.332	0.249\\
1.177	0.359	0.277\\
1.177	0.386	0.32\\
1.177	0.414	0.372\\
1.177	0.441	0.427\\
1.177	0.468	0.481\\
1.177	0.495	0.527\\
1.177	0.523	0.557\\
1.177	0.55	0.565\\
1.177	0.577	0.466\\
1.177	0.605	0.366\\
1.177	0.632	0.277\\
1.177	0.659	0.202\\
1.177	0.686	0.14\\
1.177	0.714	0.091\\
1.177	0.741	0.053\\
1.177	0.768	0.026\\
1.177	0.795	0.009\\
1.177	0.823	0.001\\
1.177	0.85	0.002\\
1.177	0.877	0.011\\
1.177	0.905	0.029\\
1.177	0.932	0.056\\
1.177	0.959	0.092\\
1.177	0.986	0.136\\
1.177	1.014	0.189\\
1.177	1.041	0.251\\
1.177	1.068	0.274\\
1.177	1.095	0.264\\
1.177	1.123	0.253\\
1.177	1.15	0.241\\
1.177	1.177	0.23\\
1.177	1.205	0.22\\
1.177	1.232	0.213\\
1.177	1.259	0.212\\
1.177	1.286	0.218\\
1.177	1.314	0.233\\
1.177	1.341	0.257\\
1.177	1.368	0.29\\
1.177	1.395	0.338\\
1.177	1.423	0.39\\
1.177	1.45	0.446\\
1.177	1.477	0.498\\
1.177	1.505	0.539\\
1.177	1.532	0.562\\
1.177	1.559	0.538\\
1.177	1.586	0.432\\
1.177	1.614	0.335\\
1.177	1.641	0.25\\
1.177	1.668	0.18\\
1.177	1.695	0.122\\
1.177	1.723	0.077\\
1.177	1.75	0.043\\
1.205	0.25	0.276\\
1.205	0.277	0.26\\
1.205	0.305	0.251\\
1.205	0.332	0.25\\
1.205	0.359	0.257\\
1.205	0.386	0.272\\
1.205	0.414	0.294\\
1.205	0.441	0.32\\
1.205	0.468	0.348\\
1.205	0.495	0.374\\
1.205	0.523	0.395\\
1.205	0.55	0.409\\
1.205	0.577	0.417\\
1.205	0.605	0.339\\
1.205	0.632	0.261\\
1.205	0.659	0.193\\
1.205	0.686	0.136\\
1.205	0.714	0.089\\
1.205	0.741	0.052\\
1.205	0.768	0.026\\
1.205	0.795	0.009\\
1.205	0.823	0.001\\
1.205	0.85	0.002\\
1.205	0.877	0.012\\
1.205	0.905	0.031\\
1.205	0.932	0.059\\
1.205	0.959	0.097\\
1.205	0.986	0.145\\
1.205	1.014	0.203\\
1.205	1.041	0.271\\
1.205	1.068	0.349\\
1.205	1.095	0.379\\
1.205	1.123	0.369\\
1.205	1.15	0.353\\
1.205	1.177	0.334\\
1.205	1.205	0.312\\
1.205	1.232	0.29\\
1.205	1.259	0.27\\
1.205	1.286	0.257\\
1.205	1.314	0.25\\
1.205	1.341	0.251\\
1.205	1.368	0.261\\
1.205	1.395	0.279\\
1.205	1.423	0.303\\
1.205	1.45	0.33\\
1.205	1.477	0.357\\
1.205	1.505	0.381\\
1.205	1.532	0.4\\
1.205	1.559	0.413\\
1.205	1.586	0.395\\
1.205	1.614	0.312\\
1.205	1.641	0.237\\
1.205	1.668	0.173\\
1.205	1.695	0.119\\
1.205	1.723	0.076\\
1.205	1.75	0.042\\
1.232	0.25	0.355\\
1.232	0.277	0.312\\
1.232	0.305	0.275\\
1.232	0.332	0.251\\
1.232	0.359	0.235\\
1.232	0.386	0.227\\
1.232	0.414	0.228\\
1.232	0.441	0.235\\
1.232	0.468	0.245\\
1.232	0.495	0.259\\
1.232	0.523	0.272\\
1.232	0.55	0.285\\
1.232	0.577	0.296\\
1.232	0.605	0.305\\
1.232	0.632	0.242\\
1.232	0.659	0.18\\
1.232	0.686	0.128\\
1.232	0.714	0.085\\
1.232	0.741	0.05\\
1.232	0.768	0.025\\
1.232	0.795	0.008\\
1.232	0.823	0.001\\
1.232	0.85	0.002\\
1.232	0.877	0.012\\
1.232	0.905	0.031\\
1.232	0.932	0.06\\
1.232	0.959	0.1\\
1.232	0.986	0.152\\
1.232	1.014	0.215\\
1.232	1.041	0.291\\
1.232	1.068	0.379\\
1.232	1.095	0.477\\
1.232	1.123	0.518\\
1.232	1.15	0.503\\
1.232	1.177	0.472\\
1.232	1.205	0.431\\
1.232	1.232	0.385\\
1.232	1.259	0.34\\
1.232	1.286	0.3\\
1.232	1.314	0.266\\
1.232	1.341	0.245\\
1.232	1.368	0.231\\
1.232	1.395	0.227\\
1.232	1.423	0.229\\
1.232	1.45	0.238\\
1.232	1.477	0.25\\
1.232	1.505	0.263\\
1.232	1.532	0.276\\
1.232	1.559	0.289\\
1.232	1.586	0.299\\
1.232	1.614	0.287\\
1.232	1.641	0.22\\
1.232	1.668	0.162\\
1.232	1.695	0.112\\
1.232	1.723	0.072\\
1.232	1.75	0.041\\
1.259	0.25	0.431\\
1.259	0.277	0.353\\
1.259	0.305	0.294\\
1.259	0.332	0.252\\
1.259	0.359	0.215\\
1.259	0.386	0.19\\
1.259	0.414	0.175\\
1.259	0.441	0.169\\
1.259	0.468	0.169\\
1.259	0.495	0.173\\
1.259	0.523	0.18\\
1.259	0.55	0.189\\
1.259	0.577	0.199\\
1.259	0.605	0.209\\
1.259	0.632	0.219\\
1.259	0.659	0.168\\
1.259	0.686	0.12\\
1.259	0.714	0.08\\
1.259	0.741	0.048\\
1.259	0.768	0.024\\
1.259	0.795	0.008\\
1.259	0.823	0.001\\
1.259	0.85	0.002\\
1.259	0.877	0.011\\
1.259	0.905	0.03\\
1.259	0.932	0.059\\
1.259	0.959	0.099\\
1.259	0.986	0.152\\
1.259	1.014	0.218\\
1.259	1.041	0.301\\
1.259	1.068	0.401\\
1.259	1.095	0.518\\
1.259	1.123	0.647\\
1.259	1.15	0.699\\
1.259	1.177	0.656\\
1.259	1.205	0.581\\
1.259	1.232	0.495\\
1.259	1.259	0.403\\
1.259	1.286	0.332\\
1.259	1.314	0.278\\
1.259	1.341	0.239\\
1.259	1.368	0.206\\
1.259	1.395	0.184\\
1.259	1.423	0.172\\
1.259	1.45	0.168\\
1.259	1.477	0.17\\
1.259	1.505	0.175\\
1.259	1.532	0.183\\
1.259	1.559	0.192\\
1.259	1.586	0.202\\
1.259	1.614	0.212\\
1.259	1.641	0.205\\
1.259	1.668	0.151\\
1.259	1.695	0.105\\
1.259	1.723	0.068\\
1.259	1.75	0.039\\
1.286	0.25	0.48\\
1.286	0.277	0.383\\
1.286	0.305	0.309\\
1.286	0.332	0.253\\
1.286	0.359	0.201\\
1.286	0.386	0.163\\
1.286	0.414	0.137\\
1.286	0.441	0.121\\
1.286	0.468	0.113\\
1.286	0.495	0.111\\
1.286	0.523	0.113\\
1.286	0.55	0.118\\
1.286	0.577	0.125\\
1.286	0.605	0.134\\
1.286	0.632	0.143\\
1.286	0.659	0.153\\
1.286	0.686	0.113\\
1.286	0.714	0.075\\
1.286	0.741	0.045\\
1.286	0.768	0.022\\
1.286	0.795	0.008\\
1.286	0.823	0.001\\
1.286	0.85	0.002\\
1.286	0.877	0.011\\
1.286	0.905	0.029\\
1.286	0.932	0.057\\
1.286	0.959	0.095\\
1.286	0.986	0.146\\
1.286	1.014	0.211\\
1.286	1.041	0.293\\
1.286	1.068	0.394\\
1.286	1.095	0.521\\
1.286	1.123	0.676\\
1.286	1.15	0.865\\
1.286	1.177	0.891\\
1.286	1.205	0.706\\
1.286	1.232	0.559\\
1.286	1.259	0.445\\
1.286	1.286	0.356\\
1.286	1.314	0.288\\
1.286	1.341	0.234\\
1.286	1.368	0.187\\
1.286	1.395	0.153\\
1.286	1.423	0.131\\
1.286	1.45	0.118\\
1.286	1.477	0.112\\
1.286	1.505	0.111\\
1.286	1.532	0.114\\
1.286	1.559	0.12\\
1.286	1.586	0.128\\
1.286	1.614	0.137\\
1.286	1.641	0.146\\
1.286	1.668	0.142\\
1.286	1.695	0.099\\
1.286	1.723	0.064\\
1.286	1.75	0.037\\
1.314	0.25	0.498\\
1.314	0.277	0.398\\
1.314	0.305	0.317\\
1.314	0.332	0.253\\
1.314	0.359	0.192\\
1.314	0.386	0.146\\
1.314	0.414	0.112\\
1.314	0.441	0.089\\
1.314	0.468	0.075\\
1.314	0.495	0.068\\
1.314	0.523	0.066\\
1.314	0.55	0.067\\
1.314	0.577	0.072\\
1.314	0.605	0.078\\
1.314	0.632	0.085\\
1.314	0.659	0.093\\
1.314	0.686	0.103\\
1.314	0.714	0.071\\
1.314	0.741	0.042\\
1.314	0.768	0.021\\
1.314	0.795	0.007\\
1.314	0.823	0.001\\
1.314	0.85	0.001\\
1.314	0.877	0.01\\
1.314	0.905	0.027\\
1.314	0.932	0.053\\
1.314	0.959	0.09\\
1.314	0.986	0.137\\
1.314	1.014	0.197\\
1.314	1.041	0.273\\
1.314	1.068	0.367\\
1.314	1.095	0.481\\
1.314	1.123	0.619\\
1.314	1.15	0.718\\
1.314	1.177	0.789\\
1.314	1.205	0.711\\
1.314	1.232	0.578\\
1.314	1.259	0.462\\
1.314	1.286	0.369\\
1.314	1.314	0.294\\
1.314	1.341	0.231\\
1.314	1.368	0.175\\
1.314	1.395	0.133\\
1.314	1.423	0.103\\
1.314	1.45	0.084\\
1.314	1.477	0.072\\
1.314	1.505	0.067\\
1.314	1.532	0.066\\
1.314	1.559	0.069\\
1.314	1.586	0.074\\
1.314	1.614	0.08\\
1.314	1.641	0.088\\
1.314	1.668	0.096\\
1.314	1.695	0.094\\
1.314	1.723	0.061\\
1.314	1.75	0.035\\
1.341	0.25	0.477\\
1.341	0.277	0.392\\
1.341	0.305	0.317\\
1.341	0.332	0.253\\
1.341	0.359	0.189\\
1.341	0.386	0.138\\
1.341	0.414	0.1\\
1.341	0.441	0.072\\
1.341	0.468	0.054\\
1.341	0.495	0.042\\
1.341	0.523	0.036\\
1.341	0.55	0.034\\
1.341	0.577	0.035\\
1.341	0.605	0.039\\
1.341	0.632	0.043\\
1.341	0.659	0.05\\
1.341	0.686	0.057\\
1.341	0.714	0.065\\
1.341	0.741	0.041\\
1.341	0.768	0.02\\
1.341	0.795	0.007\\
1.341	0.823	0.001\\
1.341	0.85	0.001\\
1.341	0.877	0.01\\
1.341	0.905	0.026\\
1.341	0.932	0.05\\
1.341	0.959	0.084\\
1.341	0.986	0.128\\
1.341	1.014	0.184\\
1.341	1.041	0.253\\
1.341	1.068	0.336\\
1.341	1.095	0.39\\
1.341	1.123	0.452\\
1.341	1.15	0.517\\
1.341	1.177	0.573\\
1.341	1.205	0.594\\
1.341	1.232	0.536\\
1.341	1.259	0.448\\
1.341	1.286	0.365\\
1.341	1.314	0.294\\
1.341	1.341	0.231\\
1.341	1.368	0.171\\
1.341	1.395	0.124\\
1.341	1.423	0.09\\
1.341	1.45	0.065\\
1.341	1.477	0.049\\
1.341	1.505	0.04\\
1.341	1.532	0.035\\
1.341	1.559	0.034\\
1.341	1.586	0.036\\
1.341	1.614	0.04\\
1.341	1.641	0.045\\
1.341	1.668	0.052\\
1.341	1.695	0.059\\
1.341	1.723	0.058\\
1.341	1.75	0.033\\
1.368	0.25	0.427\\
1.368	0.277	0.367\\
1.368	0.305	0.308\\
1.368	0.332	0.253\\
1.368	0.359	0.193\\
1.368	0.386	0.141\\
1.368	0.414	0.101\\
1.368	0.441	0.07\\
1.368	0.468	0.047\\
1.368	0.495	0.032\\
1.368	0.523	0.022\\
1.368	0.55	0.017\\
1.368	0.577	0.014\\
1.368	0.605	0.015\\
1.368	0.632	0.017\\
1.368	0.659	0.02\\
1.368	0.686	0.025\\
1.368	0.714	0.03\\
1.368	0.741	0.037\\
1.368	0.768	0.02\\
1.368	0.795	0.007\\
1.368	0.823	0.001\\
1.368	0.85	0.001\\
1.368	0.877	0.009\\
1.368	0.905	0.024\\
1.368	0.932	0.048\\
1.368	0.959	0.079\\
1.368	0.986	0.121\\
1.368	1.014	0.172\\
1.368	1.041	0.2\\
1.368	1.068	0.234\\
1.368	1.095	0.273\\
1.368	1.123	0.317\\
1.368	1.15	0.364\\
1.368	1.177	0.41\\
1.368	1.205	0.442\\
1.368	1.232	0.448\\
1.368	1.259	0.407\\
1.368	1.286	0.347\\
1.368	1.314	0.289\\
1.368	1.341	0.232\\
1.368	1.368	0.174\\
1.368	1.395	0.127\\
1.368	1.423	0.089\\
1.368	1.45	0.061\\
1.368	1.477	0.041\\
1.368	1.505	0.028\\
1.368	1.532	0.02\\
1.368	1.559	0.016\\
1.368	1.586	0.014\\
1.368	1.614	0.015\\
1.368	1.641	0.018\\
1.368	1.668	0.022\\
1.368	1.695	0.027\\
1.368	1.723	0.032\\
1.368	1.75	0.032\\
1.395	0.25	0.348\\
1.395	0.277	0.331\\
1.395	0.305	0.293\\
1.395	0.332	0.252\\
1.395	0.359	0.202\\
1.395	0.386	0.154\\
1.395	0.414	0.114\\
1.395	0.441	0.081\\
1.395	0.468	0.055\\
1.395	0.495	0.036\\
1.395	0.523	0.023\\
1.395	0.55	0.014\\
1.395	0.577	0.008\\
1.395	0.605	0.005\\
1.395	0.632	0.004\\
1.395	0.659	0.005\\
1.395	0.686	0.006\\
1.395	0.714	0.009\\
1.395	0.741	0.013\\
1.395	0.768	0.017\\
1.395	0.795	0.006\\
1.395	0.823	0.001\\
1.395	0.85	0.001\\
1.395	0.877	0.009\\
1.395	0.905	0.024\\
1.395	0.932	0.046\\
1.395	0.959	0.076\\
1.395	0.986	0.091\\
1.395	1.014	0.108\\
1.395	1.041	0.128\\
1.395	1.068	0.153\\
1.395	1.095	0.181\\
1.395	1.123	0.213\\
1.395	1.15	0.249\\
1.395	1.177	0.287\\
1.395	1.205	0.32\\
1.395	1.232	0.343\\
1.395	1.259	0.346\\
1.395	1.286	0.319\\
1.395	1.314	0.279\\
1.395	1.341	0.236\\
1.395	1.368	0.186\\
1.395	1.395	0.14\\
1.395	1.423	0.102\\
1.395	1.45	0.071\\
1.395	1.477	0.048\\
1.395	1.505	0.031\\
1.395	1.532	0.019\\
1.395	1.559	0.011\\
1.395	1.586	0.007\\
1.395	1.614	0.004\\
1.395	1.641	0.004\\
1.395	1.668	0.005\\
1.395	1.695	0.007\\
1.395	1.723	0.01\\
1.395	1.75	0.014\\
1.423	0.25	0.27\\
1.423	0.277	0.282\\
1.423	0.305	0.274\\
1.423	0.332	0.251\\
1.423	0.359	0.217\\
1.423	0.386	0.178\\
1.423	0.414	0.14\\
1.423	0.441	0.106\\
1.423	0.468	0.078\\
1.423	0.495	0.055\\
1.423	0.523	0.038\\
1.423	0.55	0.025\\
1.423	0.577	0.016\\
1.423	0.605	0.009\\
1.423	0.632	0.005\\
1.423	0.659	0.002\\
1.423	0.686	0.001\\
1.423	0.714	0.001\\
1.423	0.741	0.001\\
1.423	0.768	0.003\\
1.423	0.795	0.005\\
1.423	0.823	0\\
1.423	0.85	0.001\\
1.423	0.877	0.009\\
1.423	0.905	0.023\\
1.423	0.932	0.03\\
1.423	0.959	0.038\\
1.423	0.986	0.048\\
1.423	1.014	0.06\\
1.423	1.041	0.074\\
1.423	1.068	0.091\\
1.423	1.095	0.112\\
1.423	1.123	0.136\\
1.423	1.15	0.164\\
1.423	1.177	0.195\\
1.423	1.205	0.226\\
1.423	1.232	0.255\\
1.423	1.259	0.276\\
1.423	1.286	0.281\\
1.423	1.314	0.267\\
1.423	1.341	0.241\\
1.423	1.368	0.204\\
1.423	1.395	0.165\\
1.423	1.423	0.128\\
1.423	1.45	0.096\\
1.423	1.477	0.07\\
1.423	1.505	0.049\\
1.423	1.532	0.033\\
1.423	1.559	0.022\\
1.423	1.586	0.013\\
1.423	1.614	0.007\\
1.423	1.641	0.004\\
1.423	1.668	0.001\\
1.423	1.695	0.001\\
1.423	1.723	0.001\\
1.423	1.75	0.002\\
1.45	0.25	0.207\\
1.45	0.277	0.233\\
1.45	0.305	0.249\\
1.45	0.332	0.25\\
1.45	0.359	0.236\\
1.45	0.386	0.211\\
1.45	0.414	0.179\\
1.45	0.441	0.147\\
1.45	0.468	0.117\\
1.45	0.495	0.091\\
1.45	0.523	0.069\\
1.45	0.55	0.052\\
1.45	0.577	0.038\\
1.45	0.605	0.027\\
1.45	0.632	0.018\\
1.45	0.659	0.012\\
1.45	0.686	0.007\\
1.45	0.714	0.004\\
1.45	0.741	0.002\\
1.45	0.768	0.001\\
1.45	0.795	0\\
1.45	0.823	0\\
1.45	0.85	0.001\\
1.45	0.877	0.003\\
1.45	0.905	0.005\\
1.45	0.932	0.009\\
1.45	0.959	0.013\\
1.45	0.986	0.019\\
1.45	1.014	0.027\\
1.45	1.041	0.036\\
1.45	1.068	0.048\\
1.45	1.095	0.062\\
1.45	1.123	0.08\\
1.45	1.15	0.102\\
1.45	1.177	0.127\\
1.45	1.205	0.156\\
1.45	1.232	0.187\\
1.45	1.259	0.216\\
1.45	1.286	0.24\\
1.45	1.314	0.251\\
1.45	1.341	0.247\\
1.45	1.368	0.229\\
1.45	1.395	0.201\\
1.45	1.423	0.168\\
1.45	1.45	0.136\\
1.45	1.477	0.108\\
1.45	1.505	0.083\\
1.45	1.532	0.063\\
1.45	1.559	0.047\\
1.45	1.586	0.034\\
1.45	1.614	0.024\\
1.45	1.641	0.016\\
1.45	1.668	0.01\\
1.45	1.695	0.006\\
1.45	1.723	0.003\\
1.45	1.75	0.001\\
1.477	0.25	0.158\\
1.477	0.277	0.193\\
1.477	0.305	0.225\\
1.477	0.332	0.249\\
1.477	0.359	0.259\\
1.477	0.386	0.253\\
1.477	0.414	0.233\\
1.477	0.441	0.205\\
1.477	0.468	0.174\\
1.477	0.495	0.144\\
1.477	0.523	0.118\\
1.477	0.55	0.095\\
1.477	0.577	0.075\\
1.477	0.605	0.059\\
1.477	0.632	0.046\\
1.477	0.659	0.036\\
1.477	0.686	0.027\\
1.477	0.714	0.02\\
1.477	0.741	0.014\\
1.477	0.768	0.01\\
1.477	0.795	0.006\\
1.477	0.823	0\\
1.477	0.85	0.001\\
1.477	0.877	0.001\\
1.477	0.905	0\\
1.477	0.932	0\\
1.477	0.959	0.002\\
1.477	0.986	0.004\\
1.477	1.014	0.008\\
1.477	1.041	0.013\\
1.477	1.068	0.02\\
1.477	1.095	0.03\\
1.477	1.123	0.043\\
1.477	1.15	0.059\\
1.477	1.177	0.08\\
1.477	1.205	0.106\\
1.477	1.232	0.136\\
1.477	1.259	0.17\\
1.477	1.286	0.204\\
1.477	1.314	0.234\\
1.477	1.341	0.254\\
1.477	1.368	0.259\\
1.477	1.395	0.247\\
1.477	1.423	0.224\\
1.477	1.45	0.195\\
1.477	1.477	0.164\\
1.477	1.505	0.135\\
1.477	1.532	0.11\\
1.477	1.559	0.088\\
1.477	1.586	0.07\\
1.477	1.614	0.055\\
1.477	1.641	0.043\\
1.477	1.668	0.033\\
1.477	1.695	0.025\\
1.477	1.723	0.018\\
1.477	1.75	0.013\\
1.505	0.25	0.124\\
1.505	0.277	0.163\\
1.505	0.305	0.206\\
1.505	0.332	0.248\\
1.505	0.359	0.278\\
1.505	0.386	0.301\\
1.505	0.414	0.3\\
1.505	0.441	0.282\\
1.505	0.468	0.253\\
1.505	0.495	0.22\\
1.505	0.523	0.187\\
1.505	0.55	0.157\\
1.505	0.577	0.131\\
1.505	0.605	0.108\\
1.505	0.632	0.089\\
1.505	0.659	0.073\\
1.505	0.686	0.06\\
1.505	0.714	0.049\\
1.505	0.741	0.039\\
1.505	0.768	0.019\\
1.505	0.795	0.006\\
1.505	0.823	0.001\\
1.505	0.85	0.001\\
1.505	0.877	0.009\\
1.505	0.905	0.006\\
1.505	0.932	0.004\\
1.505	0.959	0.002\\
1.505	0.986	0.001\\
1.505	1.014	0.002\\
1.505	1.041	0.003\\
1.505	1.068	0.007\\
1.505	1.095	0.012\\
1.505	1.123	0.021\\
1.505	1.15	0.033\\
1.505	1.177	0.05\\
1.505	1.205	0.073\\
1.505	1.232	0.101\\
1.505	1.259	0.136\\
1.505	1.286	0.177\\
1.505	1.314	0.22\\
1.505	1.341	0.259\\
1.505	1.368	0.288\\
1.505	1.395	0.303\\
1.505	1.423	0.296\\
1.505	1.45	0.273\\
1.505	1.477	0.242\\
1.505	1.505	0.209\\
1.505	1.532	0.176\\
1.505	1.559	0.148\\
1.505	1.586	0.123\\
1.505	1.614	0.102\\
1.505	1.641	0.084\\
1.505	1.668	0.069\\
1.505	1.695	0.056\\
1.505	1.723	0.045\\
1.505	1.75	0.032\\
1.532	0.25	0.103\\
1.532	0.277	0.143\\
1.532	0.305	0.192\\
1.532	0.332	0.247\\
1.532	0.359	0.294\\
1.532	0.386	0.341\\
1.532	0.414	0.379\\
1.532	0.441	0.38\\
1.532	0.468	0.358\\
1.532	0.495	0.322\\
1.532	0.523	0.281\\
1.532	0.55	0.242\\
1.532	0.577	0.206\\
1.532	0.605	0.175\\
1.532	0.632	0.149\\
1.532	0.659	0.126\\
1.532	0.686	0.107\\
1.532	0.714	0.07\\
1.532	0.741	0.041\\
1.532	0.768	0.02\\
1.532	0.795	0.007\\
1.532	0.823	0.001\\
1.532	0.85	0.001\\
1.532	0.877	0.009\\
1.532	0.905	0.023\\
1.532	0.932	0.02\\
1.532	0.959	0.015\\
1.532	0.986	0.011\\
1.532	1.014	0.009\\
1.532	1.041	0.007\\
1.532	1.068	0.007\\
1.532	1.095	0.01\\
1.532	1.123	0.014\\
1.532	1.15	0.023\\
1.532	1.177	0.036\\
1.532	1.205	0.055\\
1.532	1.232	0.081\\
1.532	1.259	0.115\\
1.532	1.286	0.158\\
1.532	1.314	0.21\\
1.532	1.341	0.263\\
1.532	1.368	0.31\\
1.532	1.395	0.356\\
1.532	1.423	0.382\\
1.532	1.45	0.375\\
1.532	1.477	0.347\\
1.532	1.505	0.308\\
1.532	1.532	0.268\\
1.532	1.559	0.229\\
1.532	1.586	0.195\\
1.532	1.614	0.166\\
1.532	1.641	0.141\\
1.532	1.668	0.119\\
1.532	1.695	0.094\\
1.532	1.723	0.059\\
1.532	1.75	0.033\\
1.559	0.25	0.095\\
1.559	0.277	0.134\\
1.559	0.305	0.184\\
1.559	0.332	0.246\\
1.559	0.359	0.305\\
1.559	0.386	0.371\\
1.559	0.414	0.441\\
1.559	0.441	0.497\\
1.559	0.468	0.494\\
1.559	0.495	0.458\\
1.559	0.523	0.407\\
1.559	0.55	0.354\\
1.559	0.577	0.305\\
1.559	0.605	0.262\\
1.559	0.632	0.226\\
1.559	0.659	0.164\\
1.559	0.686	0.113\\
1.559	0.714	0.073\\
1.559	0.741	0.043\\
1.559	0.768	0.021\\
1.559	0.795	0.007\\
1.559	0.823	0.001\\
1.559	0.85	0.001\\
1.559	0.877	0.009\\
1.559	0.905	0.024\\
1.559	0.932	0.045\\
1.559	0.959	0.041\\
1.559	0.986	0.034\\
1.559	1.014	0.029\\
1.559	1.041	0.025\\
1.559	1.068	0.022\\
1.559	1.095	0.021\\
1.559	1.123	0.022\\
1.559	1.15	0.027\\
1.559	1.177	0.037\\
1.559	1.205	0.052\\
1.559	1.232	0.075\\
1.559	1.259	0.107\\
1.559	1.286	0.149\\
1.559	1.314	0.204\\
1.559	1.341	0.265\\
1.559	1.368	0.326\\
1.559	1.395	0.394\\
1.559	1.423	0.464\\
1.559	1.45	0.501\\
1.559	1.477	0.485\\
1.559	1.505	0.442\\
1.559	1.532	0.389\\
1.559	1.559	0.337\\
1.559	1.586	0.29\\
1.559	1.614	0.249\\
1.559	1.641	0.204\\
1.559	1.668	0.145\\
1.559	1.695	0.099\\
1.559	1.723	0.062\\
1.559	1.75	0.034\\
1.586	0.25	0.1\\
1.586	0.277	0.135\\
1.586	0.305	0.183\\
1.586	0.332	0.246\\
1.586	0.359	0.31\\
1.586	0.386	0.387\\
1.586	0.414	0.479\\
1.586	0.441	0.581\\
1.586	0.468	0.663\\
1.586	0.495	0.64\\
1.586	0.523	0.572\\
1.586	0.55	0.497\\
1.586	0.577	0.428\\
1.586	0.605	0.327\\
1.586	0.632	0.243\\
1.586	0.659	0.175\\
1.586	0.686	0.12\\
1.586	0.714	0.078\\
1.586	0.741	0.045\\
1.586	0.768	0.022\\
1.586	0.795	0.007\\
1.586	0.823	0.001\\
1.586	0.85	0.001\\
1.586	0.877	0.009\\
1.586	0.905	0.025\\
1.586	0.932	0.047\\
1.586	0.959	0.076\\
1.586	0.986	0.071\\
1.586	1.014	0.063\\
1.586	1.041	0.056\\
1.586	1.068	0.051\\
1.586	1.095	0.047\\
1.586	1.123	0.045\\
1.586	1.15	0.047\\
1.586	1.177	0.052\\
1.586	1.205	0.064\\
1.586	1.232	0.082\\
1.586	1.259	0.11\\
1.586	1.286	0.15\\
1.586	1.314	0.203\\
1.586	1.341	0.266\\
1.586	1.368	0.334\\
1.586	1.395	0.416\\
1.586	1.423	0.512\\
1.586	1.45	0.616\\
1.586	1.477	0.663\\
1.586	1.505	0.62\\
1.586	1.532	0.547\\
1.586	1.559	0.473\\
1.586	1.586	0.392\\
1.586	1.614	0.297\\
1.586	1.641	0.219\\
1.586	1.668	0.155\\
1.586	1.695	0.105\\
1.586	1.723	0.066\\
1.586	1.75	0.036\\
1.614	0.25	0.117\\
1.614	0.277	0.147\\
1.614	0.305	0.189\\
1.614	0.332	0.246\\
1.614	0.359	0.307\\
1.614	0.386	0.385\\
1.614	0.414	0.483\\
1.614	0.441	0.608\\
1.614	0.468	0.762\\
1.614	0.495	0.883\\
1.614	0.523	0.781\\
1.614	0.55	0.61\\
1.614	0.577	0.47\\
1.614	0.605	0.355\\
1.614	0.632	0.262\\
1.614	0.659	0.188\\
1.614	0.686	0.129\\
1.614	0.714	0.083\\
1.614	0.741	0.048\\
1.614	0.768	0.023\\
1.614	0.795	0.008\\
1.614	0.823	0.001\\
1.614	0.85	0.001\\
1.614	0.877	0.01\\
1.614	0.905	0.026\\
1.614	0.932	0.049\\
1.614	0.959	0.08\\
1.614	0.986	0.118\\
1.614	1.014	0.113\\
1.614	1.041	0.104\\
1.614	1.068	0.096\\
1.614	1.095	0.089\\
1.614	1.123	0.084\\
1.614	1.15	0.082\\
1.614	1.177	0.083\\
1.614	1.205	0.09\\
1.614	1.232	0.104\\
1.614	1.259	0.126\\
1.614	1.286	0.16\\
1.614	1.314	0.206\\
1.614	1.341	0.265\\
1.614	1.368	0.331\\
1.614	1.395	0.415\\
1.614	1.423	0.522\\
1.614	1.45	0.656\\
1.614	1.477	0.818\\
1.614	1.505	0.859\\
1.614	1.532	0.721\\
1.614	1.559	0.56\\
1.614	1.586	0.429\\
1.614	1.614	0.322\\
1.614	1.641	0.236\\
1.614	1.668	0.166\\
1.614	1.695	0.112\\
1.614	1.723	0.07\\
1.614	1.75	0.039\\
1.641	0.25	0.148\\
1.641	0.277	0.169\\
1.641	0.305	0.202\\
1.641	0.332	0.247\\
1.641	0.359	0.297\\
1.641	0.386	0.365\\
1.641	0.414	0.452\\
1.641	0.441	0.565\\
1.641	0.468	0.708\\
1.641	0.495	0.816\\
1.641	0.523	0.803\\
1.641	0.55	0.642\\
1.641	0.577	0.496\\
1.641	0.605	0.376\\
1.641	0.632	0.278\\
1.641	0.659	0.199\\
1.641	0.686	0.136\\
1.641	0.714	0.087\\
1.641	0.741	0.051\\
1.641	0.768	0.025\\
1.641	0.795	0.008\\
1.641	0.823	0.001\\
1.641	0.85	0.002\\
1.641	0.877	0.01\\
1.641	0.905	0.027\\
1.641	0.932	0.052\\
1.641	0.959	0.085\\
1.641	0.986	0.125\\
1.641	1.014	0.173\\
1.641	1.041	0.168\\
1.641	1.068	0.159\\
1.641	1.095	0.149\\
1.641	1.123	0.142\\
1.641	1.15	0.135\\
1.641	1.177	0.132\\
1.641	1.205	0.133\\
1.641	1.232	0.14\\
1.641	1.259	0.154\\
1.641	1.286	0.179\\
1.641	1.314	0.215\\
1.641	1.341	0.262\\
1.641	1.368	0.318\\
1.641	1.395	0.391\\
1.641	1.423	0.487\\
1.641	1.45	0.609\\
1.641	1.477	0.747\\
1.641	1.505	0.837\\
1.641	1.532	0.749\\
1.641	1.559	0.591\\
1.641	1.586	0.454\\
1.641	1.614	0.341\\
1.641	1.641	0.25\\
1.641	1.668	0.176\\
1.641	1.695	0.118\\
1.641	1.723	0.074\\
1.641	1.75	0.041\\
1.668	0.25	0.194\\
1.668	0.277	0.202\\
1.668	0.305	0.22\\
1.668	0.332	0.248\\
1.668	0.359	0.283\\
1.668	0.386	0.332\\
1.668	0.414	0.4\\
1.668	0.441	0.467\\
1.668	0.468	0.533\\
1.668	0.495	0.589\\
1.668	0.523	0.621\\
1.668	0.55	0.595\\
1.668	0.577	0.479\\
1.668	0.605	0.372\\
1.668	0.632	0.28\\
1.668	0.659	0.203\\
1.668	0.686	0.14\\
1.668	0.714	0.09\\
1.668	0.741	0.053\\
1.668	0.768	0.026\\
1.668	0.795	0.008\\
1.668	0.823	0.001\\
1.668	0.85	0.002\\
1.668	0.877	0.011\\
1.668	0.905	0.029\\
1.668	0.932	0.055\\
1.668	0.959	0.09\\
1.668	0.986	0.133\\
1.668	1.014	0.185\\
1.668	1.041	0.245\\
1.668	1.068	0.241\\
1.668	1.095	0.231\\
1.668	1.123	0.221\\
1.668	1.15	0.21\\
1.668	1.177	0.201\\
1.668	1.205	0.195\\
1.668	1.232	0.192\\
1.668	1.259	0.195\\
1.668	1.286	0.207\\
1.668	1.314	0.228\\
1.668	1.341	0.258\\
1.668	1.368	0.297\\
1.668	1.395	0.353\\
1.668	1.423	0.421\\
1.668	1.45	0.489\\
1.668	1.477	0.554\\
1.668	1.505	0.603\\
1.668	1.532	0.625\\
1.668	1.559	0.556\\
1.668	1.586	0.442\\
1.668	1.614	0.34\\
1.668	1.641	0.253\\
1.668	1.668	0.18\\
1.668	1.695	0.122\\
1.668	1.723	0.076\\
1.668	1.75	0.042\\
1.695	0.25	0.253\\
1.695	0.277	0.244\\
1.695	0.305	0.243\\
1.695	0.332	0.249\\
1.695	0.359	0.265\\
1.695	0.386	0.289\\
1.695	0.414	0.319\\
1.695	0.441	0.354\\
1.695	0.468	0.389\\
1.695	0.495	0.42\\
1.695	0.523	0.444\\
1.695	0.55	0.458\\
1.695	0.577	0.439\\
1.695	0.605	0.348\\
1.695	0.632	0.267\\
1.695	0.659	0.196\\
1.695	0.686	0.138\\
1.695	0.714	0.09\\
1.695	0.741	0.053\\
1.695	0.768	0.026\\
1.695	0.795	0.009\\
1.695	0.823	0.001\\
1.695	0.85	0.002\\
1.695	0.877	0.012\\
1.695	0.905	0.03\\
1.695	0.932	0.058\\
1.695	0.959	0.096\\
1.695	0.986	0.142\\
1.695	1.014	0.199\\
1.695	1.041	0.264\\
1.695	1.068	0.339\\
1.695	1.095	0.338\\
1.695	1.123	0.327\\
1.695	1.15	0.312\\
1.695	1.177	0.296\\
1.695	1.205	0.278\\
1.695	1.232	0.262\\
1.695	1.259	0.25\\
1.695	1.286	0.243\\
1.695	1.314	0.244\\
1.695	1.341	0.253\\
1.695	1.368	0.272\\
1.695	1.395	0.298\\
1.695	1.423	0.33\\
1.695	1.45	0.365\\
1.695	1.477	0.4\\
1.695	1.505	0.429\\
1.695	1.532	0.45\\
1.695	1.559	0.461\\
1.695	1.586	0.408\\
1.695	1.614	0.32\\
1.695	1.641	0.242\\
1.695	1.668	0.176\\
1.695	1.695	0.12\\
1.695	1.723	0.076\\
1.695	1.75	0.043\\
1.723	0.25	0.327\\
1.723	0.277	0.295\\
1.723	0.305	0.269\\
1.723	0.332	0.251\\
1.723	0.359	0.242\\
1.723	0.386	0.241\\
1.723	0.414	0.248\\
1.723	0.441	0.261\\
1.723	0.468	0.276\\
1.723	0.495	0.293\\
1.723	0.523	0.309\\
1.723	0.55	0.323\\
1.723	0.577	0.333\\
1.723	0.605	0.32\\
1.723	0.632	0.248\\
1.723	0.659	0.185\\
1.723	0.686	0.131\\
1.723	0.714	0.086\\
1.723	0.741	0.051\\
1.723	0.768	0.025\\
1.723	0.795	0.009\\
1.723	0.823	0.001\\
1.723	0.85	0.002\\
1.723	0.877	0.012\\
1.723	0.905	0.031\\
1.723	0.932	0.06\\
1.723	0.959	0.1\\
1.723	0.986	0.15\\
1.723	1.014	0.212\\
1.723	1.041	0.285\\
1.723	1.068	0.369\\
1.723	1.095	0.462\\
1.723	1.123	0.464\\
1.723	1.15	0.448\\
1.723	1.177	0.422\\
1.723	1.205	0.388\\
1.723	1.232	0.351\\
1.723	1.259	0.316\\
1.723	1.286	0.285\\
1.723	1.314	0.261\\
1.723	1.341	0.247\\
1.723	1.368	0.241\\
1.723	1.395	0.243\\
1.723	1.423	0.252\\
1.723	1.45	0.266\\
1.723	1.477	0.282\\
1.723	1.505	0.299\\
1.723	1.532	0.314\\
1.723	1.559	0.327\\
1.723	1.586	0.336\\
1.723	1.614	0.295\\
1.723	1.641	0.226\\
1.723	1.668	0.166\\
1.723	1.695	0.115\\
1.723	1.723	0.073\\
1.723	1.75	0.042\\
1.75	0.25	0.412\\
1.75	0.277	0.341\\
1.75	0.305	0.288\\
1.75	0.332	0.252\\
1.75	0.359	0.221\\
1.75	0.386	0.202\\
1.75	0.414	0.191\\
1.75	0.441	0.189\\
1.75	0.468	0.192\\
1.75	0.495	0.199\\
1.75	0.523	0.208\\
1.75	0.55	0.218\\
1.75	0.577	0.228\\
1.75	0.605	0.238\\
1.75	0.632	0.23\\
1.75	0.659	0.172\\
1.75	0.686	0.122\\
1.75	0.714	0.081\\
1.75	0.741	0.049\\
1.75	0.768	0.024\\
1.75	0.795	0.008\\
1.75	0.823	0.001\\
1.75	0.85	0.002\\
1.75	0.877	0.011\\
1.75	0.905	0.031\\
1.75	0.932	0.06\\
1.75	0.959	0.1\\
1.75	0.986	0.153\\
1.75	1.014	0.219\\
1.75	1.041	0.3\\
1.75	1.068	0.396\\
1.75	1.095	0.507\\
1.75	1.123	0.625\\
1.75	1.15	0.628\\
1.75	1.177	0.589\\
1.75	1.205	0.528\\
1.75	1.232	0.458\\
1.75	1.259	0.386\\
1.75	1.286	0.322\\
1.75	1.314	0.274\\
1.75	1.341	0.241\\
1.75	1.368	0.214\\
1.75	1.395	0.197\\
1.75	1.423	0.19\\
1.75	1.45	0.189\\
1.75	1.477	0.194\\
1.75	1.505	0.201\\
1.75	1.532	0.211\\
1.75	1.559	0.222\\
1.75	1.586	0.232\\
1.75	1.614	0.242\\
1.75	1.641	0.21\\
1.75	1.668	0.155\\
1.75	1.695	0.108\\
1.75	1.723	0.069\\
1.75	1.75	0.039\\
};
\end{axis}
\node[anchor=south,align=center,font=\normalsize] at (6.5,4.2) () {$1/\kappa$};
\end{tikzpicture}%

==> WCL 15arxiv/figures/ULAopt_standard.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=2,
xlabel={$l_{12}$ in $\lambda_0$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={$1/\kappa$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.00,0.00)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=red,dashed,line width=0.75pt]
  table[row sep=crcr]{0.2	0.999980365463038\\
0.21	0.999980365463038\\
0.22	0.999980365463038\\
0.23	0.999980365463038\\
0.24	0.999980365463038\\
0.25	0.999980365463038\\
0.26	0.999980365463038\\
0.27	0.999980365463038\\
0.28	0.999980365463038\\
0.29	0.999980365463038\\
0.3	0.999980365463038\\
0.31	0.999980365463038\\
0.32	0.999980365463038\\
0.33	0.999980365463038\\
0.34	0.999980365463038\\
0.35	0.999980365463038\\
0.36	0.999980365463038\\
0.37	0.999980365463038\\
0.38	0.999980365463038\\
0.39	0.999980365463038\\
0.4	0.999980365463038\\
0.41	0.999980365463038\\
0.42	0.999980365463038\\
0.43	0.999980365463038\\
0.44	0.999980365463038\\
0.45	0.999980365463038\\
0.46	0.999980365463038\\
0.47	0.999980365463038\\
0.48	0.999980365463038\\
0.49	0.999980365463038\\
0.5	0.999980365463038\\
0.51	0.999980365463038\\
0.52	0.999980365463038\\
0.53	0.999980365463038\\
0.54	0.999980365463038\\
0.55	0.999980365463038\\
0.56	0.999980365463038\\
0.57	0.999980365463038\\
0.58	0.999980365463038\\
0.59	0.999980365463038\\
0.6	0.999980365463038\\
0.61	0.999980365463038\\
0.62	0.999980365463038\\
0.63	0.999980365463038\\
0.64	0.999980365463038\\
0.65	0.999980365463038\\
0.66	0.999980365463038\\
0.67	0.999980365463038\\
0.68	0.999980365463038\\
0.69	0.999980365463038\\
0.7	0.999980365463038\\
0.71	0.999980365463038\\
0.72	0.999980365463038\\
0.73	0.999980365463038\\
0.74	0.999980365463038\\
0.75	0.999980365463038\\
0.76	0.999980365463038\\
0.77	0.999980365463038\\
0.78	0.999980365463038\\
0.79	0.999980365463038\\
0.8	0.999980365463038\\
0.81	0.999980365463038\\
0.82	0.999980365463038\\
0.83	0.999980365463038\\
0.84	0.999980365463038\\
0.85	0.999980365463038\\
0.86	0.999980365463038\\
0.87	0.999980365463038\\
0.88	0.999980365463038\\
0.89	0.999980365463038\\
0.9	0.999980365463038\\
0.91	0.999980365463038\\
0.92	0.999980365463038\\
0.93	0.999980365463038\\
0.94	0.999980365463038\\
0.95	0.999980365463038\\
0.96	0.999980365463038\\
0.97	0.999980365463038\\
0.98	0.999980365463038\\
0.99	0.999980365463038\\
1	0.999980365463038\\
1.01	0.999980365463038\\
1.02	0.999980365463038\\
1.03	0.999980365463038\\
1.04	0.999980365463038\\
1.05	0.999980365463038\\
1.06	0.999980365463038\\
1.07	0.999980365463038\\
1.08	0.999980365463038\\
1.09	0.999980365463038\\
1.1	0.999980365463038\\
1.11	0.999980365463038\\
1.12	0.999980365463038\\
1.13	0.999980365463038\\
1.14	0.999980365463038\\
1.15	0.999980365463038\\
1.16	0.999980365463038\\
1.17	0.999980365463038\\
1.18	0.999980365463038\\
1.19	0.999980365463038\\
1.2	0.999980365463038\\
1.21	0.999980365463038\\
1.22	0.999980365463038\\
1.23	0.999980365463038\\
1.24	0.999980365463038\\
1.25	0.999980365463038\\
1.26	0.999980365463038\\
1.27	0.999980365463038\\
1.28	0.999980365463038\\
1.29	0.999980365463038\\
1.3	0.999980365463038\\
1.31	0.999980365463038\\
1.32	0.999980365463038\\
1.33	0.999980365463038\\
1.34	0.999980365463038\\
1.35	0.999980365463038\\
1.36	0.999980365463038\\
1.37	0.999980365463038\\
1.38	0.999980365463038\\
1.39	0.999980365463038\\
1.4	0.999980365463038\\
1.41	0.999980365463038\\
1.42	0.999980365463038\\
1.43	0.999980365463038\\
1.44	0.999980365463038\\
1.45	0.999980365463038\\
1.46	0.999980365463038\\
1.47	0.999980365463038\\
1.48	0.999980365463038\\
1.49	0.999980365463038\\
1.5	0.999980365463038\\
1.51	0.999980365463038\\
1.52	0.999980365463038\\
1.53	0.999980365463038\\
1.54	0.999980365463038\\
1.55	0.999980365463038\\
1.56	0.999980365463038\\
1.57	0.999980365463038\\
1.58	0.999980365463038\\
1.59	0.999980365463038\\
1.6	0.999980365463038\\
1.61	0.999980365463038\\
1.62	0.999980365463038\\
1.63	0.999980365463038\\
1.64	0.999980365463038\\
1.65	0.999980365463038\\
1.66	0.999980365463038\\
1.67	0.999980365463038\\
1.68	0.999980365463038\\
1.69	0.999980365463038\\
1.7	0.999980365463038\\
1.71	0.999980365463038\\
1.72	0.999980365463038\\
1.73	0.999980365463038\\
1.74	0.999980365463038\\
1.75	0.999980365463038\\
1.76	0.999980365463038\\
1.77	0.999980365463038\\
1.78	0.999980365463038\\
1.79	0.999980365463038\\
1.8	0.999980365463038\\
1.81	0.999980365463038\\
1.82	0.999980365463038\\
1.83	0.999980365463038\\
1.84	0.999980365463038\\
1.85	0.999980365463038\\
1.86	0.999980365463038\\
1.87	0.999980365463038\\
1.88	0.999980365463038\\
1.89	0.999980365463038\\
1.9	0.999980365463038\\
1.91	0.999980365463038\\
1.92	0.999980365463038\\
1.93	0.999980365463038\\
1.94	0.999980365463038\\
1.95	0.999980365463038\\
1.96	0.999980365463038\\
1.97	0.999980365463038\\
1.98	0.999980365463038\\
1.99	0.999980365463038\\
2	0.999980365463038\\
};
\addlegendentry{$\sqrt{\epsilon_r}=1$};


\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{0.2	0.0250872248874091\\
0.21	0.0159603718986679\\
0.22	0.00893644719891021\\
0.23	0.00395887548119985\\
0.24	0.000987919049438424\\
0.25	2.40951703040204e-11\\
0.26	0.000987301393797351\\
0.27	0.00395763527903056\\
0.28	0.00893457458593174\\
0.29	0.0159578518697956\\
0.3	0.0250840370395411\\
0.31	0.0363875138668541\\
0.32	0.0499617845011757\\
0.33	0.0659211417769007\\
0.34	0.084402761564052\\
0.35	0.105569282417977\\
0.36	0.129611958165133\\
0.37	0.156754491904347\\
0.38	0.187257688627466\\
0.39	0.221425100156668\\
0.4	0.259609882887887\\
0.41	0.30222314934623\\
0.42	0.349744173480401\\
0.43	0.402732913403906\\
0.44	0.461845452917161\\
0.45	0.527853147249111\\
0.46	0.601666506980834\\
0.47	0.684365192814119\\
0.48	0.777235960128157\\
0.49	0.881821041105007\\
0.5	0.999980365463039\\
0.51	0.881855738890046\\
0.52	0.777266724958098\\
0.53	0.68439255261988\\
0.54	0.601690900960007\\
0.55	0.527874942941956\\
0.56	0.461864959545433\\
0.57	0.402750392376223\\
0.58	0.349759846728918\\
0.59	0.302237205988611\\
0.6	0.259622484585091\\
0.61	0.2214363854469\\
0.62	0.187267776450182\\
0.63	0.15676348447867\\
0.64	0.12961994334988\\
0.65	0.105576335652343\\
0.66	0.0844089474664934\\
0.67	0.0659265154631894\\
0.68	0.0499663926697455\\
0.69	0.0363913956894791\\
0.7	0.0250872248874091\\
0.71	0.0159603718986678\\
0.72	0.00893644719891018\\
0.73	0.00395887548119991\\
0.74	0.000987919049438424\\
0.75	2.40951703040204e-11\\
0.76	0.000987301393797351\\
0.77	0.00395763527903056\\
0.78	0.00893457458593174\\
0.79	0.0159578518697957\\
0.8	0.025084037039541\\
0.81	0.0363875138668539\\
0.82	0.0499617845011759\\
0.83	0.0659211417769008\\
0.84	0.0844027615640523\\
0.85	0.105569282417977\\
0.86	0.129611958165133\\
0.87	0.156754491904347\\
0.88	0.187257688627467\\
0.89	0.221425100156669\\
0.9	0.259609882887887\\
0.91	0.30222314934623\\
0.92	0.3497441734804\\
0.93	0.402732913403906\\
0.94	0.461845452917161\\
0.95	0.527853147249112\\
0.96	0.601666506980835\\
0.97	0.684365192814119\\
0.98	0.777235960128156\\
0.99	0.881821041105008\\
1	0.999980365463038\\
1.01	0.881855738890048\\
1.02	0.777266724958097\\
1.03	0.684392552619879\\
1.04	0.601690900960006\\
1.05	0.527874942941955\\
1.06	0.461864959545433\\
1.07	0.402750392376222\\
1.08	0.349759846728918\\
1.09	0.302237205988612\\
1.1	0.259622484585091\\
1.11	0.2214363854469\\
1.12	0.187267776450182\\
1.13	0.15676348447867\\
1.14	0.12961994334988\\
1.15	0.105576335652343\\
1.16	0.0844089474664937\\
1.17	0.0659265154631896\\
1.18	0.0499663926697458\\
1.19	0.0363913956894789\\
1.2	0.0250872248874089\\
1.21	0.0159603718986678\\
1.22	0.00893644719891021\\
1.23	0.00395887548119979\\
1.24	0.000987919049438479\\
1.25	2.40951703040204e-11\\
1.26	0.000987301393797351\\
1.27	0.00395763527903056\\
1.28	0.00893457458593163\\
1.29	0.0159578518697956\\
1.3	0.0250840370395413\\
1.31	0.0363875138668542\\
1.32	0.0499617845011758\\
1.33	0.0659211417769008\\
1.34	0.0844027615640519\\
1.35	0.105569282417977\\
1.36	0.129611958165134\\
1.37	0.156754491904347\\
1.38	0.187257688627466\\
1.39	0.221425100156668\\
1.4	0.259609882887887\\
1.41	0.30222314934623\\
1.42	0.349744173480401\\
1.43	0.402732913403906\\
1.44	0.461845452917161\\
1.45	0.527853147249111\\
1.46	0.601666506980834\\
1.47	0.68436519281412\\
1.48	0.777235960128157\\
1.49	0.881821041105008\\
1.5	0.999980365463038\\
1.51	0.881855738890045\\
1.52	0.777266724958097\\
1.53	0.68439255261988\\
1.54	0.601690900960007\\
1.55	0.527874942941956\\
1.56	0.461864959545434\\
1.57	0.402750392376224\\
1.58	0.349759846728918\\
1.59	0.302237205988612\\
1.6	0.259622484585091\\
1.61	0.2214363854469\\
1.62	0.187267776450183\\
1.63	0.156763484478669\\
1.64	0.129619943349879\\
1.65	0.105576335652343\\
1.66	0.0844089474664932\\
1.67	0.0659265154631894\\
1.68	0.0499663926697456\\
1.69	0.0363913956894795\\
1.7	0.0250872248874087\\
1.71	0.0159603718986677\\
1.72	0.00893644719891018\\
1.73	0.00395887548119979\\
1.74	0.000987919049438424\\
1.75	2.40951703040204e-11\\
1.76	0.000987301393797407\\
1.77	0.00395763527903067\\
1.78	0.00893457458593174\\
1.79	0.0159578518697956\\
1.8	0.0250840370395413\\
1.81	0.0363875138668542\\
1.82	0.0499617845011758\\
1.83	0.0659211417769007\\
1.84	0.0844027615640519\\
1.85	0.105569282417977\\
1.86	0.129611958165134\\
1.87	0.156754491904347\\
1.88	0.187257688627466\\
1.89	0.221425100156668\\
1.9	0.259609882887887\\
1.91	0.302223149346229\\
1.92	0.349744173480401\\
1.93	0.402732913403906\\
1.94	0.461845452917161\\
1.95	0.52785314724911\\
1.96	0.601666506980833\\
1.97	0.684365192814117\\
1.98	0.777235960128157\\
1.99	0.881821041105007\\
2	0.999980365463038\\
};
\addlegendentry{$\sqrt{\epsilon_r}=2$};

\addplot [color=mycolor1,dashdotted,line width=0.75pt]
  table[row sep=crcr]{0.2	0.259609882887887\\
0.21	0.349744173480401\\
0.22	0.461845452917161\\
0.23	0.601666506980835\\
0.24	0.777235960128157\\
0.25	0.999980365463039\\
0.26	0.777266724958098\\
0.27	0.601690900960007\\
0.28	0.461864959545433\\
0.29	0.349759846728918\\
0.3	0.259622484585091\\
0.31	0.187267776450182\\
0.32	0.12961994334988\\
0.33	0.0844089474664933\\
0.34	0.0499663926697454\\
0.35	0.025087224887409\\
0.36	0.00893644719891018\\
0.37	0.000987919049438424\\
0.38	0.000987301393797351\\
0.39	0.0089345745859318\\
0.4	0.0250840370395411\\
0.41	0.0499617845011759\\
0.42	0.0844027615640523\\
0.43	0.129611958165133\\
0.44	0.187257688627467\\
0.45	0.259609882887888\\
0.46	0.349744173480401\\
0.47	0.461845452917161\\
0.48	0.601666506980835\\
0.49	0.777235960128156\\
0.5	0.999980365463039\\
0.51	0.777266724958096\\
0.52	0.601690900960007\\
0.53	0.461864959545433\\
0.54	0.349759846728917\\
0.55	0.259622484585091\\
0.56	0.187267776450182\\
0.57	0.12961994334988\\
0.58	0.0844089474664936\\
0.59	0.0499663926697452\\
0.6	0.0250872248874088\\
0.61	0.00893644719891009\\
0.62	0.000987919049438479\\
0.63	0.000987301393797351\\
0.64	0.0089345745859318\\
0.65	0.0250840370395413\\
0.66	0.0499617845011759\\
0.67	0.084402761564052\\
0.68	0.129611958165134\\
0.69	0.187257688627467\\
0.7	0.259609882887887\\
0.71	0.349744173480401\\
0.72	0.461845452917163\\
0.73	0.601666506980834\\
0.74	0.777235960128157\\
0.75	0.999980365463042\\
0.76	0.777266724958097\\
0.77	0.601690900960007\\
0.78	0.461864959545432\\
0.79	0.349759846728917\\
0.8	0.259622484585091\\
0.81	0.187267776450183\\
0.82	0.129619943349879\\
0.83	0.0844089474664931\\
0.84	0.0499663926697451\\
0.85	0.0250872248874087\\
0.86	0.00893644719891009\\
0.87	0.000987919049438424\\
0.88	0.000987301393797407\\
0.89	0.00893457458593202\\
0.9	0.0250840370395413\\
0.91	0.0499617845011759\\
0.92	0.0844027615640519\\
0.93	0.129611958165133\\
0.94	0.187257688627467\\
0.95	0.259609882887888\\
0.96	0.349744173480401\\
0.97	0.461845452917161\\
0.98	0.601666506980834\\
0.99	0.777235960128157\\
1	0.999980365463038\\
1.01	0.777266724958099\\
1.02	0.601690900960005\\
1.03	0.461864959545432\\
1.04	0.349759846728916\\
1.05	0.25962248458509\\
1.06	0.187267776450182\\
1.07	0.129619943349879\\
1.08	0.0844089474664932\\
1.09	0.0499663926697456\\
1.1	0.0250872248874087\\
1.11	0.00893644719891009\\
1.12	0.000987919049438424\\
1.13	0.000987301393797407\\
1.14	0.0089345745859318\\
1.15	0.025084037039541\\
1.16	0.0499617845011754\\
1.17	0.0844027615640519\\
1.18	0.129611958165133\\
1.19	0.187257688627467\\
1.2	0.259609882887888\\
1.21	0.349744173480401\\
1.22	0.461845452917161\\
1.23	0.601666506980836\\
1.24	0.77723596012816\\
1.25	0.999980365463042\\
1.26	0.777266724958097\\
1.27	0.601690900960007\\
1.28	0.461864959545436\\
1.29	0.349759846728918\\
1.3	0.259622484585089\\
1.31	0.187267776450181\\
1.32	0.129619943349879\\
1.33	0.0844089474664932\\
1.34	0.0499663926697456\\
1.35	0.025087224887409\\
1.36	0.00893644719890998\\
1.37	0.000987919049438396\\
1.38	0.000987301393797462\\
1.39	0.0089345745859318\\
1.4	0.025084037039541\\
1.41	0.0499617845011761\\
1.42	0.0844027615640524\\
1.43	0.129611958165134\\
1.44	0.187257688627466\\
1.45	0.259609882887887\\
1.46	0.3497441734804\\
1.47	0.461845452917162\\
1.48	0.601666506980836\\
1.49	0.777235960128157\\
1.5	0.999980365463038\\
1.51	0.777266724958095\\
1.52	0.601690900960005\\
1.53	0.461864959545433\\
1.54	0.349759846728918\\
1.55	0.259622484585091\\
1.56	0.187267776450183\\
1.57	0.12961994334988\\
1.58	0.0844089474664933\\
1.59	0.0499663926697457\\
1.6	0.0250872248874091\\
1.61	0.00893644719891032\\
1.62	0.000987919049438479\\
1.63	0.000987301393797574\\
1.64	0.00893457458593217\\
1.65	0.0250840370395416\\
1.66	0.0499617845011761\\
1.67	0.0844027615640524\\
1.68	0.129611958165134\\
1.69	0.187257688627465\\
1.7	0.259609882887889\\
1.71	0.349744173480402\\
1.72	0.461845452917163\\
1.73	0.601666506980835\\
1.74	0.777235960128157\\
1.75	0.999980365463045\\
1.76	0.777266724958095\\
1.77	0.601690900960005\\
1.78	0.461864959545433\\
1.79	0.349759846728918\\
1.8	0.259622484585089\\
1.81	0.187267776450181\\
1.82	0.129619943349879\\
1.83	0.0844089474664933\\
1.84	0.0499663926697457\\
1.85	0.0250872248874091\\
1.86	0.00893644719890998\\
1.87	0.000987919049438479\\
1.88	0.000987301393797351\\
1.89	0.0089345745859318\\
1.9	0.0250840370395409\\
1.91	0.0499617845011753\\
1.92	0.0844027615640524\\
1.93	0.129611958165134\\
1.94	0.187257688627466\\
1.95	0.259609882887887\\
1.96	0.349744173480399\\
1.97	0.461845452917159\\
1.98	0.601666506980835\\
1.99	0.777235960128156\\
2	0.999980365463037\\
};
\addlegendentry{$\sqrt{\epsilon_r}=3$};

\end{axis}
\end{tikzpicture}%

==> figures/OptFunctions.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2,
xmax=20,
xmajorgrids,
xlabel={$N$},
ymode=log,
ymin=1e-3,
ymax=2,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$1/\kappa$},
legend columns=2,
legend style={at={(0.95,0.0)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=red,dashed,line width=0.75pt]
  table[row sep=crcr]{2	0.302227299\\
3	0.107721657\\
4	0.031811777\\
5	0.008045181\\
6	0.001854766\\
7	0.00040401\\
8	8.49e-05\\
9	1.74e-05\\
10	3.51e-06\\
11	6.99e-07\\
12	1.37e-07\\
13	2.68e-08\\
14	5.18e-09\\
15	9.97e-10\\
16	1.91e-10\\
17	3.63e-11\\
18	6.88e-12\\
19	1.3e-12\\
20	2.45e-13\\
};
\addlegendentry{$\sqrt{\epsilon_r}=1$};

\addplot [color=blue!50,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999991958\\
3	0.531961962\\
4	0.423593445\\
5	0.302102481\\
6	0.255957146\\
7	0.18902264\\
8	0.178801837\\
9	0.155381276\\
10	0.160792252\\
11	0.131716626\\
12	0.122465943\\
13	0.110551967\\
14	0.115505998\\
15	0.100921588\\
16	0.094166528\\
17	0.082846702\\
18	0.025970896\\
19	0.00859336\\
20	0.001732449\\
};
\addlegendentry{$z+\frac{1}{2}$};

\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999978845\\
3	0.999871649\\
4	0.999973445\\
5	0.9999421\\
6	0.999777686\\
7	0.999298774\\
8	0.999612474\\
9	0.99957629\\
10	0.999696529\\
11	0.999507631\\
12	0.999615217\\
13	0.999579099\\
14	0.999486882\\
15	0.999399135\\
16	0.802590687\\
17	0.234298218\\
18	0.065834044\\
19	0.011206314\\
20	0.001766724\\
};
\addlegendentry{$z^2+\frac{1}{2}$};

\addplot [color=black,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999828038\\
3	0.989429317\\
4	0.9431069\\
5	0.537480945\\
6	0.231848335\\
7	0.121739871\\
8	0.100152762\\
9	0.077232351\\
10	0.061031575\\
11	0.047530408\\
12	0.035142171\\
13	0.029192247\\
14	0.027132856\\
15	0.026024052\\
16	0.024870626\\
17	0.02278723\\
18	0.021885704\\
19	0.020825408\\
20	0.020034929\\
};
\addlegendentry{$\mathrm{e}^{-z}+\frac{1}{4}$};

\end{axis}
\end{tikzpicture}%

==> figures/SqEpsilonr.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%

\begin{tikzpicture}
\tikzset{>=latex}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2,
xmax=20,
xmajorgrids,
xlabel={$N$},
ymode=log,
ymin=1e-3,
ymax=2,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={$1/\kappa$},
legend style={at={(1.00,0.0)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
%\addplot [color=red,dashed,line width=0.75pt,forget plot]
  %table[row sep=crcr]{2	0.302227299\\
%3	0.107721657\\
%4	0.031811777\\
%5	0.008045181\\
%6	0.001854766\\
%7	0.00040401\\
%8	8.49e-05\\
%9	1.74e-05\\
%10	3.51e-06\\
%11	6.99e-07\\
%12	1.37e-07\\
%13	2.68e-08\\
%14	5.18e-09\\
%15	9.97e-10\\
%16	1.91e-10\\
%17	3.63e-11\\
%18	6.88e-12\\
%19	1.3e-12\\
%20	2.45e-13\\
%};
\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{2	0.999774586\\
3	0.999480918\\
4	0.999791801\\
5	0.999312639\\
6	0.999670964\\
7	0.999264248\\
8	0.999151883\\
9	0.999935363\\
10	0.53853204\\
11	0.063269208\\
12	0.003364974\\
13	0.000162416\\
14	8.15e-06\\
15	4.25e-07\\
16	2.26e-08\\
17	1.21e-09\\
18	6.57e-11\\
19	3.56e-12\\
20	1.92e-13\\
};
\addlegendentry{$\sqrt{\epsilon_r}=2$};

\addplot [color=mycolor1,solid,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999781837\\
3	0.999720404\\
4	0.999285647\\
5	0.999863018\\
6	0.999438224\\
7	0.999326488\\
8	0.605352322\\
9	0.030724189\\
10	0.000668631\\
11	1.39e-05\\
12	2.91e-07\\
13	6.06e-09\\
14	1.23e-10\\
15	2.41e-12\\
16	4.57e-14\\
17	9.96e-16\\
18	4.08e-16\\
19	2.68e-16\\
20	2.28e-16\\
};
\addplot [color=mycolor1,solid,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999642986\\
3	0.99823563\\
4	0.999645073\\
5	0.998396249\\
6	0.999539274\\
7	0.996618714\\
8	0.045123364\\
9	0.000592841\\
10	6.88e-06\\
11	7.77e-08\\
12	8.18e-10\\
13	7.89e-12\\
14	6.92e-14\\
15	7.58e-16\\
16	3.15e-16\\
17	1.88e-16\\
18	1.11e-16\\
19	5.34e-17\\
20	1.44e-17\\
};
\addplot [color=mycolor1,dashdotted,line width=0.75pt]
  table[row sep=crcr]{2	0.999931729\\
3	0.999893266\\
4	0.999613936\\
5	0.999939385\\
6	0.999670964\\
7	0.999616076\\
8	0.999817125\\
9	0.999654067\\
10	0.999686428\\
11	0.999404806\\
12	0.999292285\\
13	0.998872801\\
14	0.998645849\\
15	0.997772243\\
16	0.999054526\\
17	0.993003349\\
18	0.386140996\\
19	0.036388711\\
20	0.001371847\\
};
\addlegendentry{$\sqrt{\epsilon_r}=3$};

\addplot [color=mycolor1,dashdotted,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999964218\\
3	0.999776297\\
4	0.999285647\\
5	0.999966452\\
6	0.999933411\\
7	0.999326488\\
8	0.999570943\\
9	0.999391602\\
10	0.998627032\\
11	0.999860755\\
12	0.999602272\\
13	0.999170908\\
14	0.617980638\\
15	0.028673085\\
16	0.000490949\\
17	8.82e-06\\
18	1.82e-07\\
19	3.93e-09\\
20	8.78e-11\\
};

\addplot [color=mycolor1,dashdotted,forget plot,line width=0.75pt]
  table[row sep=crcr]{2	0.999927112\\
3	0.999930104\\
4	0.999645073\\
5	0.996968257\\
6	0.998933972\\
7	0.99916459\\
8	0.99912089\\
9	0.999391322\\
10	0.999059787\\
11	0.999430341\\
12	0.999994031\\
13	0.119933308\\
14	0.001621911\\
15	1.73e-05\\
16	2.11e-07\\
17	2.69e-09\\
18	3.56e-11\\
19	4.59e-13\\
20	6.62e-15\\
};

%\draw[->,line width=0.25pt] (12.25,0.25) -- (17,0.6) {};
%\node[label={\scriptsize $0.6\cdot d_\text{Opt}$}] at (10.5,0.1) {};
%\draw[->,line width=0.25pt] (11.1,0.0325) -- (14.5,0.06) {};
%\node[label={\scriptsize $0.4\cdot d_\text{Opt}$}] at (9.35,0.015) {};
%\draw[->,line width=0.25pt,label={w}] (10.25,0.005) -- (13.5,0.007) {};
%\node[label={\scriptsize $0.2\cdot d_\text{Opt}$}] at (8.5,0.002) {};

\draw[<->,line width=0.25pt] (10.6,0.3) -- (17.25,0.6) node [pos=0.85,fill=none,xshift=0mm,yshift=0mm,below] {\scriptsize $0.6\cdot d_\text{Opt}$};
\draw[<->,line width=0.25pt] (9.25,0.0325) -- (14.5,0.06) node [pos=0.8,fill=none,xshift=0mm,yshift=0mm,below] {\scriptsize $0.4\cdot d_\text{Opt}$};
\draw[<->,line width=0.25pt] (8.75,0.004) -- (13.5,0.007) node [pos=0.7,fill=none,xshift=0mm,yshift=0mm,below] {\scriptsize $0.2\cdot d_\text{Opt}$};


\end{axis}
\end{tikzpicture}%

==> figures/ULA.tex <==
\begin{tikzpicture}[>=latex,font=\normalsize]



\begin{scope}[shift={(0,-0.25)},rotate=15]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}


\begin{scope}[shift={(-0.75,3)}]
\draw[<->,>=latex] (1.5,0) -- (1.5,1.75) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$d_t$};
\end{scope}

\end{scope}


\draw[line width=1pt,dashed] (1.5,0.8) arc (90:105:1);
\draw[line width=1pt,dashed] (1.5,0.8) -- (1.5,0.2);
\node[] at (1.75,0.7)  {$\theta_{t}$};



\begin{scope}[shift={(8.5,0)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\end{scope}




%\begin{scope}[shift={(9.25,1.25)}]
%\draw[<->,>=latex] (1.5,0) -- (1.5,3.5) node [pos=0.59, fill=white,xshift=0mm,yshift=0mm] {$D_r$};
%\end{scope}


\begin{scope}[shift={(0,3.5)}]
\draw[<->,>=latex] (1.25,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{11}$};
\end{scope}

\draw[<->,>=latex] (1.25,4.4) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{31}$};


\begin{scope}[shift={(0,-0.75)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$R$};
\end{scope}





\node[rectangle, minimum width=0.5cm, minimum height=4.25cm,draw=black,fill=black!10] at (8.75,2.75) {};


\node[] at (8.75,4.5) {\color{black}$l_{11}$};
\node[] at (8.75,1.3) {\color{black}$l_{31}$};

\node[align=center] at (8.75,5.25) {Medium, $\epsilon_r$};


\begin{scope}[shift={(0,1.75)}]
\draw[<->,>=latex] (8.5,1) -- (9.0,1) node [pos=0.5,above, fill=none,xshift=0mm,yshift=0mm] {$t$};
\end{scope}

\end{tikzpicture}

==> figures/ULA2.tex <==


\begin{tikzpicture}[>=latex,font=\normalsize]

\usetikzlibrary{shapes}



\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}





\begin{scope}[shift={(8.5,0)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\begin{scope}[shift={(0,1.75)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\begin{scope}[shift={(0,3.5)}]

\draw[line width=1pt] (1.5,0) -| (1.5,1.25);
\draw[line width=1pt] (1.15,1.25) -- (1.5,0.75);
\draw[line width=1pt] (1.85,1.25) -- (1.5,0.75);

\end{scope}

\end{scope}

\begin{scope}[shift={(-0.75,1.25)}]
\draw[<->,>=latex] (1.5,0) -- (1.5,1.75) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$d_\text{Tx}$};
\end{scope}


%\begin{scope}[shift={(9.25,1.25)}]
%\draw[<->,>=latex] (1.5,0) -- (1.5,3.5) node [pos=0.59, fill=white,xshift=0mm,yshift=0mm] {$D_\text{Rx}$};
%\end{scope}


\begin{scope}[shift={(0,3.5)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{11}$};
\end{scope}

\begin{scope}[shift={(0,1.75)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{22}=r_{11}$};
\end{scope}

\draw[<->,>=latex] (2.125,4.4) -- (9.375,2.8) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{21}$};

\draw[<->,>=latex] (2.125,1) -- (9.375,2.7) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$r_{32}=r_{21}$};

\begin{scope}[shift={(0,-0.75)}]
\draw[<->,>=latex] (2.125,1) -- (9.375,1) node [pos=0.5, fill=white,xshift=0mm,yshift=0mm] {$R$};
\end{scope}




\node[ellipse, minimum width=0.2cm, minimum height=0.75cm,draw=black,fill=black!10] at (9.25,4.55) {};
\node[ellipse, minimum width=0.2cm, minimum height=0.75cm,draw=black,fill=black!10] at (9.25,2.85) {};
\node[ellipse, minimum width=0.2cm, minimum height=0.75cm,draw=black,fill=black!10] at (9.25,1.15) {};

%\node[] at (8.75,4.5) {\color{black}$l_{11}$};
%\node[] at (8.75,1.3) {\color{black}$l_{31}$};

%\node[align=center] at (8.75,5.25) {Medium, $\epsilon_r$};


%\begin{scope}[shift={(0,1.75)}]
%\draw[<->,>=latex] (8.5,1) -- (9.0,1) node [pos=0.5,above, fill=none,xshift=0mm,yshift=0mm] {$t$};
%\end{scope}

\end{tikzpicture}

==> figures/ULAopt_050d.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=2,
xlabel={$l_{12}$ in $\lambda_0$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={$1/\kappa$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.00,0.1)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=red,dashed,line width=0.75pt]
  table[row sep=crcr]{0.2	0.0395660030186024\\
0.2025	0.0395660030186024\\
0.205	0.0395660030186024\\
0.2075	0.0395660030186024\\
0.21	0.0395660030186024\\
0.2125	0.0395660030186024\\
0.215	0.0395660030186024\\
0.2175	0.0395660030186024\\
0.22	0.0395660030186024\\
0.2225	0.0395660030186024\\
0.225	0.0395660030186024\\
0.2275	0.0395660030186024\\
0.23	0.0395660030186024\\
0.2325	0.0395660030186024\\
0.235	0.0395660030186024\\
0.2375	0.0395660030186024\\
0.24	0.0395660030186024\\
0.2425	0.0395660030186024\\
0.245	0.0395660030186024\\
0.2475	0.0395660030186024\\
0.25	0.0395660030186024\\
0.2525	0.0395660030186024\\
0.255	0.0395660030186024\\
0.2575	0.0395660030186024\\
0.26	0.0395660030186024\\
0.2625	0.0395660030186024\\
0.265	0.0395660030186024\\
0.2675	0.0395660030186024\\
0.27	0.0395660030186024\\
0.2725	0.0395660030186024\\
0.275	0.0395660030186024\\
0.2775	0.0395660030186024\\
0.28	0.0395660030186024\\
0.2825	0.0395660030186024\\
0.285	0.0395660030186024\\
0.2875	0.0395660030186024\\
0.29	0.0395660030186024\\
0.2925	0.0395660030186024\\
0.295	0.0395660030186024\\
0.2975	0.0395660030186024\\
0.3	0.0395660030186024\\
0.3025	0.0395660030186024\\
0.305	0.0395660030186024\\
0.3075	0.0395660030186024\\
0.31	0.0395660030186024\\
0.3125	0.0395660030186024\\
0.315	0.0395660030186024\\
0.3175	0.0395660030186024\\
0.32	0.0395660030186024\\
0.3225	0.0395660030186024\\
0.325	0.0395660030186024\\
0.3275	0.0395660030186024\\
0.33	0.0395660030186024\\
0.3325	0.0395660030186024\\
0.335	0.0395660030186024\\
0.3375	0.0395660030186024\\
0.34	0.0395660030186024\\
0.3425	0.0395660030186024\\
0.345	0.0395660030186024\\
0.3475	0.0395660030186024\\
0.35	0.0395660030186024\\
0.3525	0.0395660030186024\\
0.355	0.0395660030186024\\
0.3575	0.0395660030186024\\
0.36	0.0395660030186024\\
0.3625	0.0395660030186024\\
0.365	0.0395660030186024\\
0.3675	0.0395660030186024\\
0.37	0.0395660030186024\\
0.3725	0.0395660030186024\\
0.375	0.0395660030186024\\
0.3775	0.0395660030186024\\
0.38	0.0395660030186024\\
0.3825	0.0395660030186024\\
0.385	0.0395660030186024\\
0.3875	0.0395660030186024\\
0.39	0.0395660030186024\\
0.3925	0.0395660030186024\\
0.395	0.0395660030186024\\
0.3975	0.0395660030186024\\
0.4	0.0395660030186024\\
0.4025	0.0395660030186024\\
0.405	0.0395660030186024\\
0.4075	0.0395660030186024\\
0.41	0.0395660030186024\\
0.4125	0.0395660030186024\\
0.415	0.0395660030186024\\
0.4175	0.0395660030186024\\
0.42	0.0395660030186024\\
0.4225	0.0395660030186024\\
0.425	0.0395660030186024\\
0.4275	0.0395660030186024\\
0.43	0.0395660030186024\\
0.4325	0.0395660030186024\\
0.435	0.0395660030186024\\
0.4375	0.0395660030186024\\
0.44	0.0395660030186024\\
0.4425	0.0395660030186024\\
0.445	0.0395660030186024\\
0.4475	0.0395660030186024\\
0.45	0.0395660030186024\\
0.4525	0.0395660030186024\\
0.455	0.0395660030186024\\
0.4575	0.0395660030186024\\
0.46	0.0395660030186024\\
0.4625	0.0395660030186024\\
0.465	0.0395660030186024\\
0.4675	0.0395660030186024\\
0.47	0.0395660030186024\\
0.4725	0.0395660030186024\\
0.475	0.0395660030186024\\
0.4775	0.0395660030186024\\
0.48	0.0395660030186024\\
0.4825	0.0395660030186024\\
0.485	0.0395660030186024\\
0.4875	0.0395660030186024\\
0.49	0.0395660030186024\\
0.4925	0.0395660030186024\\
0.495	0.0395660030186024\\
0.4975	0.0395660030186024\\
0.5	0.0395660030186024\\
0.5025	0.0395660030186024\\
0.505	0.0395660030186024\\
0.5075	0.0395660030186024\\
0.51	0.0395660030186024\\
0.5125	0.0395660030186024\\
0.515	0.0395660030186024\\
0.5175	0.0395660030186024\\
0.52	0.0395660030186024\\
0.5225	0.0395660030186024\\
0.525	0.0395660030186024\\
0.5275	0.0395660030186024\\
0.53	0.0395660030186024\\
0.5325	0.0395660030186024\\
0.535	0.0395660030186024\\
0.5375	0.0395660030186024\\
0.54	0.0395660030186024\\
0.5425	0.0395660030186024\\
0.545	0.0395660030186024\\
0.5475	0.0395660030186024\\
0.55	0.0395660030186024\\
0.5525	0.0395660030186024\\
0.555	0.0395660030186024\\
0.5575	0.0395660030186024\\
0.56	0.0395660030186024\\
0.5625	0.0395660030186024\\
0.565	0.0395660030186024\\
0.5675	0.0395660030186024\\
0.57	0.0395660030186024\\
0.5725	0.0395660030186024\\
0.575	0.0395660030186024\\
0.5775	0.0395660030186024\\
0.58	0.0395660030186024\\
0.5825	0.0395660030186024\\
0.585	0.0395660030186024\\
0.5875	0.0395660030186024\\
0.59	0.0395660030186024\\
0.5925	0.0395660030186024\\
0.595	0.0395660030186024\\
0.5975	0.0395660030186024\\
0.6	0.0395660030186024\\
0.6025	0.0395660030186024\\
0.605	0.0395660030186024\\
0.6075	0.0395660030186024\\
0.61	0.0395660030186024\\
0.6125	0.0395660030186024\\
0.615	0.0395660030186024\\
0.6175	0.0395660030186024\\
0.62	0.0395660030186024\\
0.6225	0.0395660030186024\\
0.625	0.0395660030186024\\
0.6275	0.0395660030186024\\
0.63	0.0395660030186024\\
0.6325	0.0395660030186024\\
0.635	0.0395660030186024\\
0.6375	0.0395660030186024\\
0.64	0.0395660030186024\\
0.6425	0.0395660030186024\\
0.645	0.0395660030186024\\
0.6475	0.0395660030186024\\
0.65	0.0395660030186024\\
0.6525	0.0395660030186024\\
0.655	0.0395660030186024\\
0.6575	0.0395660030186024\\
0.66	0.0395660030186024\\
0.6625	0.0395660030186024\\
0.665	0.0395660030186024\\
0.6675	0.0395660030186024\\
0.67	0.0395660030186024\\
0.6725	0.0395660030186024\\
0.675	0.0395660030186024\\
0.6775	0.0395660030186024\\
0.68	0.0395660030186024\\
0.6825	0.0395660030186024\\
0.685	0.0395660030186024\\
0.6875	0.0395660030186024\\
0.69	0.0395660030186024\\
0.6925	0.0395660030186024\\
0.695	0.0395660030186024\\
0.6975	0.0395660030186024\\
0.7	0.0395660030186024\\
0.7025	0.0395660030186024\\
0.705	0.0395660030186024\\
0.7075	0.0395660030186024\\
0.71	0.0395660030186024\\
0.7125	0.0395660030186024\\
0.715	0.0395660030186024\\
0.7175	0.0395660030186024\\
0.72	0.0395660030186024\\
0.7225	0.0395660030186024\\
0.725	0.0395660030186024\\
0.7275	0.0395660030186024\\
0.73	0.0395660030186024\\
0.7325	0.0395660030186024\\
0.735	0.0395660030186024\\
0.7375	0.0395660030186024\\
0.74	0.0395660030186024\\
0.7425	0.0395660030186024\\
0.745	0.0395660030186024\\
0.7475	0.0395660030186024\\
0.75	0.0395660030186024\\
0.7525	0.0395660030186024\\
0.755	0.0395660030186024\\
0.7575	0.0395660030186024\\
0.76	0.0395660030186024\\
0.7625	0.0395660030186024\\
0.765	0.0395660030186024\\
0.7675	0.0395660030186024\\
0.77	0.0395660030186024\\
0.7725	0.0395660030186024\\
0.775	0.0395660030186024\\
0.7775	0.0395660030186024\\
0.78	0.0395660030186024\\
0.7825	0.0395660030186024\\
0.785	0.0395660030186024\\
0.7875	0.0395660030186024\\
0.79	0.0395660030186024\\
0.7925	0.0395660030186024\\
0.795	0.0395660030186024\\
0.7975	0.0395660030186024\\
0.8	0.0395660030186024\\
0.8025	0.0395660030186024\\
0.805	0.0395660030186024\\
0.8075	0.0395660030186024\\
0.81	0.0395660030186024\\
0.8125	0.0395660030186024\\
0.815	0.0395660030186024\\
0.8175	0.0395660030186024\\
0.82	0.0395660030186024\\
0.8225	0.0395660030186024\\
0.825	0.0395660030186024\\
0.8275	0.0395660030186024\\
0.83	0.0395660030186024\\
0.8325	0.0395660030186024\\
0.835	0.0395660030186024\\
0.8375	0.0395660030186024\\
0.84	0.0395660030186024\\
0.8425	0.0395660030186024\\
0.845	0.0395660030186024\\
0.8475	0.0395660030186024\\
0.85	0.0395660030186024\\
0.8525	0.0395660030186024\\
0.855	0.0395660030186024\\
0.8575	0.0395660030186024\\
0.86	0.0395660030186024\\
0.8625	0.0395660030186024\\
0.865	0.0395660030186024\\
0.8675	0.0395660030186024\\
0.87	0.0395660030186024\\
0.8725	0.0395660030186024\\
0.875	0.0395660030186024\\
0.8775	0.0395660030186024\\
0.88	0.0395660030186024\\
0.8825	0.0395660030186024\\
0.885	0.0395660030186024\\
0.8875	0.0395660030186024\\
0.89	0.0395660030186024\\
0.8925	0.0395660030186024\\
0.895	0.0395660030186024\\
0.8975	0.0395660030186024\\
0.9	0.0395660030186024\\
0.9025	0.0395660030186024\\
0.905	0.0395660030186024\\
0.9075	0.0395660030186024\\
0.91	0.0395660030186024\\
0.9125	0.0395660030186024\\
0.915	0.0395660030186024\\
0.9175	0.0395660030186024\\
0.92	0.0395660030186024\\
0.9225	0.0395660030186024\\
0.925	0.0395660030186024\\
0.9275	0.0395660030186024\\
0.93	0.0395660030186024\\
0.9325	0.0395660030186024\\
0.935	0.0395660030186024\\
0.9375	0.0395660030186024\\
0.94	0.0395660030186024\\
0.9425	0.0395660030186024\\
0.945	0.0395660030186024\\
0.9475	0.0395660030186024\\
0.95	0.0395660030186024\\
0.9525	0.0395660030186024\\
0.955	0.0395660030186024\\
0.9575	0.0395660030186024\\
0.96	0.0395660030186024\\
0.9625	0.0395660030186024\\
0.965	0.0395660030186024\\
0.9675	0.0395660030186024\\
0.97	0.0395660030186024\\
0.9725	0.0395660030186024\\
0.975	0.0395660030186024\\
0.9775	0.0395660030186024\\
0.98	0.0395660030186024\\
0.9825	0.0395660030186024\\
0.985	0.0395660030186024\\
0.9875	0.0395660030186024\\
0.99	0.0395660030186024\\
0.9925	0.0395660030186024\\
0.995	0.0395660030186024\\
0.9975	0.0395660030186024\\
1	0.0395660030186024\\
1.0025	0.0395660030186024\\
1.005	0.0395660030186024\\
1.0075	0.0395660030186024\\
1.01	0.0395660030186024\\
1.0125	0.0395660030186024\\
1.015	0.0395660030186024\\
1.0175	0.0395660030186024\\
1.02	0.0395660030186024\\
1.0225	0.0395660030186024\\
1.025	0.0395660030186024\\
1.0275	0.0395660030186024\\
1.03	0.0395660030186024\\
1.0325	0.0395660030186024\\
1.035	0.0395660030186024\\
1.0375	0.0395660030186024\\
1.04	0.0395660030186024\\
1.0425	0.0395660030186024\\
1.045	0.0395660030186024\\
1.0475	0.0395660030186024\\
1.05	0.0395660030186024\\
1.0525	0.0395660030186024\\
1.055	0.0395660030186024\\
1.0575	0.0395660030186024\\
1.06	0.0395660030186024\\
1.0625	0.0395660030186024\\
1.065	0.0395660030186024\\
1.0675	0.0395660030186024\\
1.07	0.0395660030186024\\
1.0725	0.0395660030186024\\
1.075	0.0395660030186024\\
1.0775	0.0395660030186024\\
1.08	0.0395660030186024\\
1.0825	0.0395660030186024\\
1.085	0.0395660030186024\\
1.0875	0.0395660030186024\\
1.09	0.0395660030186024\\
1.0925	0.0395660030186024\\
1.095	0.0395660030186024\\
1.0975	0.0395660030186024\\
1.1	0.0395660030186024\\
1.1025	0.0395660030186024\\
1.105	0.0395660030186024\\
1.1075	0.0395660030186024\\
1.11	0.0395660030186024\\
1.1125	0.0395660030186024\\
1.115	0.0395660030186024\\
1.1175	0.0395660030186024\\
1.12	0.0395660030186024\\
1.1225	0.0395660030186024\\
1.125	0.0395660030186024\\
1.1275	0.0395660030186024\\
1.13	0.0395660030186024\\
1.1325	0.0395660030186024\\
1.135	0.0395660030186024\\
1.1375	0.0395660030186024\\
1.14	0.0395660030186024\\
1.1425	0.0395660030186024\\
1.145	0.0395660030186024\\
1.1475	0.0395660030186024\\
1.15	0.0395660030186024\\
1.1525	0.0395660030186024\\
1.155	0.0395660030186024\\
1.1575	0.0395660030186024\\
1.16	0.0395660030186024\\
1.1625	0.0395660030186024\\
1.165	0.0395660030186024\\
1.1675	0.0395660030186024\\
1.17	0.0395660030186024\\
1.1725	0.0395660030186024\\
1.175	0.0395660030186024\\
1.1775	0.0395660030186024\\
1.18	0.0395660030186024\\
1.1825	0.0395660030186024\\
1.185	0.0395660030186024\\
1.1875	0.0395660030186024\\
1.19	0.0395660030186024\\
1.1925	0.0395660030186024\\
1.195	0.0395660030186024\\
1.1975	0.0395660030186024\\
1.2	0.0395660030186024\\
1.2025	0.0395660030186024\\
1.205	0.0395660030186024\\
1.2075	0.0395660030186024\\
1.21	0.0395660030186024\\
1.2125	0.0395660030186024\\
1.215	0.0395660030186024\\
1.2175	0.0395660030186024\\
1.22	0.0395660030186024\\
1.2225	0.0395660030186024\\
1.225	0.0395660030186024\\
1.2275	0.0395660030186024\\
1.23	0.0395660030186024\\
1.2325	0.0395660030186024\\
1.235	0.0395660030186024\\
1.2375	0.0395660030186024\\
1.24	0.0395660030186024\\
1.2425	0.0395660030186024\\
1.245	0.0395660030186024\\
1.2475	0.0395660030186024\\
1.25	0.0395660030186024\\
1.2525	0.0395660030186024\\
1.255	0.0395660030186024\\
1.2575	0.0395660030186024\\
1.26	0.0395660030186024\\
1.2625	0.0395660030186024\\
1.265	0.0395660030186024\\
1.2675	0.0395660030186024\\
1.27	0.0395660030186024\\
1.2725	0.0395660030186024\\
1.275	0.0395660030186024\\
1.2775	0.0395660030186024\\
1.28	0.0395660030186024\\
1.2825	0.0395660030186024\\
1.285	0.0395660030186024\\
1.2875	0.0395660030186024\\
1.29	0.0395660030186024\\
1.2925	0.0395660030186024\\
1.295	0.0395660030186024\\
1.2975	0.0395660030186024\\
1.3	0.0395660030186024\\
1.3025	0.0395660030186024\\
1.305	0.0395660030186024\\
1.3075	0.0395660030186024\\
1.31	0.0395660030186024\\
1.3125	0.0395660030186024\\
1.315	0.0395660030186024\\
1.3175	0.0395660030186024\\
1.32	0.0395660030186024\\
1.3225	0.0395660030186024\\
1.325	0.0395660030186024\\
1.3275	0.0395660030186024\\
1.33	0.0395660030186024\\
1.3325	0.0395660030186024\\
1.335	0.0395660030186024\\
1.3375	0.0395660030186024\\
1.34	0.0395660030186024\\
1.3425	0.0395660030186024\\
1.345	0.0395660030186024\\
1.3475	0.0395660030186024\\
1.35	0.0395660030186024\\
1.3525	0.0395660030186024\\
1.355	0.0395660030186024\\
1.3575	0.0395660030186024\\
1.36	0.0395660030186024\\
1.3625	0.0395660030186024\\
1.365	0.0395660030186024\\
1.3675	0.0395660030186024\\
1.37	0.0395660030186024\\
1.3725	0.0395660030186024\\
1.375	0.0395660030186024\\
1.3775	0.0395660030186024\\
1.38	0.0395660030186024\\
1.3825	0.0395660030186024\\
1.385	0.0395660030186024\\
1.3875	0.0395660030186024\\
1.39	0.0395660030186024\\
1.3925	0.0395660030186024\\
1.395	0.0395660030186024\\
1.3975	0.0395660030186024\\
1.4	0.0395660030186024\\
1.4025	0.0395660030186024\\
1.405	0.0395660030186024\\
1.4075	0.0395660030186024\\
1.41	0.0395660030186024\\
1.4125	0.0395660030186024\\
1.415	0.0395660030186024\\
1.4175	0.0395660030186024\\
1.42	0.0395660030186024\\
1.4225	0.0395660030186024\\
1.425	0.0395660030186024\\
1.4275	0.0395660030186024\\
1.43	0.0395660030186024\\
1.4325	0.0395660030186024\\
1.435	0.0395660030186024\\
1.4375	0.0395660030186024\\
1.44	0.0395660030186024\\
1.4425	0.0395660030186024\\
1.445	0.0395660030186024\\
1.4475	0.0395660030186024\\
1.45	0.0395660030186024\\
1.4525	0.0395660030186024\\
1.455	0.0395660030186024\\
1.4575	0.0395660030186024\\
1.46	0.0395660030186024\\
1.4625	0.0395660030186024\\
1.465	0.0395660030186024\\
1.4675	0.0395660030186024\\
1.47	0.0395660030186024\\
1.4725	0.0395660030186024\\
1.475	0.0395660030186024\\
1.4775	0.0395660030186024\\
1.48	0.0395660030186024\\
1.4825	0.0395660030186024\\
1.485	0.0395660030186024\\
1.4875	0.0395660030186024\\
1.49	0.0395660030186024\\
1.4925	0.0395660030186024\\
1.495	0.0395660030186024\\
1.4975	0.0395660030186024\\
1.5	0.0395660030186024\\
1.5025	0.0395660030186024\\
1.505	0.0395660030186024\\
1.5075	0.0395660030186024\\
1.51	0.0395660030186024\\
1.5125	0.0395660030186024\\
1.515	0.0395660030186024\\
1.5175	0.0395660030186024\\
1.52	0.0395660030186024\\
1.5225	0.0395660030186024\\
1.525	0.0395660030186024\\
1.5275	0.0395660030186024\\
1.53	0.0395660030186024\\
1.5325	0.0395660030186024\\
1.535	0.0395660030186024\\
1.5375	0.0395660030186024\\
1.54	0.0395660030186024\\
1.5425	0.0395660030186024\\
1.545	0.0395660030186024\\
1.5475	0.0395660030186024\\
1.55	0.0395660030186024\\
1.5525	0.0395660030186024\\
1.555	0.0395660030186024\\
1.5575	0.0395660030186024\\
1.56	0.0395660030186024\\
1.5625	0.0395660030186024\\
1.565	0.0395660030186024\\
1.5675	0.0395660030186024\\
1.57	0.0395660030186024\\
1.5725	0.0395660030186024\\
1.575	0.0395660030186024\\
1.5775	0.0395660030186024\\
1.58	0.0395660030186024\\
1.5825	0.0395660030186024\\
1.585	0.0395660030186024\\
1.5875	0.0395660030186024\\
1.59	0.0395660030186024\\
1.5925	0.0395660030186024\\
1.595	0.0395660030186024\\
1.5975	0.0395660030186024\\
1.6	0.0395660030186024\\
1.6025	0.0395660030186024\\
1.605	0.0395660030186024\\
1.6075	0.0395660030186024\\
1.61	0.0395660030186024\\
1.6125	0.0395660030186024\\
1.615	0.0395660030186024\\
1.6175	0.0395660030186024\\
1.62	0.0395660030186024\\
1.6225	0.0395660030186024\\
1.625	0.0395660030186024\\
1.6275	0.0395660030186024\\
1.63	0.0395660030186024\\
1.6325	0.0395660030186024\\
1.635	0.0395660030186024\\
1.6375	0.0395660030186024\\
1.64	0.0395660030186024\\
1.6425	0.0395660030186024\\
1.645	0.0395660030186024\\
1.6475	0.0395660030186024\\
1.65	0.0395660030186024\\
1.6525	0.0395660030186024\\
1.655	0.0395660030186024\\
1.6575	0.0395660030186024\\
1.66	0.0395660030186024\\
1.6625	0.0395660030186024\\
1.665	0.0395660030186024\\
1.6675	0.0395660030186024\\
1.67	0.0395660030186024\\
1.6725	0.0395660030186024\\
1.675	0.0395660030186024\\
1.6775	0.0395660030186024\\
1.68	0.0395660030186024\\
1.6825	0.0395660030186024\\
1.685	0.0395660030186024\\
1.6875	0.0395660030186024\\
1.69	0.0395660030186024\\
1.6925	0.0395660030186024\\
1.695	0.0395660030186024\\
1.6975	0.0395660030186024\\
1.7	0.0395660030186024\\
1.7025	0.0395660030186024\\
1.705	0.0395660030186024\\
1.7075	0.0395660030186024\\
1.71	0.0395660030186024\\
1.7125	0.0395660030186024\\
1.715	0.0395660030186024\\
1.7175	0.0395660030186024\\
1.72	0.0395660030186024\\
1.7225	0.0395660030186024\\
1.725	0.0395660030186024\\
1.7275	0.0395660030186024\\
1.73	0.0395660030186024\\
1.7325	0.0395660030186024\\
1.735	0.0395660030186024\\
1.7375	0.0395660030186024\\
1.74	0.0395660030186024\\
1.7425	0.0395660030186024\\
1.745	0.0395660030186024\\
1.7475	0.0395660030186024\\
1.75	0.0395660030186024\\
1.7525	0.0395660030186024\\
1.755	0.0395660030186024\\
1.7575	0.0395660030186024\\
1.76	0.0395660030186024\\
1.7625	0.0395660030186024\\
1.765	0.0395660030186024\\
1.7675	0.0395660030186024\\
1.77	0.0395660030186024\\
1.7725	0.0395660030186024\\
1.775	0.0395660030186024\\
1.7775	0.0395660030186024\\
1.78	0.0395660030186024\\
1.7825	0.0395660030186024\\
1.785	0.0395660030186024\\
1.7875	0.0395660030186024\\
1.79	0.0395660030186024\\
1.7925	0.0395660030186024\\
1.795	0.0395660030186024\\
1.7975	0.0395660030186024\\
1.8	0.0395660030186024\\
1.8025	0.0395660030186024\\
1.805	0.0395660030186024\\
1.8075	0.0395660030186024\\
1.81	0.0395660030186024\\
1.8125	0.0395660030186024\\
1.815	0.0395660030186024\\
1.8175	0.0395660030186024\\
1.82	0.0395660030186024\\
1.8225	0.0395660030186024\\
1.825	0.0395660030186024\\
1.8275	0.0395660030186024\\
1.83	0.0395660030186024\\
1.8325	0.0395660030186024\\
1.835	0.0395660030186024\\
1.8375	0.0395660030186024\\
1.84	0.0395660030186024\\
1.8425	0.0395660030186024\\
1.845	0.0395660030186024\\
1.8475	0.0395660030186024\\
1.85	0.0395660030186024\\
1.8525	0.0395660030186024\\
1.855	0.0395660030186024\\
1.8575	0.0395660030186024\\
1.86	0.0395660030186024\\
1.8625	0.0395660030186024\\
1.865	0.0395660030186024\\
1.8675	0.0395660030186024\\
1.87	0.0395660030186024\\
1.8725	0.0395660030186024\\
1.875	0.0395660030186024\\
1.8775	0.0395660030186024\\
1.88	0.0395660030186024\\
1.8825	0.0395660030186024\\
1.885	0.0395660030186024\\
1.8875	0.0395660030186024\\
1.89	0.0395660030186024\\
1.8925	0.0395660030186024\\
1.895	0.0395660030186024\\
1.8975	0.0395660030186024\\
1.9	0.0395660030186024\\
1.9025	0.0395660030186024\\
1.905	0.0395660030186024\\
1.9075	0.0395660030186024\\
1.91	0.0395660030186024\\
1.9125	0.0395660030186024\\
1.915	0.0395660030186024\\
1.9175	0.0395660030186024\\
1.92	0.0395660030186024\\
1.9225	0.0395660030186024\\
1.925	0.0395660030186024\\
1.9275	0.0395660030186024\\
1.93	0.0395660030186024\\
1.9325	0.0395660030186024\\
1.935	0.0395660030186024\\
1.9375	0.0395660030186024\\
1.94	0.0395660030186024\\
1.9425	0.0395660030186024\\
1.945	0.0395660030186024\\
1.9475	0.0395660030186024\\
1.95	0.0395660030186024\\
1.9525	0.0395660030186024\\
1.955	0.0395660030186024\\
1.9575	0.0395660030186024\\
1.96	0.0395660030186024\\
1.9625	0.0395660030186024\\
1.965	0.0395660030186024\\
1.9675	0.0395660030186024\\
1.97	0.0395660030186024\\
1.9725	0.0395660030186024\\
1.975	0.0395660030186024\\
1.9775	0.0395660030186024\\
1.98	0.0395660030186024\\
1.9825	0.0395660030186024\\
1.985	0.0395660030186024\\
1.9875	0.0395660030186024\\
1.99	0.0395660030186024\\
1.9925	0.0395660030186024\\
1.995	0.0395660030186024\\
1.9975	0.0395660030186024\\
2	0.0395660030186024\\
};
\addlegendentry{$\sqrt{\epsilon_r}=1$};


\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{0.2	0.854498832920396\\
0.2025	0.827973603973531\\
0.205	0.802234173668417\\
0.2075	0.777252303796996\\
0.21	0.753001056439353\\
0.2125	0.729454723600219\\
0.215	0.706588761268157\\
0.2175	0.684379727583101\\
0.22	0.662805224822863\\
0.2225	0.64184384494194\\
0.225	0.621475118416763\\
0.2275	0.601679466170516\\
0.23	0.58243815436803\\
0.2325	0.563733251887191\\
0.235	0.54554759028786\\
0.2375	0.527864726112688\\
0.24	0.510668905366492\\
0.2425	0.493945030032111\\
0.245	0.47767862649103\\
0.2475	0.461855815726594\\
0.25	0.446463285196374\\
0.2525	0.431488262268372\\
0.255	0.416918489123141\\
0.2575	0.402742199030793\\
0.26	0.388948093918198\\
0.2625	0.375525323147507\\
0.265	0.362463463432569\\
0.2675	0.349752499824768\\
0.27	0.337382807704469\\
0.2725	0.325345135718509\\
0.275	0.313630589608161\\
0.2775	0.302230616875641\\
0.28	0.291136992240671\\
0.2825	0.280341803841739\\
0.285	0.269837440139654\\
0.2875	0.259616577483722\\
0.29	0.249672168303373\\
0.2925	0.239997429890474\\
0.295	0.230585833739712\\
0.2975	0.221431095416499\\
0.3	0.212527164923741\\
0.3025	0.203868217540596\\
0.305	0.195448645107981\\
0.3075	0.187263047737158\\
0.31	0.179306225919129\\
0.3125	0.171573173013964\\
0.315	0.164059068100391\\
0.3175	0.15675926916719\\
0.32	0.149669306629015\\
0.3225	0.142784877150294\\
0.325	0.136101837761824\\
0.3275	0.129616200255591\\
0.33	0.123324125844156\\
0.3325	0.117221920071786\\
0.335	0.11130602796522\\
0.3375	0.105573029412661\\
0.34	0.100019634760263\\
0.3425	0.0946426806159702\\
0.345	0.0894391258511651\\
0.3475	0.0844060477911119\\
0.35	0.0795406385857136\\
0.3525	0.0748402017525628\\
0.355	0.0703021488847411\\
0.3575	0.0659239965162345\\
0.36	0.0617033631382537\\
0.3625	0.0576379663601184\\
0.365	0.053725620208731\\
0.3675	0.0499642325610099\\
0.37	0.0463518027039704\\
0.3725	0.0428864190174516\\
0.375	0.0395662567747764\\
0.3775	0.0363895760569094\\
0.38	0.0333547197759342\\
0.3825	0.0304601118039255\\
0.385	0.0277042552035249\\
0.3875	0.0250857305567536\\
0.39	0.0226031943888126\\
0.3925	0.0202553776838225\\
0.395	0.0180410844896527\\
0.3975	0.0159591906091772\\
0.4	0.0140086423754699\\
0.4025	0.0121884555086302\\
0.405	0.0104977140520894\\
0.4075	0.00893556938641072\\
0.41	0.00750123931874756\\
0.4125	0.00619400724627287\\
0.415	0.00501322139203749\\
0.4175	0.00395829411185141\\
0.42	0.00302870127091776\\
0.4225	0.00222398168908338\\
0.425	0.00154373665369237\\
0.4275	0.000987629499161379\\
0.43	0.000555385252511261\\
0.4325	0.000246790344215597\\
0.435	6.16923838439344e-05\\
0.4375	9.41469124882221e-14\\
0.44	6.1682744925366e-05\\
0.4425	0.000246771061621038\\
0.445	0.000555356316720684\\
0.4475	0.000987590895882533\\
0.45	0.00154368836384528\\
0.4525	0.00222392368878068\\
0.455	0.00302863353143958\\
0.4575	0.00395821659961469\\
0.46	0.00501313406856112\\
0.4625	0.00619391006813653\\
0.465	0.00750113223754576\\
0.4675	0.0089354523487019\\
0.47	0.0104975869993383\\
0.4725	0.0121883183771458\\
0.475	0.0140084950963373\\
0.4775	0.0159590331081831\\
0.48	0.0180409166872059\\
0.4825	0.020255199494867\\
0.485	0.0226030057227358\\
0.4875	0.0250855313172871\\
0.49	0.027704045288639\\
0.4925	0.0304598911057168\\
0.495	0.0333544881805054\\
0.4975	0.0363893334442439\\
0.5	0.0395660030186025\\
0.5025	0.0428861539851012\\
0.505	0.046351526256229\\
0.5075	0.0499639445519562\\
0.51	0.0537253204855724\\
0.5125	0.057637654763012\\
0.515	0.0617030395001223\\
0.5175	0.06592366066257\\
0.52	0.0703018006333991\\
0.5225	0.0748398409135469\\
0.525	0.0795402649609467\\
0.5275	0.084405661174199\\
0.53	0.0894387260271407\\
0.5325	0.0946422673610363\\
0.535	0.100019207841511\\
0.5375	0.105572588587781\\
0.54	0.1113055729822\\
0.5425	0.117221450668585\\
0.545	0.123323641748373\\
0.5475	0.129615701184113\\
0.55	0.136101323420453\\
0.5525	0.142784347233361\\
0.555	0.149668760818974\\
0.5575	0.156758707134187\\
0.56	0.164058489501819\\
0.5625	0.17157257749399\\
0.565	0.1793056131082\\
0.5675	0.187262417251483\\
0.57	0.195447996548985\\
0.5725	0.203867550494347\\
0.575	0.212526478960351\\
0.5775	0.22143039008949\\
0.58	0.230585108585351\\
0.5825	0.239996684427079\\
0.585	0.249671402030577\\
0.5875	0.259615789881699\\
0.59	0.269836630668313\\
0.5925	0.280340971939863\\
0.595	0.291136137325023\\
0.5975	0.302229738340014\\
0.6	0.313629686822384\\
0.6025	0.325344208027397\\
0.605	0.337381854426715\\
0.6075	0.349751520251777\\
0.61	0.362462456827228\\
0.6125	0.375524288742887\\
0.615	0.388947030916186\\
0.6175	0.402741106600646\\
0.62	0.416917366399959\\
0.6225	0.431487108351486\\
0.625	0.446462099147643\\
0.6275	0.461854596568601\\
0.63	0.477677373205178\\
0.6325	0.493943741556604\\
0.635	0.510667580594204\\
0.6375	0.527863363888896\\
0.64	0.545546189407853\\
0.6425	0.563731811093728\\
0.645	0.582436672348645\\
0.6475	0.601677941554664\\
0.65	0.621473549772783\\
0.6525	0.641842230773831\\
0.655	0.662803563566862\\
0.6575	0.684378017604041\\
0.66	0.706587000855594\\
0.6625	0.729452910964309\\
0.665	0.752999189706461\\
0.6675	0.77725038100502\\
0.67	0.802232192761802\\
0.6725	0.827971562797942\\
0.675	0.854496729217051\\
0.6775	0.881837305532672\\
0.68	0.910024360931742\\
0.6825	0.939090506078665\\
0.685	0.96906998490085\\
0.6875	0.999998772836461\\
0.69	0.969072363613389\\
0.6925	0.939092812056027\\
0.695	0.910026596915509\\
0.6975	0.881839474133076\\
0.7	0.854498832920396\\
0.7025	0.827973603973531\\
0.705	0.802234173668417\\
0.7075	0.777252303796996\\
0.71	0.753001056439353\\
0.7125	0.729454723600219\\
0.715	0.706588761268156\\
0.7175	0.684379727583101\\
0.72	0.662805224822862\\
0.7225	0.64184384494194\\
0.725	0.621475118416764\\
0.7275	0.601679466170516\\
0.73	0.58243815436803\\
0.7325	0.563733251887192\\
0.735	0.54554759028786\\
0.7375	0.527864726112688\\
0.74	0.510668905366492\\
0.7425	0.49394503003211\\
0.745	0.47767862649103\\
0.7475	0.461855815726594\\
0.75	0.446463285196373\\
0.7525	0.431488262268372\\
0.755	0.416918489123141\\
0.7575	0.402742199030793\\
0.76	0.388948093918198\\
0.7625	0.375525323147507\\
0.765	0.362463463432569\\
0.7675	0.349752499824768\\
0.77	0.337382807704469\\
0.7725	0.325345135718509\\
0.775	0.313630589608161\\
0.7775	0.302230616875641\\
0.78	0.291136992240671\\
0.7825	0.280341803841738\\
0.785	0.269837440139654\\
0.7875	0.259616577483721\\
0.79	0.249672168303372\\
0.7925	0.239997429890473\\
0.795	0.230585833739712\\
0.7975	0.221431095416499\\
0.8	0.212527164923741\\
0.8025	0.203868217540596\\
0.805	0.195448645107981\\
0.8075	0.187263047737158\\
0.81	0.179306225919129\\
0.8125	0.171573173013964\\
0.815	0.16405906810039\\
0.8175	0.15675926916719\\
0.82	0.149669306629015\\
0.8225	0.142784877150294\\
0.825	0.136101837761824\\
0.8275	0.129616200255591\\
0.83	0.123324125844156\\
0.8325	0.117221920071787\\
0.835	0.11130602796522\\
0.8375	0.105573029412661\\
0.84	0.100019634760262\\
0.8425	0.0946426806159703\\
0.845	0.0894391258511653\\
0.8475	0.0844060477911119\\
0.85	0.0795406385857133\\
0.8525	0.0748402017525627\\
0.855	0.070302148884741\\
0.8575	0.0659239965162346\\
0.86	0.0617033631382537\\
0.8625	0.0576379663601182\\
0.865	0.0537256202087306\\
0.8675	0.0499642325610099\\
0.87	0.0463518027039704\\
0.8725	0.0428864190174516\\
0.875	0.0395662567747763\\
0.8775	0.0363895760569093\\
0.88	0.033354719775934\\
0.8825	0.0304601118039256\\
0.885	0.0277042552035248\\
0.8875	0.0250857305567534\\
0.89	0.0226031943888124\\
0.8925	0.0202553776838224\\
0.895	0.0180410844896527\\
0.8975	0.0159591906091772\\
0.9	0.0140086423754698\\
0.9025	0.0121884555086302\\
0.905	0.0104977140520894\\
0.9075	0.0089355693864108\\
0.91	0.00750123931874756\\
0.9125	0.00619400724627278\\
0.915	0.00501322139203751\\
0.9175	0.0039582941118515\\
0.92	0.00302870127091782\\
0.9225	0.00222398168908332\\
0.925	0.00154373665369237\\
0.9275	0.000987629499161379\\
0.93	0.000555385252511289\\
0.9325	0.00024679034421557\\
0.935	6.16923838439344e-05\\
0.9375	9.41469124882221e-14\\
0.94	6.1682744925366e-05\\
0.9425	0.000246771061621038\\
0.945	0.000555356316720684\\
0.9475	0.000987590895882533\\
0.95	0.00154368836384528\\
0.9525	0.00222392368878073\\
0.955	0.00302863353143956\\
0.9575	0.00395821659961469\\
0.96	0.00501313406856112\\
0.9625	0.00619391006813653\\
0.965	0.00750113223754585\\
0.9675	0.0089354523487019\\
0.97	0.0104975869993383\\
0.9725	0.0121883183771459\\
0.975	0.0140084950963372\\
0.9775	0.0159590331081833\\
0.98	0.0180409166872058\\
0.9825	0.020255199494867\\
0.985	0.022603005722736\\
0.9875	0.0250855313172871\\
0.99	0.027704045288639\\
0.9925	0.0304598911057166\\
0.995	0.0333544881805055\\
0.9975	0.0363893334442439\\
1	0.0395660030186025\\
1.0025	0.0428861539851014\\
1.005	0.0463515262562286\\
1.0075	0.0499639445519564\\
1.01	0.0537253204855721\\
1.0125	0.057637654763012\\
1.015	0.0617030395001225\\
1.0175	0.0659236606625698\\
1.02	0.0703018006333993\\
1.0225	0.0748398409135467\\
1.025	0.0795402649609468\\
1.0275	0.084405661174199\\
1.03	0.0894387260271409\\
1.0325	0.0946422673610364\\
1.035	0.100019207841511\\
1.0375	0.105572588587782\\
1.04	0.1113055729822\\
1.0425	0.117221450668585\\
1.045	0.123323641748374\\
1.0475	0.129615701184113\\
1.05	0.136101323420454\\
1.0525	0.142784347233361\\
1.055	0.149668760818974\\
1.0575	0.156758707134187\\
1.06	0.164058489501819\\
1.0625	0.17157257749399\\
1.065	0.1793056131082\\
1.0675	0.187262417251483\\
1.07	0.195447996548985\\
1.0725	0.203867550494347\\
1.075	0.212526478960351\\
1.0775	0.221430390089489\\
1.08	0.230585108585352\\
1.0825	0.23999668442708\\
1.085	0.249671402030577\\
1.0875	0.2596157898817\\
1.09	0.269836630668313\\
1.0925	0.280340971939863\\
1.095	0.291136137325022\\
1.0975	0.302229738340014\\
1.1	0.313629686822384\\
1.1025	0.325344208027397\\
1.105	0.337381854426715\\
1.1075	0.349751520251777\\
1.11	0.362462456827228\\
1.1125	0.375524288742886\\
1.115	0.388947030916185\\
1.1175	0.402741106600645\\
1.12	0.416917366399958\\
1.1225	0.431487108351487\\
1.125	0.446462099147642\\
1.1275	0.461854596568601\\
1.13	0.477677373205178\\
1.1325	0.493943741556605\\
1.135	0.510667580594204\\
1.1375	0.527863363888896\\
1.14	0.545546189407853\\
1.1425	0.563731811093727\\
1.145	0.582436672348644\\
1.1475	0.601677941554664\\
1.15	0.621473549772782\\
1.1525	0.641842230773831\\
1.155	0.662803563566861\\
1.1575	0.684378017604041\\
1.16	0.706587000855592\\
1.1625	0.729452910964309\\
1.165	0.752999189706461\\
1.1675	0.77725038100502\\
1.17	0.802232192761801\\
1.1725	0.827971562797942\\
1.175	0.854496729217051\\
1.1775	0.881837305532672\\
1.18	0.91002436093174\\
1.1825	0.939090506078665\\
1.185	0.969069984900849\\
1.1875	0.999998772836461\\
1.19	0.969072363613387\\
1.1925	0.939092812056028\\
1.195	0.910026596915507\\
1.1975	0.881839474133076\\
1.2	0.854498832920395\\
1.2025	0.827973603973531\\
1.205	0.802234173668417\\
1.2075	0.777252303796996\\
1.21	0.753001056439353\\
1.2125	0.729454723600219\\
1.215	0.706588761268157\\
1.2175	0.684379727583101\\
1.22	0.662805224822863\\
1.2225	0.64184384494194\\
1.225	0.621475118416763\\
1.2275	0.601679466170515\\
1.23	0.582438154368029\\
1.2325	0.563733251887192\\
1.235	0.54554759028786\\
1.2375	0.527864726112688\\
1.24	0.510668905366491\\
1.2425	0.493945030032111\\
1.245	0.47767862649103\\
1.2475	0.461855815726594\\
1.25	0.446463285196373\\
1.2525	0.431488262268372\\
1.255	0.416918489123141\\
1.2575	0.402742199030794\\
1.26	0.388948093918198\\
1.2625	0.375525323147507\\
1.265	0.362463463432569\\
1.2675	0.349752499824769\\
1.27	0.337382807704469\\
1.2725	0.325345135718509\\
1.275	0.31363058960816\\
1.2775	0.302230616875642\\
1.28	0.291136992240672\\
1.2825	0.280341803841739\\
1.285	0.269837440139654\\
1.2875	0.259616577483721\\
1.29	0.249672168303373\\
1.2925	0.239997429890474\\
1.295	0.230585833739712\\
1.2975	0.221431095416499\\
1.3	0.212527164923741\\
1.3025	0.203868217540596\\
1.305	0.195448645107982\\
1.3075	0.187263047737158\\
1.31	0.179306225919128\\
1.3125	0.171573173013964\\
1.315	0.16405906810039\\
1.3175	0.15675926916719\\
1.32	0.149669306629015\\
1.3225	0.142784877150294\\
1.325	0.136101837761824\\
1.3275	0.129616200255591\\
1.33	0.123324125844156\\
1.3325	0.117221920071787\\
1.335	0.11130602796522\\
1.3375	0.105573029412661\\
1.34	0.100019634760263\\
1.3425	0.0946426806159706\\
1.345	0.0894391258511651\\
1.3475	0.0844060477911118\\
1.35	0.0795406385857135\\
1.3525	0.0748402017525632\\
1.355	0.0703021488847413\\
1.3575	0.0659239965162345\\
1.36	0.0617033631382535\\
1.3625	0.0576379663601183\\
1.365	0.0537256202087311\\
1.3675	0.0499642325610099\\
1.37	0.0463518027039702\\
1.3725	0.0428864190174512\\
1.375	0.0395662567747763\\
1.3775	0.0363895760569096\\
1.38	0.0333547197759341\\
1.3825	0.0304601118039253\\
1.385	0.0277042552035249\\
1.3875	0.0250857305567533\\
1.39	0.0226031943888125\\
1.3925	0.0202553776838223\\
1.395	0.0180410844896528\\
1.3975	0.0159591906091771\\
1.4	0.0140086423754699\\
1.4025	0.0121884555086301\\
1.405	0.0104977140520894\\
1.4075	0.00893556938641077\\
1.41	0.00750123931874748\\
1.4125	0.00619400724627292\\
1.415	0.0050132213920376\\
1.4175	0.0039582941118515\\
1.42	0.00302870127091776\\
1.4225	0.00222398168908335\\
1.425	0.00154373665369237\\
1.4275	0.000987629499161434\\
1.43	0.000555385252511261\\
1.4325	0.00024679034421557\\
1.435	6.16923838439344e-05\\
1.4375	9.41469124882221e-14\\
1.44	6.1682744925366e-05\\
1.4425	0.000246771061621038\\
1.445	0.000555356316720684\\
1.4475	0.000987590895882533\\
1.45	0.00154368836384525\\
1.4525	0.00222392368878068\\
1.455	0.00302863353143956\\
1.4575	0.00395821659961469\\
1.46	0.0050131340685611\\
1.4625	0.00619391006813641\\
1.465	0.00750113223754574\\
1.4675	0.0089354523487019\\
1.47	0.0104975869993384\\
1.4725	0.0121883183771458\\
1.475	0.0140084950963371\\
1.4775	0.0159590331081832\\
1.48	0.018040916687206\\
1.4825	0.0202551994948671\\
1.485	0.0226030057227358\\
1.4875	0.025085531317287\\
1.49	0.027704045288639\\
1.4925	0.0304598911057168\\
1.495	0.0333544881805055\\
1.4975	0.036389333444244\\
1.5	0.0395660030186025\\
1.5025	0.0428861539851014\\
1.505	0.0463515262562291\\
1.5075	0.0499639445519564\\
1.51	0.0537253204855724\\
1.5125	0.057637654763012\\
1.515	0.0617030395001224\\
1.5175	0.0659236606625698\\
1.52	0.0703018006333992\\
1.5225	0.0748398409135467\\
1.525	0.0795402649609467\\
1.5275	0.0844056611741988\\
1.53	0.0894387260271408\\
1.5325	0.0946422673610361\\
1.535	0.100019207841511\\
1.5375	0.105572588587781\\
1.54	0.111305572982199\\
1.5425	0.117221450668585\\
1.545	0.123323641748373\\
1.5475	0.129615701184112\\
1.55	0.136101323420453\\
1.5525	0.142784347233361\\
1.555	0.149668760818975\\
1.5575	0.156758707134187\\
1.56	0.164058489501818\\
1.5625	0.17157257749399\\
1.565	0.1793056131082\\
1.5675	0.187262417251483\\
1.57	0.195447996548984\\
1.5725	0.203867550494347\\
1.575	0.212526478960351\\
1.5775	0.22143039008949\\
1.58	0.230585108585352\\
1.5825	0.239996684427079\\
1.585	0.249671402030577\\
1.5875	0.2596157898817\\
1.59	0.269836630668313\\
1.5925	0.280340971939863\\
1.595	0.291136137325022\\
1.5975	0.302229738340014\\
1.6	0.313629686822383\\
1.6025	0.325344208027397\\
1.605	0.337381854426716\\
1.6075	0.349751520251777\\
1.61	0.362462456827227\\
1.6125	0.375524288742887\\
1.615	0.388947030916186\\
1.6175	0.402741106600647\\
1.62	0.416917366399957\\
1.6225	0.431487108351486\\
1.625	0.446462099147643\\
1.6275	0.461854596568602\\
1.63	0.47767737320518\\
1.6325	0.493943741556603\\
1.635	0.510667580594203\\
1.6375	0.527863363888897\\
1.64	0.545546189407855\\
1.6425	0.563731811093728\\
1.645	0.582436672348644\\
1.6475	0.601677941554664\\
1.65	0.621473549772784\\
1.6525	0.641842230773831\\
1.655	0.662803563566861\\
1.6575	0.684378017604041\\
1.66	0.706587000855595\\
1.6625	0.729452910964309\\
1.665	0.752999189706462\\
1.6675	0.77725038100502\\
1.67	0.802232192761803\\
1.6725	0.827971562797942\\
1.675	0.854496729217052\\
1.6775	0.881837305532673\\
1.68	0.910024360931742\\
1.6825	0.939090506078663\\
1.685	0.96906998490085\\
1.6875	0.999998772836462\\
1.69	0.969072363613393\\
1.6925	0.939092812056029\\
1.695	0.910026596915509\\
1.6975	0.881839474133075\\
1.7	0.854498832920394\\
1.7025	0.827973603973533\\
1.705	0.802234173668419\\
1.7075	0.777252303796996\\
1.71	0.753001056439352\\
1.7125	0.72945472360022\\
1.715	0.706588761268158\\
1.7175	0.684379727583101\\
1.72	0.662805224822862\\
1.7225	0.64184384494194\\
1.725	0.621475118416763\\
1.7275	0.601679466170516\\
1.73	0.582438154368029\\
1.7325	0.563733251887192\\
1.735	0.54554759028786\\
1.7375	0.527864726112687\\
1.74	0.510668905366492\\
1.7425	0.493945030032112\\
1.745	0.477678626491031\\
1.7475	0.461855815726593\\
1.75	0.446463285196372\\
1.7525	0.431488262268373\\
1.755	0.416918489123142\\
1.7575	0.402742199030793\\
1.76	0.388948093918197\\
1.7625	0.375525323147506\\
1.765	0.36246346343257\\
1.7675	0.349752499824768\\
1.77	0.337382807704468\\
1.7725	0.325345135718508\\
1.775	0.31363058960816\\
1.7775	0.302230616875642\\
1.78	0.291136992240671\\
1.7825	0.280341803841738\\
1.785	0.269837440139654\\
1.7875	0.259616577483721\\
1.79	0.249672168303373\\
1.7925	0.239997429890473\\
1.795	0.230585833739712\\
1.7975	0.221431095416499\\
1.8	0.212527164923741\\
1.8025	0.203868217540596\\
1.805	0.195448645107982\\
1.8075	0.187263047737158\\
1.81	0.179306225919128\\
1.8125	0.171573173013964\\
1.815	0.164059068100391\\
1.8175	0.15675926916719\\
1.82	0.149669306629015\\
1.8225	0.142784877150293\\
1.825	0.136101837761825\\
1.8275	0.129616200255591\\
1.83	0.123324125844156\\
1.8325	0.117221920071786\\
1.835	0.111306027965219\\
1.8375	0.105573029412661\\
1.84	0.100019634760263\\
1.8425	0.09464268061597\\
1.845	0.0894391258511646\\
1.8475	0.0844060477911118\\
1.85	0.0795406385857137\\
1.8525	0.0748402017525628\\
1.855	0.0703021488847408\\
1.8575	0.0659239965162345\\
1.86	0.0617033631382535\\
1.8625	0.0576379663601183\\
1.865	0.0537256202087307\\
1.8675	0.0499642325610099\\
1.87	0.0463518027039703\\
1.8725	0.0428864190174517\\
1.875	0.0395662567747763\\
1.8775	0.0363895760569096\\
1.88	0.0333547197759342\\
1.8825	0.0304601118039253\\
1.885	0.0277042552035249\\
1.8875	0.0250857305567537\\
1.89	0.0226031943888126\\
1.8925	0.0202553776838223\\
1.895	0.0180410844896526\\
1.8975	0.0159591906091774\\
1.9	0.0140086423754699\\
1.9025	0.0121884555086301\\
1.905	0.0104977140520893\\
1.9075	0.00893556938641058\\
1.91	0.00750123931874767\\
1.9125	0.00619400724627287\\
1.915	0.00501322139203751\\
1.9175	0.00395829411185139\\
1.92	0.00302870127091779\\
1.9225	0.00222398168908338\\
1.925	0.0015437366536924\\
1.9275	0.000987629499161323\\
1.93	0.000555385252511261\\
1.9325	0.00024679034421557\\
1.935	6.16923838439344e-05\\
1.9375	9.41469124882221e-14\\
1.94	6.1682744925366e-05\\
1.9425	0.000246771061621038\\
1.945	0.000555356316720684\\
1.9475	0.000987590895882533\\
1.95	0.00154368836384525\\
1.9525	0.00222392368878068\\
1.955	0.00302863353143961\\
1.9575	0.0039582165996148\\
1.96	0.0050131340685611\\
1.9625	0.00619391006813641\\
1.965	0.00750113223754593\\
1.9675	0.00893545234870204\\
1.97	0.0104975869993381\\
1.9725	0.0121883183771458\\
1.975	0.0140084950963374\\
1.9775	0.0159590331081833\\
1.98	0.018040916687206\\
1.9825	0.0202551994948669\\
1.985	0.0226030057227358\\
1.9875	0.0250855313172873\\
1.99	0.027704045288639\\
1.9925	0.0304598911057168\\
1.995	0.0333544881805054\\
1.9975	0.036389333444244\\
2	0.0395660030186024\\
};
\addlegendentry{$\sqrt{\epsilon_r}=2$};

\end{axis}
\end{tikzpicture}%

==> figures/ULAopt_050d_3ant.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
view={0}{90},
scale only axis,
xmin=0.25,
xmax=1.75,
xlabel={$l_{12}$ in $\lambda_0$},
xmajorgrids,
ymin=0.25,
ymax=1.75,
ymajorgrids,
ylabel={$l_{13}$ in $\lambda_0$},
zmin=0,
zmax=1,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%colormap/jet,	%hot, cool, jet, blackwhite
colormap={}{rgb(0pt)=(1, 1, 1);
        rgb(1000pt)=(0.0784313753247261,0.168627455830574,0.549019634723663)},
colorbar,
point meta min=0,
point meta max=1,
colorbar style={
        at={(1.1,0)},
        anchor=south west,
        height=\pgfkeysvalueof{/pgfplots/parent axis height},
				width=2.5mm,
        %title={SDoF}
        }
]

\addplot3[%
surf,
shader=interp,	% flat, faceted, interp
draw=black,
colormap={}{rgb(0pt)=(1, 1, 1);
        rgb(1000pt)=(0.0784313753247261,0.168627455830574,0.549019634723663)},
mesh/rows=56,
mesh/cols=56
]
table[row sep=crcr,header=false] {0.25	0.25	0.412\\
0.25	0.277	0.341\\
0.25	0.305	0.288\\
0.25	0.332	0.252\\
0.25	0.359	0.221\\
0.25	0.386	0.202\\
0.25	0.414	0.191\\
0.25	0.441	0.189\\
0.25	0.468	0.192\\
0.25	0.495	0.199\\
0.25	0.523	0.208\\
0.25	0.55	0.218\\
0.25	0.577	0.228\\
0.25	0.605	0.238\\
0.25	0.632	0.23\\
0.25	0.659	0.172\\
0.25	0.686	0.122\\
0.25	0.714	0.081\\
0.25	0.741	0.049\\
0.25	0.768	0.024\\
0.25	0.795	0.008\\
0.25	0.823	0.001\\
0.25	0.85	0.002\\
0.25	0.877	0.011\\
0.25	0.905	0.031\\
0.25	0.932	0.06\\
0.25	0.959	0.1\\
0.25	0.986	0.153\\
0.25	1.014	0.219\\
0.25	1.041	0.3\\
0.25	1.068	0.396\\
0.25	1.095	0.507\\
0.25	1.123	0.625\\
0.25	1.15	0.628\\
0.25	1.177	0.589\\
0.25	1.205	0.528\\
0.25	1.232	0.458\\
0.25	1.259	0.386\\
0.25	1.286	0.322\\
0.25	1.314	0.274\\
0.25	1.341	0.241\\
0.25	1.368	0.214\\
0.25	1.395	0.197\\
0.25	1.423	0.19\\
0.25	1.45	0.189\\
0.25	1.477	0.194\\
0.25	1.505	0.201\\
0.25	1.532	0.211\\
0.25	1.559	0.222\\
0.25	1.586	0.232\\
0.25	1.614	0.242\\
0.25	1.641	0.21\\
0.25	1.668	0.155\\
0.25	1.695	0.108\\
0.25	1.723	0.069\\
0.25	1.75	0.039\\
0.277	0.25	0.466\\
0.277	0.277	0.375\\
0.277	0.305	0.305\\
0.277	0.332	0.252\\
0.277	0.359	0.205\\
0.277	0.386	0.171\\
0.277	0.414	0.148\\
0.277	0.441	0.135\\
0.277	0.468	0.129\\
0.277	0.495	0.129\\
0.277	0.523	0.133\\
0.277	0.55	0.139\\
0.277	0.577	0.148\\
0.277	0.605	0.157\\
0.277	0.632	0.166\\
0.277	0.659	0.161\\
0.277	0.686	0.115\\
0.277	0.714	0.076\\
0.277	0.741	0.046\\
0.277	0.768	0.023\\
0.277	0.795	0.008\\
0.277	0.823	0.001\\
0.277	0.85	0.002\\
0.277	0.877	0.011\\
0.277	0.905	0.029\\
0.277	0.932	0.058\\
0.277	0.959	0.097\\
0.277	0.986	0.148\\
0.277	1.014	0.214\\
0.277	1.041	0.297\\
0.277	1.068	0.4\\
0.277	1.095	0.526\\
0.277	1.123	0.678\\
0.277	1.15	0.843\\
0.277	1.177	0.809\\
0.277	1.205	0.678\\
0.277	1.232	0.541\\
0.277	1.259	0.433\\
0.277	1.286	0.349\\
0.277	1.314	0.286\\
0.277	1.341	0.235\\
0.277	1.368	0.192\\
0.277	1.395	0.162\\
0.277	1.423	0.143\\
0.277	1.45	0.132\\
0.277	1.477	0.129\\
0.277	1.505	0.13\\
0.277	1.532	0.135\\
0.277	1.559	0.142\\
0.277	1.586	0.15\\
0.277	1.614	0.16\\
0.277	1.641	0.17\\
0.277	1.668	0.145\\
0.277	1.695	0.101\\
0.277	1.723	0.065\\
0.277	1.75	0.037\\
0.305	0.25	0.497\\
0.305	0.277	0.395\\
0.305	0.305	0.315\\
0.305	0.332	0.253\\
0.305	0.359	0.194\\
0.305	0.386	0.15\\
0.305	0.414	0.119\\
0.305	0.441	0.098\\
0.305	0.468	0.086\\
0.305	0.495	0.08\\
0.305	0.523	0.08\\
0.305	0.55	0.082\\
0.305	0.577	0.088\\
0.305	0.605	0.094\\
0.305	0.632	0.103\\
0.305	0.659	0.111\\
0.305	0.686	0.108\\
0.305	0.714	0.072\\
0.305	0.741	0.043\\
0.305	0.768	0.022\\
0.305	0.795	0.007\\
0.305	0.823	0.001\\
0.305	0.85	0.001\\
0.305	0.877	0.01\\
0.305	0.905	0.028\\
0.305	0.932	0.054\\
0.305	0.959	0.091\\
0.305	0.986	0.14\\
0.305	1.014	0.202\\
0.305	1.041	0.28\\
0.305	1.068	0.377\\
0.305	1.095	0.496\\
0.305	1.123	0.642\\
0.305	1.15	0.795\\
0.305	1.177	0.871\\
0.305	1.205	0.725\\
0.305	1.232	0.578\\
0.305	1.259	0.46\\
0.305	1.286	0.366\\
0.305	1.314	0.293\\
0.305	1.341	0.232\\
0.305	1.368	0.178\\
0.305	1.395	0.138\\
0.305	1.423	0.111\\
0.305	1.45	0.093\\
0.305	1.477	0.084\\
0.305	1.505	0.08\\
0.305	1.532	0.08\\
0.305	1.559	0.084\\
0.305	1.586	0.09\\
0.305	1.614	0.097\\
0.305	1.641	0.105\\
0.305	1.668	0.115\\
0.305	1.695	0.096\\
0.305	1.723	0.062\\
0.305	1.75	0.035\\
0.332	0.25	0.488\\
0.332	0.277	0.396\\
0.332	0.305	0.318\\
0.332	0.332	0.253\\
0.332	0.359	0.189\\
0.332	0.386	0.14\\
0.332	0.414	0.103\\
0.332	0.441	0.077\\
0.332	0.468	0.059\\
0.332	0.495	0.049\\
0.332	0.523	0.044\\
0.332	0.55	0.044\\
0.332	0.577	0.046\\
0.332	0.605	0.05\\
0.332	0.632	0.056\\
0.332	0.659	0.063\\
0.332	0.686	0.07\\
0.332	0.714	0.069\\
0.332	0.741	0.041\\
0.332	0.768	0.021\\
0.332	0.795	0.007\\
0.332	0.823	0.001\\
0.332	0.85	0.001\\
0.332	0.877	0.01\\
0.332	0.905	0.026\\
0.332	0.932	0.051\\
0.332	0.959	0.086\\
0.332	0.986	0.131\\
0.332	1.014	0.188\\
0.332	1.041	0.259\\
0.332	1.068	0.346\\
0.332	1.095	0.435\\
0.332	1.123	0.504\\
0.332	1.15	0.578\\
0.332	1.177	0.639\\
0.332	1.205	0.649\\
0.332	1.232	0.555\\
0.332	1.259	0.456\\
0.332	1.286	0.368\\
0.332	1.314	0.295\\
0.332	1.341	0.231\\
0.332	1.368	0.171\\
0.332	1.395	0.126\\
0.332	1.423	0.093\\
0.332	1.45	0.07\\
0.332	1.477	0.055\\
0.332	1.505	0.047\\
0.332	1.532	0.044\\
0.332	1.559	0.044\\
0.332	1.586	0.047\\
0.332	1.614	0.052\\
0.332	1.641	0.058\\
0.332	1.668	0.065\\
0.332	1.695	0.073\\
0.332	1.723	0.059\\
0.332	1.75	0.034\\
0.359	0.25	0.445\\
0.359	0.277	0.377\\
0.359	0.305	0.312\\
0.359	0.332	0.253\\
0.359	0.359	0.191\\
0.359	0.386	0.139\\
0.359	0.414	0.099\\
0.359	0.441	0.069\\
0.359	0.468	0.048\\
0.359	0.495	0.034\\
0.359	0.523	0.025\\
0.359	0.55	0.021\\
0.359	0.577	0.02\\
0.359	0.605	0.021\\
0.359	0.632	0.024\\
0.359	0.659	0.029\\
0.359	0.686	0.034\\
0.359	0.714	0.04\\
0.359	0.741	0.04\\
0.359	0.768	0.02\\
0.359	0.795	0.007\\
0.359	0.823	0.001\\
0.359	0.85	0.001\\
0.359	0.877	0.009\\
0.359	0.905	0.025\\
0.359	0.932	0.049\\
0.359	0.959	0.081\\
0.359	0.986	0.123\\
0.359	1.014	0.176\\
0.359	1.041	0.229\\
0.359	1.068	0.266\\
0.359	1.095	0.309\\
0.359	1.123	0.358\\
0.359	1.15	0.41\\
0.359	1.177	0.459\\
0.359	1.205	0.49\\
0.359	1.232	0.486\\
0.359	1.259	0.423\\
0.359	1.286	0.355\\
0.359	1.314	0.291\\
0.359	1.341	0.232\\
0.359	1.368	0.172\\
0.359	1.395	0.125\\
0.359	1.423	0.088\\
0.359	1.45	0.061\\
0.359	1.477	0.042\\
0.359	1.505	0.03\\
0.359	1.532	0.023\\
0.359	1.559	0.02\\
0.359	1.586	0.02\\
0.359	1.614	0.022\\
0.359	1.641	0.025\\
0.359	1.668	0.03\\
0.359	1.695	0.036\\
0.359	1.723	0.043\\
0.359	1.75	0.032\\
0.386	0.25	0.376\\
0.386	0.277	0.344\\
0.386	0.305	0.299\\
0.386	0.332	0.253\\
0.386	0.359	0.198\\
0.386	0.386	0.149\\
0.386	0.414	0.108\\
0.386	0.441	0.075\\
0.386	0.468	0.051\\
0.386	0.495	0.033\\
0.386	0.523	0.021\\
0.386	0.55	0.013\\
0.386	0.577	0.009\\
0.386	0.605	0.007\\
0.386	0.632	0.007\\
0.386	0.659	0.008\\
0.386	0.686	0.011\\
0.386	0.714	0.015\\
0.386	0.741	0.019\\
0.386	0.768	0.019\\
0.386	0.795	0.006\\
0.386	0.823	0.001\\
0.386	0.85	0.001\\
0.386	0.877	0.009\\
0.386	0.905	0.024\\
0.386	0.932	0.046\\
0.386	0.959	0.077\\
0.386	0.986	0.108\\
0.386	1.014	0.127\\
0.386	1.041	0.15\\
0.386	1.068	0.177\\
0.386	1.095	0.209\\
0.386	1.123	0.245\\
0.386	1.15	0.284\\
0.386	1.177	0.324\\
0.386	1.205	0.358\\
0.386	1.232	0.376\\
0.386	1.259	0.371\\
0.386	1.286	0.329\\
0.386	1.314	0.283\\
0.386	1.341	0.234\\
0.386	1.368	0.181\\
0.386	1.395	0.134\\
0.386	1.423	0.096\\
0.386	1.45	0.066\\
0.386	1.477	0.044\\
0.386	1.505	0.028\\
0.386	1.532	0.018\\
0.386	1.559	0.011\\
0.386	1.586	0.008\\
0.386	1.614	0.007\\
0.386	1.641	0.007\\
0.386	1.668	0.009\\
0.386	1.695	0.012\\
0.386	1.723	0.016\\
0.386	1.75	0.021\\
0.414	0.25	0.295\\
0.414	0.277	0.299\\
0.414	0.305	0.28\\
0.414	0.332	0.252\\
0.414	0.359	0.211\\
0.414	0.386	0.169\\
0.414	0.414	0.13\\
0.414	0.441	0.096\\
0.414	0.468	0.069\\
0.414	0.495	0.047\\
0.414	0.523	0.031\\
0.414	0.55	0.02\\
0.414	0.577	0.011\\
0.414	0.605	0.006\\
0.414	0.632	0.003\\
0.414	0.659	0.001\\
0.414	0.686	0.001\\
0.414	0.714	0.002\\
0.414	0.741	0.004\\
0.414	0.768	0.006\\
0.414	0.795	0.006\\
0.414	0.823	0.001\\
0.414	0.85	0.001\\
0.414	0.877	0.009\\
0.414	0.905	0.023\\
0.414	0.932	0.039\\
0.414	0.959	0.049\\
0.414	0.986	0.061\\
0.414	1.014	0.074\\
0.414	1.041	0.09\\
0.414	1.068	0.11\\
0.414	1.095	0.132\\
0.414	1.123	0.159\\
0.414	1.15	0.189\\
0.414	1.177	0.222\\
0.414	1.205	0.255\\
0.414	1.232	0.283\\
0.414	1.259	0.298\\
0.414	1.286	0.296\\
0.414	1.314	0.271\\
0.414	1.341	0.239\\
0.414	1.368	0.197\\
0.414	1.395	0.155\\
0.414	1.423	0.118\\
0.414	1.45	0.086\\
0.414	1.477	0.061\\
0.414	1.505	0.041\\
0.414	1.532	0.027\\
0.414	1.559	0.017\\
0.414	1.586	0.009\\
0.414	1.614	0.005\\
0.414	1.641	0.002\\
0.414	1.668	0.001\\
0.414	1.695	0.001\\
0.414	1.723	0.003\\
0.414	1.75	0.005\\
0.441	0.25	0.227\\
0.441	0.277	0.248\\
0.441	0.305	0.258\\
0.441	0.332	0.251\\
0.441	0.359	0.229\\
0.441	0.386	0.199\\
0.441	0.414	0.165\\
0.441	0.441	0.131\\
0.441	0.468	0.102\\
0.441	0.495	0.077\\
0.441	0.523	0.057\\
0.441	0.55	0.041\\
0.441	0.577	0.029\\
0.441	0.605	0.019\\
0.441	0.632	0.012\\
0.441	0.659	0.007\\
0.441	0.686	0.004\\
0.441	0.714	0.002\\
0.441	0.741	0\\
0.441	0.768	0\\
0.441	0.795	0\\
0.441	0.823	0\\
0.441	0.85	0.001\\
0.441	0.877	0.006\\
0.441	0.905	0.01\\
0.441	0.932	0.014\\
0.441	0.959	0.02\\
0.441	0.986	0.027\\
0.441	1.014	0.036\\
0.441	1.041	0.047\\
0.441	1.068	0.06\\
0.441	1.095	0.077\\
0.441	1.123	0.097\\
0.441	1.15	0.12\\
0.441	1.177	0.147\\
0.441	1.205	0.177\\
0.441	1.232	0.208\\
0.441	1.259	0.235\\
0.441	1.286	0.253\\
0.441	1.314	0.257\\
0.441	1.341	0.245\\
0.441	1.368	0.22\\
0.441	1.395	0.187\\
0.441	1.423	0.153\\
0.441	1.45	0.121\\
0.441	1.477	0.093\\
0.441	1.505	0.07\\
0.441	1.532	0.051\\
0.441	1.559	0.037\\
0.441	1.586	0.025\\
0.441	1.614	0.017\\
0.441	1.641	0.01\\
0.441	1.668	0.006\\
0.441	1.695	0.003\\
0.441	1.723	0.001\\
0.441	1.75	0\\
0.468	0.25	0.173\\
0.468	0.277	0.205\\
0.468	0.305	0.233\\
0.468	0.332	0.249\\
0.468	0.359	0.251\\
0.468	0.386	0.238\\
0.468	0.414	0.213\\
0.468	0.441	0.183\\
0.468	0.468	0.153\\
0.468	0.495	0.124\\
0.468	0.523	0.099\\
0.468	0.55	0.078\\
0.468	0.577	0.061\\
0.468	0.605	0.047\\
0.468	0.632	0.035\\
0.468	0.659	0.026\\
0.468	0.686	0.019\\
0.468	0.714	0.013\\
0.468	0.741	0.009\\
0.468	0.768	0.005\\
0.468	0.795	0.003\\
0.468	0.823	0\\
0.468	0.85	0\\
0.468	0.877	0\\
0.468	0.905	0.001\\
0.468	0.932	0.002\\
0.468	0.959	0.004\\
0.468	0.986	0.008\\
0.468	1.014	0.012\\
0.468	1.041	0.019\\
0.468	1.068	0.028\\
0.468	1.095	0.039\\
0.468	1.123	0.053\\
0.468	1.15	0.071\\
0.468	1.177	0.094\\
0.468	1.205	0.121\\
0.468	1.232	0.151\\
0.468	1.259	0.184\\
0.468	1.286	0.215\\
0.468	1.314	0.24\\
0.468	1.341	0.252\\
0.468	1.368	0.248\\
0.468	1.395	0.231\\
0.468	1.423	0.204\\
0.468	1.45	0.173\\
0.468	1.477	0.143\\
0.468	1.505	0.116\\
0.468	1.532	0.092\\
0.468	1.559	0.072\\
0.468	1.586	0.056\\
0.468	1.614	0.043\\
0.468	1.641	0.032\\
0.468	1.668	0.024\\
0.468	1.695	0.017\\
0.468	1.723	0.012\\
0.468	1.75	0.008\\
0.495	0.25	0.134\\
0.495	0.277	0.172\\
0.495	0.305	0.212\\
0.495	0.332	0.248\\
0.495	0.359	0.272\\
0.495	0.386	0.284\\
0.495	0.414	0.276\\
0.495	0.441	0.254\\
0.495	0.468	0.224\\
0.495	0.495	0.192\\
0.495	0.523	0.161\\
0.495	0.55	0.134\\
0.495	0.577	0.11\\
0.495	0.605	0.09\\
0.495	0.632	0.073\\
0.495	0.659	0.059\\
0.495	0.686	0.047\\
0.495	0.714	0.038\\
0.495	0.741	0.03\\
0.495	0.768	0.019\\
0.495	0.795	0.006\\
0.495	0.823	0\\
0.495	0.85	0.001\\
0.495	0.877	0.005\\
0.495	0.905	0.003\\
0.495	0.932	0.001\\
0.495	0.959	0.001\\
0.495	0.986	0.001\\
0.495	1.014	0.002\\
0.495	1.041	0.005\\
0.495	1.068	0.01\\
0.495	1.095	0.017\\
0.495	1.123	0.027\\
0.495	1.15	0.04\\
0.495	1.177	0.058\\
0.495	1.205	0.082\\
0.495	1.232	0.111\\
0.495	1.259	0.146\\
0.495	1.286	0.185\\
0.495	1.314	0.224\\
0.495	1.341	0.257\\
0.495	1.368	0.279\\
0.495	1.395	0.284\\
0.495	1.423	0.27\\
0.495	1.45	0.245\\
0.495	1.477	0.213\\
0.495	1.505	0.181\\
0.495	1.532	0.152\\
0.495	1.559	0.126\\
0.495	1.586	0.103\\
0.495	1.614	0.084\\
0.495	1.641	0.068\\
0.495	1.668	0.055\\
0.495	1.695	0.044\\
0.495	1.723	0.035\\
0.495	1.75	0.027\\
0.523	0.25	0.109\\
0.523	0.277	0.149\\
0.523	0.305	0.196\\
0.523	0.332	0.247\\
0.523	0.359	0.289\\
0.523	0.386	0.329\\
0.523	0.414	0.352\\
0.523	0.441	0.345\\
0.523	0.468	0.32\\
0.523	0.495	0.284\\
0.523	0.523	0.246\\
0.523	0.55	0.211\\
0.523	0.577	0.179\\
0.523	0.605	0.151\\
0.523	0.632	0.127\\
0.523	0.659	0.107\\
0.523	0.686	0.09\\
0.523	0.714	0.069\\
0.523	0.741	0.04\\
0.523	0.768	0.02\\
0.523	0.795	0.007\\
0.523	0.823	0.001\\
0.523	0.85	0.001\\
0.523	0.877	0.009\\
0.523	0.905	0.017\\
0.523	0.932	0.013\\
0.523	0.959	0.009\\
0.523	0.986	0.007\\
0.523	1.014	0.005\\
0.523	1.041	0.004\\
0.523	1.068	0.006\\
0.523	1.095	0.009\\
0.523	1.123	0.015\\
0.523	1.15	0.025\\
0.523	1.177	0.039\\
0.523	1.205	0.059\\
0.523	1.232	0.086\\
0.523	1.259	0.121\\
0.523	1.286	0.164\\
0.523	1.314	0.213\\
0.523	1.341	0.262\\
0.523	1.368	0.303\\
0.523	1.395	0.342\\
0.523	1.423	0.352\\
0.523	1.45	0.338\\
0.523	1.477	0.308\\
0.523	1.505	0.272\\
0.523	1.532	0.234\\
0.523	1.559	0.199\\
0.523	1.586	0.169\\
0.523	1.614	0.142\\
0.523	1.641	0.12\\
0.523	1.668	0.101\\
0.523	1.695	0.085\\
0.523	1.723	0.058\\
0.523	1.75	0.033\\
0.55	0.25	0.096\\
0.55	0.277	0.136\\
0.55	0.305	0.186\\
0.55	0.332	0.246\\
0.55	0.359	0.302\\
0.55	0.386	0.362\\
0.55	0.414	0.423\\
0.55	0.441	0.457\\
0.55	0.468	0.445\\
0.55	0.495	0.408\\
0.55	0.523	0.361\\
0.55	0.55	0.313\\
0.55	0.577	0.269\\
0.55	0.605	0.231\\
0.55	0.632	0.198\\
0.55	0.659	0.16\\
0.55	0.686	0.111\\
0.55	0.714	0.072\\
0.55	0.741	0.042\\
0.55	0.768	0.02\\
0.55	0.795	0.007\\
0.55	0.823	0.001\\
0.55	0.85	0.001\\
0.55	0.877	0.009\\
0.55	0.905	0.023\\
0.55	0.932	0.037\\
0.55	0.959	0.031\\
0.55	0.986	0.025\\
0.55	1.014	0.021\\
0.55	1.041	0.017\\
0.55	1.068	0.015\\
0.55	1.095	0.015\\
0.55	1.123	0.018\\
0.55	1.15	0.024\\
0.55	1.177	0.035\\
0.55	1.205	0.051\\
0.55	1.232	0.075\\
0.55	1.259	0.108\\
0.55	1.286	0.151\\
0.55	1.314	0.205\\
0.55	1.341	0.265\\
0.55	1.368	0.322\\
0.55	1.395	0.383\\
0.55	1.423	0.443\\
0.55	1.45	0.456\\
0.55	1.477	0.435\\
0.55	1.505	0.393\\
0.55	1.532	0.345\\
0.55	1.559	0.298\\
0.55	1.586	0.256\\
0.55	1.614	0.219\\
0.55	1.641	0.188\\
0.55	1.668	0.143\\
0.55	1.695	0.097\\
0.55	1.723	0.061\\
0.55	1.75	0.034\\
0.577	0.25	0.097\\
0.577	0.277	0.134\\
0.577	0.305	0.183\\
0.577	0.332	0.246\\
0.577	0.359	0.309\\
0.577	0.386	0.384\\
0.577	0.414	0.469\\
0.577	0.441	0.56\\
0.577	0.468	0.604\\
0.577	0.495	0.573\\
0.577	0.523	0.512\\
0.577	0.55	0.446\\
0.577	0.577	0.385\\
0.577	0.605	0.318\\
0.577	0.632	0.237\\
0.577	0.659	0.171\\
0.577	0.686	0.118\\
0.577	0.714	0.076\\
0.577	0.741	0.044\\
0.577	0.768	0.022\\
0.577	0.795	0.007\\
0.577	0.823	0.001\\
0.577	0.85	0.001\\
0.577	0.877	0.009\\
0.577	0.905	0.024\\
0.577	0.932	0.046\\
0.577	0.959	0.065\\
0.577	0.986	0.057\\
0.577	1.014	0.05\\
0.577	1.041	0.044\\
0.577	1.068	0.039\\
0.577	1.095	0.036\\
0.577	1.123	0.036\\
0.577	1.15	0.038\\
0.577	1.177	0.045\\
0.577	1.205	0.058\\
0.577	1.232	0.078\\
0.577	1.259	0.108\\
0.577	1.286	0.149\\
0.577	1.314	0.202\\
0.577	1.341	0.266\\
0.577	1.368	0.333\\
0.577	1.395	0.411\\
0.577	1.423	0.499\\
0.577	1.45	0.589\\
0.577	1.477	0.599\\
0.577	1.505	0.555\\
0.577	1.532	0.49\\
0.577	1.559	0.424\\
0.577	1.586	0.366\\
0.577	1.614	0.289\\
0.577	1.641	0.214\\
0.577	1.668	0.152\\
0.577	1.695	0.103\\
0.577	1.723	0.064\\
0.577	1.75	0.036\\
0.605	0.25	0.11\\
0.605	0.277	0.142\\
0.605	0.305	0.187\\
0.605	0.332	0.246\\
0.605	0.359	0.309\\
0.605	0.386	0.387\\
0.605	0.414	0.486\\
0.605	0.441	0.607\\
0.605	0.468	0.745\\
0.605	0.495	0.794\\
0.605	0.523	0.708\\
0.605	0.55	0.59\\
0.605	0.577	0.456\\
0.605	0.605	0.346\\
0.605	0.632	0.256\\
0.605	0.659	0.184\\
0.605	0.686	0.126\\
0.605	0.714	0.081\\
0.605	0.741	0.047\\
0.605	0.768	0.023\\
0.605	0.795	0.008\\
0.605	0.823	0.001\\
0.605	0.85	0.001\\
0.605	0.877	0.01\\
0.605	0.905	0.025\\
0.605	0.932	0.048\\
0.605	0.959	0.078\\
0.605	0.986	0.103\\
0.605	1.014	0.094\\
0.605	1.041	0.086\\
0.605	1.068	0.079\\
0.605	1.095	0.073\\
0.605	1.123	0.069\\
0.605	1.15	0.068\\
0.605	1.177	0.071\\
0.605	1.205	0.079\\
0.605	1.232	0.095\\
0.605	1.259	0.119\\
0.605	1.286	0.155\\
0.605	1.314	0.205\\
0.605	1.341	0.266\\
0.605	1.368	0.333\\
0.605	1.395	0.418\\
0.605	1.423	0.524\\
0.605	1.45	0.652\\
0.605	1.477	0.79\\
0.605	1.505	0.772\\
0.605	1.532	0.674\\
0.605	1.559	0.542\\
0.605	1.586	0.417\\
0.605	1.614	0.314\\
0.605	1.641	0.23\\
0.605	1.668	0.163\\
0.605	1.695	0.11\\
0.605	1.723	0.068\\
0.605	1.75	0.038\\
0.632	0.25	0.137\\
0.632	0.277	0.161\\
0.632	0.305	0.197\\
0.632	0.332	0.247\\
0.632	0.359	0.301\\
0.632	0.386	0.373\\
0.632	0.414	0.466\\
0.632	0.441	0.586\\
0.632	0.468	0.739\\
0.632	0.495	0.906\\
0.632	0.523	0.821\\
0.632	0.55	0.64\\
0.632	0.577	0.491\\
0.632	0.605	0.371\\
0.632	0.632	0.274\\
0.632	0.659	0.196\\
0.632	0.686	0.134\\
0.632	0.714	0.086\\
0.632	0.741	0.05\\
0.632	0.768	0.024\\
0.632	0.795	0.008\\
0.632	0.823	0.001\\
0.632	0.85	0.001\\
0.632	0.877	0.01\\
0.632	0.905	0.027\\
0.632	0.932	0.051\\
0.632	0.959	0.083\\
0.632	0.986	0.122\\
0.632	1.014	0.154\\
0.632	1.041	0.145\\
0.632	1.068	0.135\\
0.632	1.095	0.127\\
0.632	1.123	0.12\\
0.632	1.15	0.115\\
0.632	1.177	0.114\\
0.632	1.205	0.117\\
0.632	1.232	0.126\\
0.632	1.259	0.143\\
0.632	1.286	0.171\\
0.632	1.314	0.212\\
0.632	1.341	0.264\\
0.632	1.368	0.323\\
0.632	1.395	0.401\\
0.632	1.423	0.503\\
0.632	1.45	0.633\\
0.632	1.477	0.798\\
0.632	1.505	0.929\\
0.632	1.532	0.757\\
0.632	1.559	0.587\\
0.632	1.586	0.448\\
0.632	1.614	0.336\\
0.632	1.641	0.246\\
0.632	1.668	0.173\\
0.632	1.695	0.116\\
0.632	1.723	0.073\\
0.632	1.75	0.04\\
0.659	0.25	0.177\\
0.659	0.277	0.19\\
0.659	0.305	0.213\\
0.659	0.332	0.248\\
0.659	0.359	0.288\\
0.659	0.386	0.344\\
0.659	0.414	0.419\\
0.659	0.441	0.507\\
0.659	0.468	0.589\\
0.659	0.495	0.658\\
0.659	0.523	0.69\\
0.659	0.55	0.615\\
0.659	0.577	0.489\\
0.659	0.605	0.377\\
0.659	0.632	0.281\\
0.659	0.659	0.203\\
0.659	0.686	0.139\\
0.659	0.714	0.09\\
0.659	0.741	0.052\\
0.659	0.768	0.025\\
0.659	0.795	0.008\\
0.659	0.823	0.001\\
0.659	0.85	0.002\\
0.659	0.877	0.011\\
0.659	0.905	0.028\\
0.659	0.932	0.054\\
0.659	0.959	0.088\\
0.659	0.986	0.13\\
0.659	1.014	0.181\\
0.659	1.041	0.221\\
0.659	1.068	0.211\\
0.659	1.095	0.201\\
0.659	1.123	0.192\\
0.659	1.15	0.183\\
0.659	1.177	0.176\\
0.659	1.205	0.172\\
0.659	1.232	0.173\\
0.659	1.259	0.18\\
0.659	1.286	0.197\\
0.659	1.314	0.223\\
0.659	1.341	0.26\\
0.659	1.368	0.305\\
0.659	1.395	0.367\\
0.659	1.423	0.448\\
0.659	1.45	0.535\\
0.659	1.477	0.615\\
0.659	1.505	0.674\\
0.659	1.532	0.691\\
0.659	1.559	0.572\\
0.659	1.586	0.45\\
0.659	1.614	0.343\\
0.659	1.641	0.253\\
0.659	1.668	0.18\\
0.659	1.695	0.121\\
0.659	1.723	0.076\\
0.659	1.75	0.042\\
0.686	0.25	0.232\\
0.686	0.277	0.229\\
0.686	0.305	0.235\\
0.686	0.332	0.249\\
0.686	0.359	0.271\\
0.686	0.386	0.305\\
0.686	0.414	0.345\\
0.686	0.441	0.389\\
0.686	0.468	0.433\\
0.686	0.495	0.471\\
0.686	0.523	0.498\\
0.686	0.55	0.51\\
0.686	0.577	0.452\\
0.686	0.605	0.357\\
0.686	0.632	0.272\\
0.686	0.659	0.2\\
0.686	0.686	0.139\\
0.686	0.714	0.09\\
0.686	0.741	0.053\\
0.686	0.768	0.026\\
0.686	0.795	0.009\\
0.686	0.823	0.001\\
0.686	0.85	0.002\\
0.686	0.877	0.011\\
0.686	0.905	0.03\\
0.686	0.932	0.057\\
0.686	0.959	0.094\\
0.686	0.986	0.139\\
0.686	1.014	0.194\\
0.686	1.041	0.258\\
0.686	1.068	0.309\\
0.686	1.095	0.299\\
0.686	1.123	0.288\\
0.686	1.15	0.275\\
0.686	1.177	0.261\\
0.686	1.205	0.248\\
0.686	1.232	0.237\\
0.686	1.259	0.23\\
0.686	1.286	0.23\\
0.686	1.314	0.238\\
0.686	1.341	0.255\\
0.686	1.368	0.281\\
0.686	1.395	0.318\\
0.686	1.423	0.36\\
0.686	1.45	0.404\\
0.686	1.477	0.447\\
0.686	1.505	0.482\\
0.686	1.532	0.504\\
0.686	1.559	0.511\\
0.686	1.586	0.42\\
0.686	1.614	0.328\\
0.686	1.641	0.247\\
0.686	1.668	0.178\\
0.686	1.695	0.121\\
0.686	1.723	0.077\\
0.686	1.75	0.043\\
0.714	0.25	0.301\\
0.714	0.277	0.277\\
0.714	0.305	0.26\\
0.714	0.332	0.25\\
0.714	0.359	0.249\\
0.714	0.386	0.257\\
0.714	0.414	0.271\\
0.714	0.441	0.289\\
0.714	0.468	0.311\\
0.714	0.495	0.332\\
0.714	0.523	0.35\\
0.714	0.55	0.364\\
0.714	0.577	0.374\\
0.714	0.605	0.329\\
0.714	0.632	0.254\\
0.714	0.659	0.189\\
0.714	0.686	0.133\\
0.714	0.714	0.088\\
0.714	0.741	0.052\\
0.714	0.768	0.026\\
0.714	0.795	0.009\\
0.714	0.823	0.001\\
0.714	0.85	0.002\\
0.714	0.877	0.012\\
0.714	0.905	0.031\\
0.714	0.932	0.06\\
0.714	0.959	0.099\\
0.714	0.986	0.148\\
0.714	1.014	0.208\\
0.714	1.041	0.278\\
0.714	1.068	0.359\\
0.714	1.095	0.424\\
0.714	1.123	0.415\\
0.714	1.15	0.398\\
0.714	1.177	0.376\\
0.714	1.205	0.348\\
0.714	1.232	0.319\\
0.714	1.259	0.293\\
0.714	1.286	0.271\\
0.714	1.314	0.256\\
0.714	1.341	0.249\\
0.714	1.368	0.251\\
0.714	1.395	0.261\\
0.714	1.423	0.276\\
0.714	1.45	0.296\\
0.714	1.477	0.318\\
0.714	1.505	0.338\\
0.714	1.532	0.355\\
0.714	1.559	0.368\\
0.714	1.586	0.376\\
0.714	1.614	0.303\\
0.714	1.641	0.231\\
0.714	1.668	0.169\\
0.714	1.695	0.117\\
0.714	1.723	0.075\\
0.714	1.75	0.042\\
0.741	0.25	0.383\\
0.741	0.277	0.328\\
0.741	0.305	0.282\\
0.741	0.332	0.251\\
0.741	0.359	0.228\\
0.741	0.386	0.214\\
0.741	0.414	0.209\\
0.741	0.441	0.21\\
0.741	0.468	0.217\\
0.741	0.495	0.227\\
0.741	0.523	0.238\\
0.741	0.55	0.25\\
0.741	0.577	0.261\\
0.741	0.605	0.27\\
0.741	0.632	0.236\\
0.741	0.659	0.176\\
0.741	0.686	0.125\\
0.741	0.714	0.083\\
0.741	0.741	0.049\\
0.741	0.768	0.025\\
0.741	0.795	0.008\\
0.741	0.823	0.001\\
0.741	0.85	0.002\\
0.741	0.877	0.012\\
0.741	0.905	0.031\\
0.741	0.932	0.06\\
0.741	0.959	0.1\\
0.741	0.986	0.152\\
0.741	1.014	0.217\\
0.741	1.041	0.296\\
0.741	1.068	0.389\\
0.741	1.095	0.492\\
0.741	1.123	0.575\\
0.741	1.15	0.562\\
0.741	1.177	0.528\\
0.741	1.205	0.478\\
0.741	1.232	0.421\\
0.741	1.259	0.365\\
0.741	1.286	0.311\\
0.741	1.314	0.27\\
0.741	1.341	0.243\\
0.741	1.368	0.222\\
0.741	1.395	0.211\\
0.741	1.423	0.209\\
0.741	1.45	0.212\\
0.741	1.477	0.22\\
0.741	1.505	0.231\\
0.741	1.532	0.242\\
0.741	1.559	0.254\\
0.741	1.586	0.264\\
0.741	1.614	0.273\\
0.741	1.641	0.215\\
0.741	1.668	0.158\\
0.741	1.695	0.11\\
0.741	1.723	0.071\\
0.741	1.75	0.04\\
0.768	0.25	0.45\\
0.768	0.277	0.365\\
0.768	0.305	0.3\\
0.768	0.332	0.252\\
0.768	0.359	0.21\\
0.768	0.386	0.18\\
0.768	0.414	0.161\\
0.768	0.441	0.151\\
0.768	0.468	0.148\\
0.768	0.495	0.15\\
0.768	0.523	0.155\\
0.768	0.55	0.163\\
0.768	0.577	0.172\\
0.768	0.605	0.182\\
0.768	0.632	0.191\\
0.768	0.659	0.164\\
0.768	0.686	0.117\\
0.768	0.714	0.078\\
0.768	0.741	0.047\\
0.768	0.768	0.023\\
0.768	0.795	0.008\\
0.768	0.823	0.001\\
0.768	0.85	0.002\\
0.768	0.877	0.011\\
0.768	0.905	0.03\\
0.768	0.932	0.058\\
0.768	0.959	0.098\\
0.768	0.986	0.15\\
0.768	1.014	0.217\\
0.768	1.041	0.3\\
0.768	1.068	0.402\\
0.768	1.095	0.525\\
0.768	1.123	0.667\\
0.768	1.15	0.776\\
0.768	1.177	0.73\\
0.768	1.205	0.635\\
0.768	1.232	0.52\\
0.768	1.259	0.419\\
0.768	1.286	0.341\\
0.768	1.314	0.282\\
0.768	1.341	0.237\\
0.768	1.368	0.199\\
0.768	1.395	0.173\\
0.768	1.423	0.157\\
0.768	1.45	0.149\\
0.768	1.477	0.148\\
0.768	1.505	0.151\\
0.768	1.532	0.158\\
0.768	1.559	0.166\\
0.768	1.586	0.175\\
0.768	1.614	0.185\\
0.768	1.641	0.195\\
0.768	1.668	0.148\\
0.768	1.695	0.103\\
0.768	1.723	0.067\\
0.768	1.75	0.038\\
0.795	0.25	0.49\\
0.795	0.277	0.39\\
0.795	0.305	0.312\\
0.795	0.332	0.253\\
0.795	0.359	0.197\\
0.795	0.386	0.156\\
0.795	0.414	0.127\\
0.795	0.441	0.109\\
0.795	0.468	0.099\\
0.795	0.495	0.095\\
0.795	0.523	0.095\\
0.795	0.55	0.099\\
0.795	0.577	0.105\\
0.795	0.605	0.113\\
0.795	0.632	0.122\\
0.795	0.659	0.131\\
0.795	0.686	0.11\\
0.795	0.714	0.073\\
0.795	0.741	0.044\\
0.795	0.768	0.022\\
0.795	0.795	0.007\\
0.795	0.823	0.001\\
0.795	0.85	0.001\\
0.795	0.877	0.011\\
0.795	0.905	0.028\\
0.795	0.932	0.056\\
0.795	0.959	0.093\\
0.795	0.986	0.143\\
0.795	1.014	0.207\\
0.795	1.041	0.287\\
0.795	1.068	0.386\\
0.795	1.095	0.51\\
0.795	1.123	0.662\\
0.795	1.15	0.85\\
0.795	1.177	0.913\\
0.795	1.205	0.723\\
0.795	1.232	0.572\\
0.795	1.259	0.454\\
0.795	1.286	0.362\\
0.795	1.314	0.291\\
0.795	1.341	0.233\\
0.795	1.368	0.182\\
0.795	1.395	0.145\\
0.795	1.423	0.12\\
0.795	1.45	0.105\\
0.795	1.477	0.097\\
0.795	1.505	0.094\\
0.795	1.532	0.096\\
0.795	1.559	0.101\\
0.795	1.586	0.108\\
0.795	1.614	0.116\\
0.795	1.641	0.125\\
0.795	1.668	0.135\\
0.795	1.695	0.097\\
0.795	1.723	0.063\\
0.795	1.75	0.036\\
0.823	0.25	0.495\\
0.823	0.277	0.398\\
0.823	0.305	0.318\\
0.823	0.332	0.253\\
0.823	0.359	0.19\\
0.823	0.386	0.142\\
0.823	0.414	0.107\\
0.823	0.441	0.082\\
0.823	0.468	0.067\\
0.823	0.495	0.058\\
0.823	0.523	0.054\\
0.823	0.55	0.055\\
0.823	0.577	0.058\\
0.823	0.605	0.063\\
0.823	0.632	0.069\\
0.823	0.659	0.077\\
0.823	0.686	0.086\\
0.823	0.714	0.07\\
0.823	0.741	0.042\\
0.823	0.768	0.021\\
0.823	0.795	0.007\\
0.823	0.823	0.001\\
0.823	0.85	0.001\\
0.823	0.877	0.01\\
0.823	0.905	0.027\\
0.823	0.932	0.052\\
0.823	0.959	0.088\\
0.823	0.986	0.134\\
0.823	1.014	0.193\\
0.823	1.041	0.266\\
0.823	1.068	0.356\\
0.823	1.095	0.466\\
0.823	1.123	0.561\\
0.823	1.15	0.645\\
0.823	1.177	0.711\\
0.823	1.205	0.686\\
0.823	1.232	0.569\\
0.823	1.259	0.461\\
0.823	1.286	0.369\\
0.823	1.314	0.295\\
0.823	1.341	0.231\\
0.823	1.368	0.173\\
0.823	1.395	0.129\\
0.823	1.423	0.097\\
0.823	1.45	0.076\\
0.823	1.477	0.063\\
0.823	1.505	0.056\\
0.823	1.532	0.054\\
0.823	1.559	0.055\\
0.823	1.586	0.059\\
0.823	1.614	0.065\\
0.823	1.641	0.072\\
0.823	1.668	0.08\\
0.823	1.695	0.089\\
0.823	1.723	0.06\\
0.823	1.75	0.034\\
0.85	0.25	0.462\\
0.85	0.277	0.385\\
0.85	0.305	0.315\\
0.85	0.332	0.253\\
0.85	0.359	0.19\\
0.85	0.386	0.138\\
0.85	0.414	0.099\\
0.85	0.441	0.07\\
0.85	0.468	0.05\\
0.85	0.495	0.037\\
0.85	0.523	0.03\\
0.85	0.55	0.027\\
0.85	0.577	0.027\\
0.85	0.605	0.029\\
0.85	0.632	0.033\\
0.85	0.659	0.038\\
0.85	0.686	0.045\\
0.85	0.714	0.052\\
0.85	0.741	0.04\\
0.85	0.768	0.02\\
0.85	0.795	0.007\\
0.85	0.823	0.001\\
0.85	0.85	0.001\\
0.85	0.877	0.009\\
0.85	0.905	0.025\\
0.85	0.932	0.049\\
0.85	0.959	0.082\\
0.85	0.986	0.125\\
0.85	1.014	0.18\\
0.85	1.041	0.246\\
0.85	1.068	0.3\\
0.85	1.095	0.348\\
0.85	1.123	0.403\\
0.85	1.15	0.461\\
0.85	1.177	0.514\\
0.85	1.205	0.541\\
0.85	1.232	0.514\\
0.85	1.259	0.436\\
0.85	1.286	0.361\\
0.85	1.314	0.293\\
0.85	1.341	0.231\\
0.85	1.368	0.171\\
0.85	1.395	0.124\\
0.85	1.423	0.088\\
0.85	1.45	0.062\\
0.85	1.477	0.045\\
0.85	1.505	0.034\\
0.85	1.532	0.028\\
0.85	1.559	0.026\\
0.85	1.586	0.027\\
0.85	1.614	0.03\\
0.85	1.641	0.035\\
0.85	1.668	0.04\\
0.85	1.695	0.047\\
0.85	1.723	0.054\\
0.85	1.75	0.033\\
0.877	0.25	0.404\\
0.877	0.277	0.356\\
0.877	0.305	0.304\\
0.877	0.332	0.253\\
0.877	0.359	0.195\\
0.877	0.386	0.145\\
0.877	0.414	0.103\\
0.877	0.441	0.072\\
0.877	0.468	0.048\\
0.877	0.495	0.032\\
0.877	0.523	0.021\\
0.877	0.55	0.014\\
0.877	0.577	0.011\\
0.877	0.605	0.01\\
0.877	0.632	0.011\\
0.877	0.659	0.014\\
0.877	0.686	0.017\\
0.877	0.714	0.022\\
0.877	0.741	0.027\\
0.877	0.768	0.019\\
0.877	0.795	0.007\\
0.877	0.823	0.001\\
0.877	0.85	0.001\\
0.877	0.877	0.009\\
0.877	0.905	0.024\\
0.877	0.932	0.047\\
0.877	0.959	0.078\\
0.877	0.986	0.118\\
0.877	1.014	0.149\\
0.877	1.041	0.174\\
0.877	1.068	0.204\\
0.877	1.095	0.239\\
0.877	1.123	0.279\\
0.877	1.15	0.322\\
0.877	1.177	0.365\\
0.877	1.205	0.398\\
0.877	1.232	0.412\\
0.877	1.259	0.39\\
0.877	1.286	0.339\\
0.877	1.314	0.286\\
0.877	1.341	0.233\\
0.877	1.368	0.177\\
0.877	1.395	0.13\\
0.877	1.423	0.092\\
0.877	1.45	0.063\\
0.877	1.477	0.042\\
0.877	1.505	0.027\\
0.877	1.532	0.018\\
0.877	1.559	0.013\\
0.877	1.586	0.01\\
0.877	1.614	0.01\\
0.877	1.641	0.012\\
0.877	1.668	0.015\\
0.877	1.695	0.019\\
0.877	1.723	0.024\\
0.877	1.75	0.029\\
0.905	0.25	0.321\\
0.905	0.277	0.317\\
0.905	0.305	0.287\\
0.905	0.332	0.252\\
0.905	0.359	0.206\\
0.905	0.386	0.161\\
0.905	0.414	0.121\\
0.905	0.441	0.087\\
0.905	0.468	0.061\\
0.905	0.495	0.041\\
0.905	0.523	0.026\\
0.905	0.55	0.016\\
0.905	0.577	0.009\\
0.905	0.605	0.005\\
0.905	0.632	0.003\\
0.905	0.659	0.002\\
0.905	0.686	0.003\\
0.905	0.714	0.005\\
0.905	0.741	0.008\\
0.905	0.768	0.011\\
0.905	0.795	0.006\\
0.905	0.823	0.001\\
0.905	0.85	0.001\\
0.905	0.877	0.009\\
0.905	0.905	0.023\\
0.905	0.932	0.045\\
0.905	0.959	0.062\\
0.905	0.986	0.075\\
0.905	1.014	0.09\\
0.905	1.041	0.108\\
0.905	1.068	0.13\\
0.905	1.095	0.155\\
0.905	1.123	0.185\\
0.905	1.15	0.218\\
0.905	1.177	0.253\\
0.905	1.205	0.286\\
0.905	1.232	0.312\\
0.905	1.259	0.322\\
0.905	1.286	0.308\\
0.905	1.314	0.275\\
0.905	1.341	0.237\\
0.905	1.368	0.191\\
0.905	1.395	0.147\\
0.905	1.423	0.109\\
0.905	1.45	0.078\\
0.905	1.477	0.054\\
0.905	1.505	0.035\\
0.905	1.532	0.022\\
0.905	1.559	0.013\\
0.905	1.586	0.007\\
0.905	1.614	0.004\\
0.905	1.641	0.002\\
0.905	1.668	0.002\\
0.905	1.695	0.004\\
0.905	1.723	0.006\\
0.905	1.75	0.009\\
0.932	0.25	0.248\\
0.932	0.277	0.265\\
0.932	0.305	0.266\\
0.932	0.332	0.251\\
0.932	0.359	0.223\\
0.932	0.386	0.188\\
0.932	0.414	0.151\\
0.932	0.441	0.118\\
0.932	0.468	0.089\\
0.932	0.495	0.065\\
0.932	0.523	0.047\\
0.932	0.55	0.032\\
0.932	0.577	0.021\\
0.932	0.605	0.013\\
0.932	0.632	0.008\\
0.932	0.659	0.004\\
0.932	0.686	0.002\\
0.932	0.714	0\\
0.932	0.741	0\\
0.932	0.768	0.001\\
0.932	0.795	0.002\\
0.932	0.823	0\\
0.932	0.85	0.001\\
0.932	0.877	0.009\\
0.932	0.905	0.016\\
0.932	0.932	0.021\\
0.932	0.959	0.028\\
0.932	0.986	0.037\\
0.932	1.014	0.047\\
0.932	1.041	0.06\\
0.932	1.068	0.075\\
0.932	1.095	0.093\\
0.932	1.123	0.115\\
0.932	1.15	0.141\\
0.932	1.177	0.17\\
0.932	1.205	0.201\\
0.932	1.232	0.231\\
0.932	1.259	0.255\\
0.932	1.286	0.267\\
0.932	1.314	0.262\\
0.932	1.341	0.243\\
0.932	1.368	0.212\\
0.932	1.395	0.175\\
0.932	1.423	0.14\\
0.932	1.45	0.108\\
0.932	1.477	0.081\\
0.932	1.505	0.059\\
0.932	1.532	0.041\\
0.932	1.559	0.028\\
0.932	1.586	0.018\\
0.932	1.614	0.011\\
0.932	1.641	0.006\\
0.932	1.668	0.003\\
0.932	1.695	0.001\\
0.932	1.723	0\\
0.932	1.75	0\\
0.959	0.25	0.189\\
0.959	0.277	0.219\\
0.959	0.305	0.241\\
0.959	0.332	0.25\\
0.959	0.359	0.244\\
0.959	0.386	0.224\\
0.959	0.414	0.196\\
0.959	0.441	0.164\\
0.959	0.468	0.134\\
0.959	0.495	0.107\\
0.959	0.523	0.083\\
0.959	0.55	0.064\\
0.959	0.577	0.048\\
0.959	0.605	0.036\\
0.959	0.632	0.026\\
0.959	0.659	0.019\\
0.959	0.686	0.013\\
0.959	0.714	0.008\\
0.959	0.741	0.005\\
0.959	0.768	0.002\\
0.959	0.795	0.001\\
0.959	0.823	0\\
0.959	0.85	0\\
0.959	0.877	0.001\\
0.959	0.905	0.002\\
0.959	0.932	0.005\\
0.959	0.959	0.008\\
0.959	0.986	0.013\\
0.959	1.014	0.019\\
0.959	1.041	0.027\\
0.959	1.068	0.037\\
0.959	1.095	0.05\\
0.959	1.123	0.066\\
0.959	1.15	0.086\\
0.959	1.177	0.109\\
0.959	1.205	0.137\\
0.959	1.232	0.168\\
0.959	1.259	0.2\\
0.959	1.286	0.227\\
0.959	1.314	0.245\\
0.959	1.341	0.25\\
0.959	1.368	0.238\\
0.959	1.395	0.215\\
0.959	1.423	0.185\\
0.959	1.45	0.154\\
0.959	1.477	0.124\\
0.959	1.505	0.098\\
0.959	1.532	0.076\\
0.959	1.559	0.058\\
0.959	1.586	0.044\\
0.959	1.614	0.032\\
0.959	1.641	0.023\\
0.959	1.668	0.016\\
0.959	1.695	0.011\\
0.959	1.723	0.007\\
0.959	1.75	0.004\\
0.986	0.25	0.145\\
0.986	0.277	0.182\\
0.986	0.305	0.218\\
0.986	0.332	0.249\\
0.986	0.359	0.266\\
0.986	0.386	0.268\\
0.986	0.414	0.254\\
0.986	0.441	0.228\\
0.986	0.468	0.198\\
0.986	0.495	0.167\\
0.986	0.523	0.138\\
0.986	0.55	0.113\\
0.986	0.577	0.092\\
0.986	0.605	0.074\\
0.986	0.632	0.059\\
0.986	0.659	0.047\\
0.986	0.686	0.037\\
0.986	0.714	0.028\\
0.986	0.741	0.021\\
0.986	0.768	0.016\\
0.986	0.795	0.006\\
0.986	0.823	0\\
0.986	0.85	0.001\\
0.986	0.877	0.002\\
0.986	0.905	0.001\\
0.986	0.932	0\\
0.986	0.959	0\\
0.986	0.986	0.002\\
0.986	1.014	0.004\\
0.986	1.041	0.008\\
0.986	1.068	0.014\\
0.986	1.095	0.022\\
0.986	1.123	0.034\\
0.986	1.15	0.049\\
0.986	1.177	0.068\\
0.986	1.205	0.093\\
0.986	1.232	0.123\\
0.986	1.259	0.157\\
0.986	1.286	0.194\\
0.986	1.314	0.229\\
0.986	1.341	0.255\\
0.986	1.368	0.269\\
0.986	1.395	0.265\\
0.986	1.423	0.246\\
0.986	1.45	0.218\\
0.986	1.477	0.187\\
0.986	1.505	0.157\\
0.986	1.532	0.13\\
0.986	1.559	0.106\\
0.986	1.586	0.085\\
0.986	1.614	0.069\\
0.986	1.641	0.055\\
0.986	1.668	0.043\\
0.986	1.695	0.034\\
0.986	1.723	0.026\\
0.986	1.75	0.019\\
1.014	0.25	0.115\\
1.014	0.277	0.155\\
1.014	0.305	0.2\\
1.014	0.332	0.247\\
1.014	0.359	0.284\\
1.014	0.386	0.317\\
1.014	0.414	0.325\\
1.014	0.441	0.312\\
1.014	0.468	0.285\\
1.014	0.495	0.25\\
1.014	0.523	0.215\\
1.014	0.55	0.182\\
1.014	0.577	0.153\\
1.014	0.605	0.128\\
1.014	0.632	0.107\\
1.014	0.659	0.089\\
1.014	0.686	0.074\\
1.014	0.714	0.061\\
1.014	0.741	0.04\\
1.014	0.768	0.019\\
1.014	0.795	0.007\\
1.014	0.823	0.001\\
1.014	0.85	0.001\\
1.014	0.877	0.009\\
1.014	0.905	0.011\\
1.014	0.932	0.008\\
1.014	0.959	0.005\\
1.014	0.986	0.003\\
1.014	1.014	0.003\\
1.014	1.041	0.003\\
1.014	1.068	0.005\\
1.014	1.095	0.01\\
1.014	1.123	0.017\\
1.014	1.15	0.028\\
1.014	1.177	0.044\\
1.014	1.205	0.065\\
1.014	1.232	0.093\\
1.014	1.259	0.128\\
1.014	1.286	0.17\\
1.014	1.314	0.216\\
1.014	1.341	0.26\\
1.014	1.368	0.295\\
1.014	1.395	0.323\\
1.014	1.423	0.323\\
1.014	1.45	0.304\\
1.014	1.477	0.274\\
1.014	1.505	0.239\\
1.014	1.532	0.204\\
1.014	1.559	0.172\\
1.014	1.586	0.145\\
1.014	1.614	0.121\\
1.014	1.641	0.101\\
1.014	1.668	0.084\\
1.014	1.695	0.07\\
1.014	1.723	0.057\\
1.014	1.75	0.032\\
1.041	0.25	0.099\\
1.041	0.277	0.139\\
1.041	0.305	0.188\\
1.041	0.332	0.247\\
1.041	0.359	0.298\\
1.041	0.386	0.352\\
1.041	0.414	0.404\\
1.041	0.441	0.417\\
1.041	0.468	0.399\\
1.041	0.495	0.363\\
1.041	0.523	0.319\\
1.041	0.55	0.276\\
1.041	0.577	0.236\\
1.041	0.605	0.202\\
1.041	0.632	0.172\\
1.041	0.659	0.147\\
1.041	0.686	0.109\\
1.041	0.714	0.071\\
1.041	0.741	0.041\\
1.041	0.768	0.02\\
1.041	0.795	0.007\\
1.041	0.823	0.001\\
1.041	0.85	0.001\\
1.041	0.877	0.009\\
1.041	0.905	0.023\\
1.041	0.932	0.028\\
1.041	0.959	0.022\\
1.041	0.986	0.018\\
1.041	1.014	0.014\\
1.041	1.041	0.011\\
1.041	1.068	0.011\\
1.041	1.095	0.012\\
1.041	1.123	0.015\\
1.041	1.15	0.023\\
1.041	1.177	0.035\\
1.041	1.205	0.052\\
1.041	1.232	0.078\\
1.041	1.259	0.111\\
1.041	1.286	0.154\\
1.041	1.314	0.207\\
1.041	1.341	0.264\\
1.041	1.368	0.316\\
1.041	1.395	0.37\\
1.041	1.423	0.414\\
1.041	1.45	0.414\\
1.041	1.477	0.389\\
1.041	1.505	0.348\\
1.041	1.532	0.304\\
1.041	1.559	0.262\\
1.041	1.586	0.224\\
1.041	1.614	0.191\\
1.041	1.641	0.164\\
1.041	1.668	0.14\\
1.041	1.695	0.095\\
1.041	1.723	0.06\\
1.041	1.75	0.033\\
1.068	0.25	0.095\\
1.068	0.277	0.133\\
1.068	0.305	0.183\\
1.068	0.332	0.246\\
1.068	0.359	0.308\\
1.068	0.386	0.378\\
1.068	0.414	0.456\\
1.068	0.441	0.535\\
1.068	0.468	0.547\\
1.068	0.495	0.513\\
1.068	0.523	0.457\\
1.068	0.55	0.398\\
1.068	0.577	0.343\\
1.068	0.605	0.296\\
1.068	0.632	0.231\\
1.068	0.659	0.167\\
1.068	0.686	0.115\\
1.068	0.714	0.075\\
1.068	0.741	0.043\\
1.068	0.768	0.021\\
1.068	0.795	0.007\\
1.068	0.823	0.001\\
1.068	0.85	0.001\\
1.068	0.877	0.009\\
1.068	0.905	0.024\\
1.068	0.932	0.046\\
1.068	0.959	0.052\\
1.068	0.986	0.045\\
1.068	1.014	0.039\\
1.068	1.041	0.034\\
1.068	1.068	0.03\\
1.068	1.095	0.028\\
1.068	1.123	0.028\\
1.068	1.15	0.032\\
1.068	1.177	0.04\\
1.068	1.205	0.054\\
1.068	1.232	0.076\\
1.068	1.259	0.107\\
1.068	1.286	0.148\\
1.068	1.314	0.203\\
1.068	1.341	0.266\\
1.068	1.368	0.33\\
1.068	1.395	0.404\\
1.068	1.423	0.483\\
1.068	1.45	0.547\\
1.068	1.477	0.54\\
1.068	1.505	0.495\\
1.068	1.532	0.437\\
1.068	1.559	0.379\\
1.068	1.586	0.327\\
1.068	1.614	0.282\\
1.068	1.641	0.208\\
1.068	1.668	0.149\\
1.068	1.695	0.101\\
1.068	1.723	0.063\\
1.068	1.75	0.035\\
1.095	0.25	0.104\\
1.095	0.277	0.138\\
1.095	0.305	0.185\\
1.095	0.332	0.246\\
1.095	0.359	0.31\\
1.095	0.386	0.388\\
1.095	0.414	0.484\\
1.095	0.441	0.598\\
1.095	0.468	0.716\\
1.095	0.495	0.713\\
1.095	0.523	0.638\\
1.095	0.55	0.552\\
1.095	0.577	0.442\\
1.095	0.605	0.336\\
1.095	0.632	0.25\\
1.095	0.659	0.179\\
1.095	0.686	0.123\\
1.095	0.714	0.079\\
1.095	0.741	0.046\\
1.095	0.768	0.022\\
1.095	0.795	0.007\\
1.095	0.823	0.001\\
1.095	0.85	0.001\\
1.095	0.877	0.01\\
1.095	0.905	0.025\\
1.095	0.932	0.048\\
1.095	0.959	0.077\\
1.095	0.986	0.086\\
1.095	1.014	0.078\\
1.095	1.041	0.07\\
1.095	1.068	0.064\\
1.095	1.095	0.059\\
1.095	1.123	0.056\\
1.095	1.15	0.056\\
1.095	1.177	0.061\\
1.095	1.205	0.071\\
1.095	1.232	0.088\\
1.095	1.259	0.114\\
1.095	1.286	0.152\\
1.095	1.314	0.203\\
1.095	1.341	0.266\\
1.095	1.368	0.334\\
1.095	1.395	0.418\\
1.095	1.423	0.52\\
1.095	1.45	0.638\\
1.095	1.477	0.73\\
1.095	1.505	0.692\\
1.095	1.532	0.609\\
1.095	1.559	0.524\\
1.095	1.586	0.404\\
1.095	1.614	0.305\\
1.095	1.641	0.224\\
1.095	1.668	0.159\\
1.095	1.695	0.107\\
1.095	1.723	0.067\\
1.095	1.75	0.037\\
1.123	0.25	0.126\\
1.123	0.277	0.153\\
1.123	0.305	0.193\\
1.123	0.332	0.247\\
1.123	0.359	0.305\\
1.123	0.386	0.38\\
1.123	0.414	0.477\\
1.123	0.441	0.601\\
1.123	0.468	0.76\\
1.123	0.495	0.96\\
1.123	0.523	0.809\\
1.123	0.55	0.628\\
1.123	0.577	0.482\\
1.123	0.605	0.364\\
1.123	0.632	0.268\\
1.123	0.659	0.192\\
1.123	0.686	0.131\\
1.123	0.714	0.084\\
1.123	0.741	0.049\\
1.123	0.768	0.024\\
1.123	0.795	0.008\\
1.123	0.823	0.001\\
1.123	0.85	0.001\\
1.123	0.877	0.01\\
1.123	0.905	0.026\\
1.123	0.932	0.05\\
1.123	0.959	0.081\\
1.123	0.986	0.12\\
1.123	1.014	0.133\\
1.123	1.041	0.123\\
1.123	1.068	0.115\\
1.123	1.095	0.107\\
1.123	1.123	0.101\\
1.123	1.15	0.098\\
1.123	1.177	0.098\\
1.123	1.205	0.102\\
1.123	1.232	0.114\\
1.123	1.259	0.134\\
1.123	1.286	0.165\\
1.123	1.314	0.209\\
1.123	1.341	0.265\\
1.123	1.368	0.327\\
1.123	1.395	0.409\\
1.123	1.423	0.515\\
1.123	1.45	0.649\\
1.123	1.477	0.822\\
1.123	1.505	0.952\\
1.123	1.532	0.745\\
1.123	1.559	0.576\\
1.123	1.586	0.44\\
1.123	1.614	0.33\\
1.123	1.641	0.241\\
1.123	1.668	0.17\\
1.123	1.695	0.114\\
1.123	1.723	0.071\\
1.123	1.75	0.039\\
1.15	0.25	0.162\\
1.15	0.277	0.179\\
1.15	0.305	0.207\\
1.15	0.332	0.247\\
1.15	0.359	0.293\\
1.15	0.386	0.355\\
1.15	0.414	0.436\\
1.15	0.441	0.541\\
1.15	0.468	0.648\\
1.15	0.495	0.733\\
1.15	0.523	0.763\\
1.15	0.55	0.632\\
1.15	0.577	0.496\\
1.15	0.605	0.378\\
1.15	0.632	0.28\\
1.15	0.659	0.201\\
1.15	0.686	0.138\\
1.15	0.714	0.089\\
1.15	0.741	0.051\\
1.15	0.768	0.025\\
1.15	0.795	0.008\\
1.15	0.823	0.001\\
1.15	0.85	0.002\\
1.15	0.877	0.011\\
1.15	0.905	0.028\\
1.15	0.932	0.053\\
1.15	0.959	0.086\\
1.15	0.986	0.127\\
1.15	1.014	0.177\\
1.15	1.041	0.194\\
1.15	1.068	0.184\\
1.15	1.095	0.174\\
1.15	1.123	0.165\\
1.15	1.15	0.158\\
1.15	1.177	0.153\\
1.15	1.205	0.151\\
1.15	1.232	0.155\\
1.15	1.259	0.167\\
1.15	1.286	0.187\\
1.15	1.314	0.219\\
1.15	1.341	0.261\\
1.15	1.368	0.312\\
1.15	1.395	0.38\\
1.15	1.423	0.469\\
1.15	1.45	0.582\\
1.15	1.477	0.68\\
1.15	1.505	0.751\\
1.15	1.532	0.727\\
1.15	1.559	0.585\\
1.15	1.586	0.454\\
1.15	1.614	0.343\\
1.15	1.641	0.252\\
1.15	1.668	0.178\\
1.15	1.695	0.12\\
1.15	1.723	0.075\\
1.15	1.75	0.041\\
1.177	0.25	0.212\\
1.177	0.277	0.215\\
1.177	0.305	0.227\\
1.177	0.332	0.249\\
1.177	0.359	0.277\\
1.177	0.386	0.32\\
1.177	0.414	0.372\\
1.177	0.441	0.427\\
1.177	0.468	0.481\\
1.177	0.495	0.527\\
1.177	0.523	0.557\\
1.177	0.55	0.565\\
1.177	0.577	0.466\\
1.177	0.605	0.366\\
1.177	0.632	0.277\\
1.177	0.659	0.202\\
1.177	0.686	0.14\\
1.177	0.714	0.091\\
1.177	0.741	0.053\\
1.177	0.768	0.026\\
1.177	0.795	0.009\\
1.177	0.823	0.001\\
1.177	0.85	0.002\\
1.177	0.877	0.011\\
1.177	0.905	0.029\\
1.177	0.932	0.056\\
1.177	0.959	0.092\\
1.177	0.986	0.136\\
1.177	1.014	0.189\\
1.177	1.041	0.251\\
1.177	1.068	0.274\\
1.177	1.095	0.264\\
1.177	1.123	0.253\\
1.177	1.15	0.241\\
1.177	1.177	0.23\\
1.177	1.205	0.22\\
1.177	1.232	0.213\\
1.177	1.259	0.212\\
1.177	1.286	0.218\\
1.177	1.314	0.233\\
1.177	1.341	0.257\\
1.177	1.368	0.29\\
1.177	1.395	0.338\\
1.177	1.423	0.39\\
1.177	1.45	0.446\\
1.177	1.477	0.498\\
1.177	1.505	0.539\\
1.177	1.532	0.562\\
1.177	1.559	0.538\\
1.177	1.586	0.432\\
1.177	1.614	0.335\\
1.177	1.641	0.25\\
1.177	1.668	0.18\\
1.177	1.695	0.122\\
1.177	1.723	0.077\\
1.177	1.75	0.043\\
1.205	0.25	0.276\\
1.205	0.277	0.26\\
1.205	0.305	0.251\\
1.205	0.332	0.25\\
1.205	0.359	0.257\\
1.205	0.386	0.272\\
1.205	0.414	0.294\\
1.205	0.441	0.32\\
1.205	0.468	0.348\\
1.205	0.495	0.374\\
1.205	0.523	0.395\\
1.205	0.55	0.409\\
1.205	0.577	0.417\\
1.205	0.605	0.339\\
1.205	0.632	0.261\\
1.205	0.659	0.193\\
1.205	0.686	0.136\\
1.205	0.714	0.089\\
1.205	0.741	0.052\\
1.205	0.768	0.026\\
1.205	0.795	0.009\\
1.205	0.823	0.001\\
1.205	0.85	0.002\\
1.205	0.877	0.012\\
1.205	0.905	0.031\\
1.205	0.932	0.059\\
1.205	0.959	0.097\\
1.205	0.986	0.145\\
1.205	1.014	0.203\\
1.205	1.041	0.271\\
1.205	1.068	0.349\\
1.205	1.095	0.379\\
1.205	1.123	0.369\\
1.205	1.15	0.353\\
1.205	1.177	0.334\\
1.205	1.205	0.312\\
1.205	1.232	0.29\\
1.205	1.259	0.27\\
1.205	1.286	0.257\\
1.205	1.314	0.25\\
1.205	1.341	0.251\\
1.205	1.368	0.261\\
1.205	1.395	0.279\\
1.205	1.423	0.303\\
1.205	1.45	0.33\\
1.205	1.477	0.357\\
1.205	1.505	0.381\\
1.205	1.532	0.4\\
1.205	1.559	0.413\\
1.205	1.586	0.395\\
1.205	1.614	0.312\\
1.205	1.641	0.237\\
1.205	1.668	0.173\\
1.205	1.695	0.119\\
1.205	1.723	0.076\\
1.205	1.75	0.042\\
1.232	0.25	0.355\\
1.232	0.277	0.312\\
1.232	0.305	0.275\\
1.232	0.332	0.251\\
1.232	0.359	0.235\\
1.232	0.386	0.227\\
1.232	0.414	0.228\\
1.232	0.441	0.235\\
1.232	0.468	0.245\\
1.232	0.495	0.259\\
1.232	0.523	0.272\\
1.232	0.55	0.285\\
1.232	0.577	0.296\\
1.232	0.605	0.305\\
1.232	0.632	0.242\\
1.232	0.659	0.18\\
1.232	0.686	0.128\\
1.232	0.714	0.085\\
1.232	0.741	0.05\\
1.232	0.768	0.025\\
1.232	0.795	0.008\\
1.232	0.823	0.001\\
1.232	0.85	0.002\\
1.232	0.877	0.012\\
1.232	0.905	0.031\\
1.232	0.932	0.06\\
1.232	0.959	0.1\\
1.232	0.986	0.152\\
1.232	1.014	0.215\\
1.232	1.041	0.291\\
1.232	1.068	0.379\\
1.232	1.095	0.477\\
1.232	1.123	0.518\\
1.232	1.15	0.503\\
1.232	1.177	0.472\\
1.232	1.205	0.431\\
1.232	1.232	0.385\\
1.232	1.259	0.34\\
1.232	1.286	0.3\\
1.232	1.314	0.266\\
1.232	1.341	0.245\\
1.232	1.368	0.231\\
1.232	1.395	0.227\\
1.232	1.423	0.229\\
1.232	1.45	0.238\\
1.232	1.477	0.25\\
1.232	1.505	0.263\\
1.232	1.532	0.276\\
1.232	1.559	0.289\\
1.232	1.586	0.299\\
1.232	1.614	0.287\\
1.232	1.641	0.22\\
1.232	1.668	0.162\\
1.232	1.695	0.112\\
1.232	1.723	0.072\\
1.232	1.75	0.041\\
1.259	0.25	0.431\\
1.259	0.277	0.353\\
1.259	0.305	0.294\\
1.259	0.332	0.252\\
1.259	0.359	0.215\\
1.259	0.386	0.19\\
1.259	0.414	0.175\\
1.259	0.441	0.169\\
1.259	0.468	0.169\\
1.259	0.495	0.173\\
1.259	0.523	0.18\\
1.259	0.55	0.189\\
1.259	0.577	0.199\\
1.259	0.605	0.209\\
1.259	0.632	0.219\\
1.259	0.659	0.168\\
1.259	0.686	0.12\\
1.259	0.714	0.08\\
1.259	0.741	0.048\\
1.259	0.768	0.024\\
1.259	0.795	0.008\\
1.259	0.823	0.001\\
1.259	0.85	0.002\\
1.259	0.877	0.011\\
1.259	0.905	0.03\\
1.259	0.932	0.059\\
1.259	0.959	0.099\\
1.259	0.986	0.152\\
1.259	1.014	0.218\\
1.259	1.041	0.301\\
1.259	1.068	0.401\\
1.259	1.095	0.518\\
1.259	1.123	0.647\\
1.259	1.15	0.699\\
1.259	1.177	0.656\\
1.259	1.205	0.581\\
1.259	1.232	0.495\\
1.259	1.259	0.403\\
1.259	1.286	0.332\\
1.259	1.314	0.278\\
1.259	1.341	0.239\\
1.259	1.368	0.206\\
1.259	1.395	0.184\\
1.259	1.423	0.172\\
1.259	1.45	0.168\\
1.259	1.477	0.17\\
1.259	1.505	0.175\\
1.259	1.532	0.183\\
1.259	1.559	0.192\\
1.259	1.586	0.202\\
1.259	1.614	0.212\\
1.259	1.641	0.205\\
1.259	1.668	0.151\\
1.259	1.695	0.105\\
1.259	1.723	0.068\\
1.259	1.75	0.039\\
1.286	0.25	0.48\\
1.286	0.277	0.383\\
1.286	0.305	0.309\\
1.286	0.332	0.253\\
1.286	0.359	0.201\\
1.286	0.386	0.163\\
1.286	0.414	0.137\\
1.286	0.441	0.121\\
1.286	0.468	0.113\\
1.286	0.495	0.111\\
1.286	0.523	0.113\\
1.286	0.55	0.118\\
1.286	0.577	0.125\\
1.286	0.605	0.134\\
1.286	0.632	0.143\\
1.286	0.659	0.153\\
1.286	0.686	0.113\\
1.286	0.714	0.075\\
1.286	0.741	0.045\\
1.286	0.768	0.022\\
1.286	0.795	0.008\\
1.286	0.823	0.001\\
1.286	0.85	0.002\\
1.286	0.877	0.011\\
1.286	0.905	0.029\\
1.286	0.932	0.057\\
1.286	0.959	0.095\\
1.286	0.986	0.146\\
1.286	1.014	0.211\\
1.286	1.041	0.293\\
1.286	1.068	0.394\\
1.286	1.095	0.521\\
1.286	1.123	0.676\\
1.286	1.15	0.865\\
1.286	1.177	0.891\\
1.286	1.205	0.706\\
1.286	1.232	0.559\\
1.286	1.259	0.445\\
1.286	1.286	0.356\\
1.286	1.314	0.288\\
1.286	1.341	0.234\\
1.286	1.368	0.187\\
1.286	1.395	0.153\\
1.286	1.423	0.131\\
1.286	1.45	0.118\\
1.286	1.477	0.112\\
1.286	1.505	0.111\\
1.286	1.532	0.114\\
1.286	1.559	0.12\\
1.286	1.586	0.128\\
1.286	1.614	0.137\\
1.286	1.641	0.146\\
1.286	1.668	0.142\\
1.286	1.695	0.099\\
1.286	1.723	0.064\\
1.286	1.75	0.037\\
1.314	0.25	0.498\\
1.314	0.277	0.398\\
1.314	0.305	0.317\\
1.314	0.332	0.253\\
1.314	0.359	0.192\\
1.314	0.386	0.146\\
1.314	0.414	0.112\\
1.314	0.441	0.089\\
1.314	0.468	0.075\\
1.314	0.495	0.068\\
1.314	0.523	0.066\\
1.314	0.55	0.067\\
1.314	0.577	0.072\\
1.314	0.605	0.078\\
1.314	0.632	0.085\\
1.314	0.659	0.093\\
1.314	0.686	0.103\\
1.314	0.714	0.071\\
1.314	0.741	0.042\\
1.314	0.768	0.021\\
1.314	0.795	0.007\\
1.314	0.823	0.001\\
1.314	0.85	0.001\\
1.314	0.877	0.01\\
1.314	0.905	0.027\\
1.314	0.932	0.053\\
1.314	0.959	0.09\\
1.314	0.986	0.137\\
1.314	1.014	0.197\\
1.314	1.041	0.273\\
1.314	1.068	0.367\\
1.314	1.095	0.481\\
1.314	1.123	0.619\\
1.314	1.15	0.718\\
1.314	1.177	0.789\\
1.314	1.205	0.711\\
1.314	1.232	0.578\\
1.314	1.259	0.462\\
1.314	1.286	0.369\\
1.314	1.314	0.294\\
1.314	1.341	0.231\\
1.314	1.368	0.175\\
1.314	1.395	0.133\\
1.314	1.423	0.103\\
1.314	1.45	0.084\\
1.314	1.477	0.072\\
1.314	1.505	0.067\\
1.314	1.532	0.066\\
1.314	1.559	0.069\\
1.314	1.586	0.074\\
1.314	1.614	0.08\\
1.314	1.641	0.088\\
1.314	1.668	0.096\\
1.314	1.695	0.094\\
1.314	1.723	0.061\\
1.314	1.75	0.035\\
1.341	0.25	0.477\\
1.341	0.277	0.392\\
1.341	0.305	0.317\\
1.341	0.332	0.253\\
1.341	0.359	0.189\\
1.341	0.386	0.138\\
1.341	0.414	0.1\\
1.341	0.441	0.072\\
1.341	0.468	0.054\\
1.341	0.495	0.042\\
1.341	0.523	0.036\\
1.341	0.55	0.034\\
1.341	0.577	0.035\\
1.341	0.605	0.039\\
1.341	0.632	0.043\\
1.341	0.659	0.05\\
1.341	0.686	0.057\\
1.341	0.714	0.065\\
1.341	0.741	0.041\\
1.341	0.768	0.02\\
1.341	0.795	0.007\\
1.341	0.823	0.001\\
1.341	0.85	0.001\\
1.341	0.877	0.01\\
1.341	0.905	0.026\\
1.341	0.932	0.05\\
1.341	0.959	0.084\\
1.341	0.986	0.128\\
1.341	1.014	0.184\\
1.341	1.041	0.253\\
1.341	1.068	0.336\\
1.341	1.095	0.39\\
1.341	1.123	0.452\\
1.341	1.15	0.517\\
1.341	1.177	0.573\\
1.341	1.205	0.594\\
1.341	1.232	0.536\\
1.341	1.259	0.448\\
1.341	1.286	0.365\\
1.341	1.314	0.294\\
1.341	1.341	0.231\\
1.341	1.368	0.171\\
1.341	1.395	0.124\\
1.341	1.423	0.09\\
1.341	1.45	0.065\\
1.341	1.477	0.049\\
1.341	1.505	0.04\\
1.341	1.532	0.035\\
1.341	1.559	0.034\\
1.341	1.586	0.036\\
1.341	1.614	0.04\\
1.341	1.641	0.045\\
1.341	1.668	0.052\\
1.341	1.695	0.059\\
1.341	1.723	0.058\\
1.341	1.75	0.033\\
1.368	0.25	0.427\\
1.368	0.277	0.367\\
1.368	0.305	0.308\\
1.368	0.332	0.253\\
1.368	0.359	0.193\\
1.368	0.386	0.141\\
1.368	0.414	0.101\\
1.368	0.441	0.07\\
1.368	0.468	0.047\\
1.368	0.495	0.032\\
1.368	0.523	0.022\\
1.368	0.55	0.017\\
1.368	0.577	0.014\\
1.368	0.605	0.015\\
1.368	0.632	0.017\\
1.368	0.659	0.02\\
1.368	0.686	0.025\\
1.368	0.714	0.03\\
1.368	0.741	0.037\\
1.368	0.768	0.02\\
1.368	0.795	0.007\\
1.368	0.823	0.001\\
1.368	0.85	0.001\\
1.368	0.877	0.009\\
1.368	0.905	0.024\\
1.368	0.932	0.048\\
1.368	0.959	0.079\\
1.368	0.986	0.121\\
1.368	1.014	0.172\\
1.368	1.041	0.2\\
1.368	1.068	0.234\\
1.368	1.095	0.273\\
1.368	1.123	0.317\\
1.368	1.15	0.364\\
1.368	1.177	0.41\\
1.368	1.205	0.442\\
1.368	1.232	0.448\\
1.368	1.259	0.407\\
1.368	1.286	0.347\\
1.368	1.314	0.289\\
1.368	1.341	0.232\\
1.368	1.368	0.174\\
1.368	1.395	0.127\\
1.368	1.423	0.089\\
1.368	1.45	0.061\\
1.368	1.477	0.041\\
1.368	1.505	0.028\\
1.368	1.532	0.02\\
1.368	1.559	0.016\\
1.368	1.586	0.014\\
1.368	1.614	0.015\\
1.368	1.641	0.018\\
1.368	1.668	0.022\\
1.368	1.695	0.027\\
1.368	1.723	0.032\\
1.368	1.75	0.032\\
1.395	0.25	0.348\\
1.395	0.277	0.331\\
1.395	0.305	0.293\\
1.395	0.332	0.252\\
1.395	0.359	0.202\\
1.395	0.386	0.154\\
1.395	0.414	0.114\\
1.395	0.441	0.081\\
1.395	0.468	0.055\\
1.395	0.495	0.036\\
1.395	0.523	0.023\\
1.395	0.55	0.014\\
1.395	0.577	0.008\\
1.395	0.605	0.005\\
1.395	0.632	0.004\\
1.395	0.659	0.005\\
1.395	0.686	0.006\\
1.395	0.714	0.009\\
1.395	0.741	0.013\\
1.395	0.768	0.017\\
1.395	0.795	0.006\\
1.395	0.823	0.001\\
1.395	0.85	0.001\\
1.395	0.877	0.009\\
1.395	0.905	0.024\\
1.395	0.932	0.046\\
1.395	0.959	0.076\\
1.395	0.986	0.091\\
1.395	1.014	0.108\\
1.395	1.041	0.128\\
1.395	1.068	0.153\\
1.395	1.095	0.181\\
1.395	1.123	0.213\\
1.395	1.15	0.249\\
1.395	1.177	0.287\\
1.395	1.205	0.32\\
1.395	1.232	0.343\\
1.395	1.259	0.346\\
1.395	1.286	0.319\\
1.395	1.314	0.279\\
1.395	1.341	0.236\\
1.395	1.368	0.186\\
1.395	1.395	0.14\\
1.395	1.423	0.102\\
1.395	1.45	0.071\\
1.395	1.477	0.048\\
1.395	1.505	0.031\\
1.395	1.532	0.019\\
1.395	1.559	0.011\\
1.395	1.586	0.007\\
1.395	1.614	0.004\\
1.395	1.641	0.004\\
1.395	1.668	0.005\\
1.395	1.695	0.007\\
1.395	1.723	0.01\\
1.395	1.75	0.014\\
1.423	0.25	0.27\\
1.423	0.277	0.282\\
1.423	0.305	0.274\\
1.423	0.332	0.251\\
1.423	0.359	0.217\\
1.423	0.386	0.178\\
1.423	0.414	0.14\\
1.423	0.441	0.106\\
1.423	0.468	0.078\\
1.423	0.495	0.055\\
1.423	0.523	0.038\\
1.423	0.55	0.025\\
1.423	0.577	0.016\\
1.423	0.605	0.009\\
1.423	0.632	0.005\\
1.423	0.659	0.002\\
1.423	0.686	0.001\\
1.423	0.714	0.001\\
1.423	0.741	0.001\\
1.423	0.768	0.003\\
1.423	0.795	0.005\\
1.423	0.823	0\\
1.423	0.85	0.001\\
1.423	0.877	0.009\\
1.423	0.905	0.023\\
1.423	0.932	0.03\\
1.423	0.959	0.038\\
1.423	0.986	0.048\\
1.423	1.014	0.06\\
1.423	1.041	0.074\\
1.423	1.068	0.091\\
1.423	1.095	0.112\\
1.423	1.123	0.136\\
1.423	1.15	0.164\\
1.423	1.177	0.195\\
1.423	1.205	0.226\\
1.423	1.232	0.255\\
1.423	1.259	0.276\\
1.423	1.286	0.281\\
1.423	1.314	0.267\\
1.423	1.341	0.241\\
1.423	1.368	0.204\\
1.423	1.395	0.165\\
1.423	1.423	0.128\\
1.423	1.45	0.096\\
1.423	1.477	0.07\\
1.423	1.505	0.049\\
1.423	1.532	0.033\\
1.423	1.559	0.022\\
1.423	1.586	0.013\\
1.423	1.614	0.007\\
1.423	1.641	0.004\\
1.423	1.668	0.001\\
1.423	1.695	0.001\\
1.423	1.723	0.001\\
1.423	1.75	0.002\\
1.45	0.25	0.207\\
1.45	0.277	0.233\\
1.45	0.305	0.249\\
1.45	0.332	0.25\\
1.45	0.359	0.236\\
1.45	0.386	0.211\\
1.45	0.414	0.179\\
1.45	0.441	0.147\\
1.45	0.468	0.117\\
1.45	0.495	0.091\\
1.45	0.523	0.069\\
1.45	0.55	0.052\\
1.45	0.577	0.038\\
1.45	0.605	0.027\\
1.45	0.632	0.018\\
1.45	0.659	0.012\\
1.45	0.686	0.007\\
1.45	0.714	0.004\\
1.45	0.741	0.002\\
1.45	0.768	0.001\\
1.45	0.795	0\\
1.45	0.823	0\\
1.45	0.85	0.001\\
1.45	0.877	0.003\\
1.45	0.905	0.005\\
1.45	0.932	0.009\\
1.45	0.959	0.013\\
1.45	0.986	0.019\\
1.45	1.014	0.027\\
1.45	1.041	0.036\\
1.45	1.068	0.048\\
1.45	1.095	0.062\\
1.45	1.123	0.08\\
1.45	1.15	0.102\\
1.45	1.177	0.127\\
1.45	1.205	0.156\\
1.45	1.232	0.187\\
1.45	1.259	0.216\\
1.45	1.286	0.24\\
1.45	1.314	0.251\\
1.45	1.341	0.247\\
1.45	1.368	0.229\\
1.45	1.395	0.201\\
1.45	1.423	0.168\\
1.45	1.45	0.136\\
1.45	1.477	0.108\\
1.45	1.505	0.083\\
1.45	1.532	0.063\\
1.45	1.559	0.047\\
1.45	1.586	0.034\\
1.45	1.614	0.024\\
1.45	1.641	0.016\\
1.45	1.668	0.01\\
1.45	1.695	0.006\\
1.45	1.723	0.003\\
1.45	1.75	0.001\\
1.477	0.25	0.158\\
1.477	0.277	0.193\\
1.477	0.305	0.225\\
1.477	0.332	0.249\\
1.477	0.359	0.259\\
1.477	0.386	0.253\\
1.477	0.414	0.233\\
1.477	0.441	0.205\\
1.477	0.468	0.174\\
1.477	0.495	0.144\\
1.477	0.523	0.118\\
1.477	0.55	0.095\\
1.477	0.577	0.075\\
1.477	0.605	0.059\\
1.477	0.632	0.046\\
1.477	0.659	0.036\\
1.477	0.686	0.027\\
1.477	0.714	0.02\\
1.477	0.741	0.014\\
1.477	0.768	0.01\\
1.477	0.795	0.006\\
1.477	0.823	0\\
1.477	0.85	0.001\\
1.477	0.877	0.001\\
1.477	0.905	0\\
1.477	0.932	0\\
1.477	0.959	0.002\\
1.477	0.986	0.004\\
1.477	1.014	0.008\\
1.477	1.041	0.013\\
1.477	1.068	0.02\\
1.477	1.095	0.03\\
1.477	1.123	0.043\\
1.477	1.15	0.059\\
1.477	1.177	0.08\\
1.477	1.205	0.106\\
1.477	1.232	0.136\\
1.477	1.259	0.17\\
1.477	1.286	0.204\\
1.477	1.314	0.234\\
1.477	1.341	0.254\\
1.477	1.368	0.259\\
1.477	1.395	0.247\\
1.477	1.423	0.224\\
1.477	1.45	0.195\\
1.477	1.477	0.164\\
1.477	1.505	0.135\\
1.477	1.532	0.11\\
1.477	1.559	0.088\\
1.477	1.586	0.07\\
1.477	1.614	0.055\\
1.477	1.641	0.043\\
1.477	1.668	0.033\\
1.477	1.695	0.025\\
1.477	1.723	0.018\\
1.477	1.75	0.013\\
1.505	0.25	0.124\\
1.505	0.277	0.163\\
1.505	0.305	0.206\\
1.505	0.332	0.248\\
1.505	0.359	0.278\\
1.505	0.386	0.301\\
1.505	0.414	0.3\\
1.505	0.441	0.282\\
1.505	0.468	0.253\\
1.505	0.495	0.22\\
1.505	0.523	0.187\\
1.505	0.55	0.157\\
1.505	0.577	0.131\\
1.505	0.605	0.108\\
1.505	0.632	0.089\\
1.505	0.659	0.073\\
1.505	0.686	0.06\\
1.505	0.714	0.049\\
1.505	0.741	0.039\\
1.505	0.768	0.019\\
1.505	0.795	0.006\\
1.505	0.823	0.001\\
1.505	0.85	0.001\\
1.505	0.877	0.009\\
1.505	0.905	0.006\\
1.505	0.932	0.004\\
1.505	0.959	0.002\\
1.505	0.986	0.001\\
1.505	1.014	0.002\\
1.505	1.041	0.003\\
1.505	1.068	0.007\\
1.505	1.095	0.012\\
1.505	1.123	0.021\\
1.505	1.15	0.033\\
1.505	1.177	0.05\\
1.505	1.205	0.073\\
1.505	1.232	0.101\\
1.505	1.259	0.136\\
1.505	1.286	0.177\\
1.505	1.314	0.22\\
1.505	1.341	0.259\\
1.505	1.368	0.288\\
1.505	1.395	0.303\\
1.505	1.423	0.296\\
1.505	1.45	0.273\\
1.505	1.477	0.242\\
1.505	1.505	0.209\\
1.505	1.532	0.176\\
1.505	1.559	0.148\\
1.505	1.586	0.123\\
1.505	1.614	0.102\\
1.505	1.641	0.084\\
1.505	1.668	0.069\\
1.505	1.695	0.056\\
1.505	1.723	0.045\\
1.505	1.75	0.032\\
1.532	0.25	0.103\\
1.532	0.277	0.143\\
1.532	0.305	0.192\\
1.532	0.332	0.247\\
1.532	0.359	0.294\\
1.532	0.386	0.341\\
1.532	0.414	0.379\\
1.532	0.441	0.38\\
1.532	0.468	0.358\\
1.532	0.495	0.322\\
1.532	0.523	0.281\\
1.532	0.55	0.242\\
1.532	0.577	0.206\\
1.532	0.605	0.175\\
1.532	0.632	0.149\\
1.532	0.659	0.126\\
1.532	0.686	0.107\\
1.532	0.714	0.07\\
1.532	0.741	0.041\\
1.532	0.768	0.02\\
1.532	0.795	0.007\\
1.532	0.823	0.001\\
1.532	0.85	0.001\\
1.532	0.877	0.009\\
1.532	0.905	0.023\\
1.532	0.932	0.02\\
1.532	0.959	0.015\\
1.532	0.986	0.011\\
1.532	1.014	0.009\\
1.532	1.041	0.007\\
1.532	1.068	0.007\\
1.532	1.095	0.01\\
1.532	1.123	0.014\\
1.532	1.15	0.023\\
1.532	1.177	0.036\\
1.532	1.205	0.055\\
1.532	1.232	0.081\\
1.532	1.259	0.115\\
1.532	1.286	0.158\\
1.532	1.314	0.21\\
1.532	1.341	0.263\\
1.532	1.368	0.31\\
1.532	1.395	0.356\\
1.532	1.423	0.382\\
1.532	1.45	0.375\\
1.532	1.477	0.347\\
1.532	1.505	0.308\\
1.532	1.532	0.268\\
1.532	1.559	0.229\\
1.532	1.586	0.195\\
1.532	1.614	0.166\\
1.532	1.641	0.141\\
1.532	1.668	0.119\\
1.532	1.695	0.094\\
1.532	1.723	0.059\\
1.532	1.75	0.033\\
1.559	0.25	0.095\\
1.559	0.277	0.134\\
1.559	0.305	0.184\\
1.559	0.332	0.246\\
1.559	0.359	0.305\\
1.559	0.386	0.371\\
1.559	0.414	0.441\\
1.559	0.441	0.497\\
1.559	0.468	0.494\\
1.559	0.495	0.458\\
1.559	0.523	0.407\\
1.559	0.55	0.354\\
1.559	0.577	0.305\\
1.559	0.605	0.262\\
1.559	0.632	0.226\\
1.559	0.659	0.164\\
1.559	0.686	0.113\\
1.559	0.714	0.073\\
1.559	0.741	0.043\\
1.559	0.768	0.021\\
1.559	0.795	0.007\\
1.559	0.823	0.001\\
1.559	0.85	0.001\\
1.559	0.877	0.009\\
1.559	0.905	0.024\\
1.559	0.932	0.045\\
1.559	0.959	0.041\\
1.559	0.986	0.034\\
1.559	1.014	0.029\\
1.559	1.041	0.025\\
1.559	1.068	0.022\\
1.559	1.095	0.021\\
1.559	1.123	0.022\\
1.559	1.15	0.027\\
1.559	1.177	0.037\\
1.559	1.205	0.052\\
1.559	1.232	0.075\\
1.559	1.259	0.107\\
1.559	1.286	0.149\\
1.559	1.314	0.204\\
1.559	1.341	0.265\\
1.559	1.368	0.326\\
1.559	1.395	0.394\\
1.559	1.423	0.464\\
1.559	1.45	0.501\\
1.559	1.477	0.485\\
1.559	1.505	0.442\\
1.559	1.532	0.389\\
1.559	1.559	0.337\\
1.559	1.586	0.29\\
1.559	1.614	0.249\\
1.559	1.641	0.204\\
1.559	1.668	0.145\\
1.559	1.695	0.099\\
1.559	1.723	0.062\\
1.559	1.75	0.034\\
1.586	0.25	0.1\\
1.586	0.277	0.135\\
1.586	0.305	0.183\\
1.586	0.332	0.246\\
1.586	0.359	0.31\\
1.586	0.386	0.387\\
1.586	0.414	0.479\\
1.586	0.441	0.581\\
1.586	0.468	0.663\\
1.586	0.495	0.64\\
1.586	0.523	0.572\\
1.586	0.55	0.497\\
1.586	0.577	0.428\\
1.586	0.605	0.327\\
1.586	0.632	0.243\\
1.586	0.659	0.175\\
1.586	0.686	0.12\\
1.586	0.714	0.078\\
1.586	0.741	0.045\\
1.586	0.768	0.022\\
1.586	0.795	0.007\\
1.586	0.823	0.001\\
1.586	0.85	0.001\\
1.586	0.877	0.009\\
1.586	0.905	0.025\\
1.586	0.932	0.047\\
1.586	0.959	0.076\\
1.586	0.986	0.071\\
1.586	1.014	0.063\\
1.586	1.041	0.056\\
1.586	1.068	0.051\\
1.586	1.095	0.047\\
1.586	1.123	0.045\\
1.586	1.15	0.047\\
1.586	1.177	0.052\\
1.586	1.205	0.064\\
1.586	1.232	0.082\\
1.586	1.259	0.11\\
1.586	1.286	0.15\\
1.586	1.314	0.203\\
1.586	1.341	0.266\\
1.586	1.368	0.334\\
1.586	1.395	0.416\\
1.586	1.423	0.512\\
1.586	1.45	0.616\\
1.586	1.477	0.663\\
1.586	1.505	0.62\\
1.586	1.532	0.547\\
1.586	1.559	0.473\\
1.586	1.586	0.392\\
1.586	1.614	0.297\\
1.586	1.641	0.219\\
1.586	1.668	0.155\\
1.586	1.695	0.105\\
1.586	1.723	0.066\\
1.586	1.75	0.036\\
1.614	0.25	0.117\\
1.614	0.277	0.147\\
1.614	0.305	0.189\\
1.614	0.332	0.246\\
1.614	0.359	0.307\\
1.614	0.386	0.385\\
1.614	0.414	0.483\\
1.614	0.441	0.608\\
1.614	0.468	0.762\\
1.614	0.495	0.883\\
1.614	0.523	0.781\\
1.614	0.55	0.61\\
1.614	0.577	0.47\\
1.614	0.605	0.355\\
1.614	0.632	0.262\\
1.614	0.659	0.188\\
1.614	0.686	0.129\\
1.614	0.714	0.083\\
1.614	0.741	0.048\\
1.614	0.768	0.023\\
1.614	0.795	0.008\\
1.614	0.823	0.001\\
1.614	0.85	0.001\\
1.614	0.877	0.01\\
1.614	0.905	0.026\\
1.614	0.932	0.049\\
1.614	0.959	0.08\\
1.614	0.986	0.118\\
1.614	1.014	0.113\\
1.614	1.041	0.104\\
1.614	1.068	0.096\\
1.614	1.095	0.089\\
1.614	1.123	0.084\\
1.614	1.15	0.082\\
1.614	1.177	0.083\\
1.614	1.205	0.09\\
1.614	1.232	0.104\\
1.614	1.259	0.126\\
1.614	1.286	0.16\\
1.614	1.314	0.206\\
1.614	1.341	0.265\\
1.614	1.368	0.331\\
1.614	1.395	0.415\\
1.614	1.423	0.522\\
1.614	1.45	0.656\\
1.614	1.477	0.818\\
1.614	1.505	0.859\\
1.614	1.532	0.721\\
1.614	1.559	0.56\\
1.614	1.586	0.429\\
1.614	1.614	0.322\\
1.614	1.641	0.236\\
1.614	1.668	0.166\\
1.614	1.695	0.112\\
1.614	1.723	0.07\\
1.614	1.75	0.039\\
1.641	0.25	0.148\\
1.641	0.277	0.169\\
1.641	0.305	0.202\\
1.641	0.332	0.247\\
1.641	0.359	0.297\\
1.641	0.386	0.365\\
1.641	0.414	0.452\\
1.641	0.441	0.565\\
1.641	0.468	0.708\\
1.641	0.495	0.816\\
1.641	0.523	0.803\\
1.641	0.55	0.642\\
1.641	0.577	0.496\\
1.641	0.605	0.376\\
1.641	0.632	0.278\\
1.641	0.659	0.199\\
1.641	0.686	0.136\\
1.641	0.714	0.087\\
1.641	0.741	0.051\\
1.641	0.768	0.025\\
1.641	0.795	0.008\\
1.641	0.823	0.001\\
1.641	0.85	0.002\\
1.641	0.877	0.01\\
1.641	0.905	0.027\\
1.641	0.932	0.052\\
1.641	0.959	0.085\\
1.641	0.986	0.125\\
1.641	1.014	0.173\\
1.641	1.041	0.168\\
1.641	1.068	0.159\\
1.641	1.095	0.149\\
1.641	1.123	0.142\\
1.641	1.15	0.135\\
1.641	1.177	0.132\\
1.641	1.205	0.133\\
1.641	1.232	0.14\\
1.641	1.259	0.154\\
1.641	1.286	0.179\\
1.641	1.314	0.215\\
1.641	1.341	0.262\\
1.641	1.368	0.318\\
1.641	1.395	0.391\\
1.641	1.423	0.487\\
1.641	1.45	0.609\\
1.641	1.477	0.747\\
1.641	1.505	0.837\\
1.641	1.532	0.749\\
1.641	1.559	0.591\\
1.641	1.586	0.454\\
1.641	1.614	0.341\\
1.641	1.641	0.25\\
1.641	1.668	0.176\\
1.641	1.695	0.118\\
1.641	1.723	0.074\\
1.641	1.75	0.041\\
1.668	0.25	0.194\\
1.668	0.277	0.202\\
1.668	0.305	0.22\\
1.668	0.332	0.248\\
1.668	0.359	0.283\\
1.668	0.386	0.332\\
1.668	0.414	0.4\\
1.668	0.441	0.467\\
1.668	0.468	0.533\\
1.668	0.495	0.589\\
1.668	0.523	0.621\\
1.668	0.55	0.595\\
1.668	0.577	0.479\\
1.668	0.605	0.372\\
1.668	0.632	0.28\\
1.668	0.659	0.203\\
1.668	0.686	0.14\\
1.668	0.714	0.09\\
1.668	0.741	0.053\\
1.668	0.768	0.026\\
1.668	0.795	0.008\\
1.668	0.823	0.001\\
1.668	0.85	0.002\\
1.668	0.877	0.011\\
1.668	0.905	0.029\\
1.668	0.932	0.055\\
1.668	0.959	0.09\\
1.668	0.986	0.133\\
1.668	1.014	0.185\\
1.668	1.041	0.245\\
1.668	1.068	0.241\\
1.668	1.095	0.231\\
1.668	1.123	0.221\\
1.668	1.15	0.21\\
1.668	1.177	0.201\\
1.668	1.205	0.195\\
1.668	1.232	0.192\\
1.668	1.259	0.195\\
1.668	1.286	0.207\\
1.668	1.314	0.228\\
1.668	1.341	0.258\\
1.668	1.368	0.297\\
1.668	1.395	0.353\\
1.668	1.423	0.421\\
1.668	1.45	0.489\\
1.668	1.477	0.554\\
1.668	1.505	0.603\\
1.668	1.532	0.625\\
1.668	1.559	0.556\\
1.668	1.586	0.442\\
1.668	1.614	0.34\\
1.668	1.641	0.253\\
1.668	1.668	0.18\\
1.668	1.695	0.122\\
1.668	1.723	0.076\\
1.668	1.75	0.042\\
1.695	0.25	0.253\\
1.695	0.277	0.244\\
1.695	0.305	0.243\\
1.695	0.332	0.249\\
1.695	0.359	0.265\\
1.695	0.386	0.289\\
1.695	0.414	0.319\\
1.695	0.441	0.354\\
1.695	0.468	0.389\\
1.695	0.495	0.42\\
1.695	0.523	0.444\\
1.695	0.55	0.458\\
1.695	0.577	0.439\\
1.695	0.605	0.348\\
1.695	0.632	0.267\\
1.695	0.659	0.196\\
1.695	0.686	0.138\\
1.695	0.714	0.09\\
1.695	0.741	0.053\\
1.695	0.768	0.026\\
1.695	0.795	0.009\\
1.695	0.823	0.001\\
1.695	0.85	0.002\\
1.695	0.877	0.012\\
1.695	0.905	0.03\\
1.695	0.932	0.058\\
1.695	0.959	0.096\\
1.695	0.986	0.142\\
1.695	1.014	0.199\\
1.695	1.041	0.264\\
1.695	1.068	0.339\\
1.695	1.095	0.338\\
1.695	1.123	0.327\\
1.695	1.15	0.312\\
1.695	1.177	0.296\\
1.695	1.205	0.278\\
1.695	1.232	0.262\\
1.695	1.259	0.25\\
1.695	1.286	0.243\\
1.695	1.314	0.244\\
1.695	1.341	0.253\\
1.695	1.368	0.272\\
1.695	1.395	0.298\\
1.695	1.423	0.33\\
1.695	1.45	0.365\\
1.695	1.477	0.4\\
1.695	1.505	0.429\\
1.695	1.532	0.45\\
1.695	1.559	0.461\\
1.695	1.586	0.408\\
1.695	1.614	0.32\\
1.695	1.641	0.242\\
1.695	1.668	0.176\\
1.695	1.695	0.12\\
1.695	1.723	0.076\\
1.695	1.75	0.043\\
1.723	0.25	0.327\\
1.723	0.277	0.295\\
1.723	0.305	0.269\\
1.723	0.332	0.251\\
1.723	0.359	0.242\\
1.723	0.386	0.241\\
1.723	0.414	0.248\\
1.723	0.441	0.261\\
1.723	0.468	0.276\\
1.723	0.495	0.293\\
1.723	0.523	0.309\\
1.723	0.55	0.323\\
1.723	0.577	0.333\\
1.723	0.605	0.32\\
1.723	0.632	0.248\\
1.723	0.659	0.185\\
1.723	0.686	0.131\\
1.723	0.714	0.086\\
1.723	0.741	0.051\\
1.723	0.768	0.025\\
1.723	0.795	0.009\\
1.723	0.823	0.001\\
1.723	0.85	0.002\\
1.723	0.877	0.012\\
1.723	0.905	0.031\\
1.723	0.932	0.06\\
1.723	0.959	0.1\\
1.723	0.986	0.15\\
1.723	1.014	0.212\\
1.723	1.041	0.285\\
1.723	1.068	0.369\\
1.723	1.095	0.462\\
1.723	1.123	0.464\\
1.723	1.15	0.448\\
1.723	1.177	0.422\\
1.723	1.205	0.388\\
1.723	1.232	0.351\\
1.723	1.259	0.316\\
1.723	1.286	0.285\\
1.723	1.314	0.261\\
1.723	1.341	0.247\\
1.723	1.368	0.241\\
1.723	1.395	0.243\\
1.723	1.423	0.252\\
1.723	1.45	0.266\\
1.723	1.477	0.282\\
1.723	1.505	0.299\\
1.723	1.532	0.314\\
1.723	1.559	0.327\\
1.723	1.586	0.336\\
1.723	1.614	0.295\\
1.723	1.641	0.226\\
1.723	1.668	0.166\\
1.723	1.695	0.115\\
1.723	1.723	0.073\\
1.723	1.75	0.042\\
1.75	0.25	0.412\\
1.75	0.277	0.341\\
1.75	0.305	0.288\\
1.75	0.332	0.252\\
1.75	0.359	0.221\\
1.75	0.386	0.202\\
1.75	0.414	0.191\\
1.75	0.441	0.189\\
1.75	0.468	0.192\\
1.75	0.495	0.199\\
1.75	0.523	0.208\\
1.75	0.55	0.218\\
1.75	0.577	0.228\\
1.75	0.605	0.238\\
1.75	0.632	0.23\\
1.75	0.659	0.172\\
1.75	0.686	0.122\\
1.75	0.714	0.081\\
1.75	0.741	0.049\\
1.75	0.768	0.024\\
1.75	0.795	0.008\\
1.75	0.823	0.001\\
1.75	0.85	0.002\\
1.75	0.877	0.011\\
1.75	0.905	0.031\\
1.75	0.932	0.06\\
1.75	0.959	0.1\\
1.75	0.986	0.153\\
1.75	1.014	0.219\\
1.75	1.041	0.3\\
1.75	1.068	0.396\\
1.75	1.095	0.507\\
1.75	1.123	0.625\\
1.75	1.15	0.628\\
1.75	1.177	0.589\\
1.75	1.205	0.528\\
1.75	1.232	0.458\\
1.75	1.259	0.386\\
1.75	1.286	0.322\\
1.75	1.314	0.274\\
1.75	1.341	0.241\\
1.75	1.368	0.214\\
1.75	1.395	0.197\\
1.75	1.423	0.19\\
1.75	1.45	0.189\\
1.75	1.477	0.194\\
1.75	1.505	0.201\\
1.75	1.532	0.211\\
1.75	1.559	0.222\\
1.75	1.586	0.232\\
1.75	1.614	0.242\\
1.75	1.641	0.21\\
1.75	1.668	0.155\\
1.75	1.695	0.108\\
1.75	1.723	0.069\\
1.75	1.75	0.039\\
};
\addplot3[%
draw=black,
colormap={}{rgb(0pt)=(0.0784313753247261,0.168627455830574,0.549019634723663);
        rgb(1000pt)=(0.0784313753247261,0.168627455830574,0.549019634723663)},
contour gnuplot={labels=false,number=10}, % levels={0,0.3,0.6,0.9}
line width=0.25pt, 
mesh/rows=56,
mesh/cols=56
]
table[row sep=crcr,header=false] {0.25	0.25	0.412\\
0.25	0.277	0.341\\
0.25	0.305	0.288\\
0.25	0.332	0.252\\
0.25	0.359	0.221\\
0.25	0.386	0.202\\
0.25	0.414	0.191\\
0.25	0.441	0.189\\
0.25	0.468	0.192\\
0.25	0.495	0.199\\
0.25	0.523	0.208\\
0.25	0.55	0.218\\
0.25	0.577	0.228\\
0.25	0.605	0.238\\
0.25	0.632	0.23\\
0.25	0.659	0.172\\
0.25	0.686	0.122\\
0.25	0.714	0.081\\
0.25	0.741	0.049\\
0.25	0.768	0.024\\
0.25	0.795	0.008\\
0.25	0.823	0.001\\
0.25	0.85	0.002\\
0.25	0.877	0.011\\
0.25	0.905	0.031\\
0.25	0.932	0.06\\
0.25	0.959	0.1\\
0.25	0.986	0.153\\
0.25	1.014	0.219\\
0.25	1.041	0.3\\
0.25	1.068	0.396\\
0.25	1.095	0.507\\
0.25	1.123	0.625\\
0.25	1.15	0.628\\
0.25	1.177	0.589\\
0.25	1.205	0.528\\
0.25	1.232	0.458\\
0.25	1.259	0.386\\
0.25	1.286	0.322\\
0.25	1.314	0.274\\
0.25	1.341	0.241\\
0.25	1.368	0.214\\
0.25	1.395	0.197\\
0.25	1.423	0.19\\
0.25	1.45	0.189\\
0.25	1.477	0.194\\
0.25	1.505	0.201\\
0.25	1.532	0.211\\
0.25	1.559	0.222\\
0.25	1.586	0.232\\
0.25	1.614	0.242\\
0.25	1.641	0.21\\
0.25	1.668	0.155\\
0.25	1.695	0.108\\
0.25	1.723	0.069\\
0.25	1.75	0.039\\
0.277	0.25	0.466\\
0.277	0.277	0.375\\
0.277	0.305	0.305\\
0.277	0.332	0.252\\
0.277	0.359	0.205\\
0.277	0.386	0.171\\
0.277	0.414	0.148\\
0.277	0.441	0.135\\
0.277	0.468	0.129\\
0.277	0.495	0.129\\
0.277	0.523	0.133\\
0.277	0.55	0.139\\
0.277	0.577	0.148\\
0.277	0.605	0.157\\
0.277	0.632	0.166\\
0.277	0.659	0.161\\
0.277	0.686	0.115\\
0.277	0.714	0.076\\
0.277	0.741	0.046\\
0.277	0.768	0.023\\
0.277	0.795	0.008\\
0.277	0.823	0.001\\
0.277	0.85	0.002\\
0.277	0.877	0.011\\
0.277	0.905	0.029\\
0.277	0.932	0.058\\
0.277	0.959	0.097\\
0.277	0.986	0.148\\
0.277	1.014	0.214\\
0.277	1.041	0.297\\
0.277	1.068	0.4\\
0.277	1.095	0.526\\
0.277	1.123	0.678\\
0.277	1.15	0.843\\
0.277	1.177	0.809\\
0.277	1.205	0.678\\
0.277	1.232	0.541\\
0.277	1.259	0.433\\
0.277	1.286	0.349\\
0.277	1.314	0.286\\
0.277	1.341	0.235\\
0.277	1.368	0.192\\
0.277	1.395	0.162\\
0.277	1.423	0.143\\
0.277	1.45	0.132\\
0.277	1.477	0.129\\
0.277	1.505	0.13\\
0.277	1.532	0.135\\
0.277	1.559	0.142\\
0.277	1.586	0.15\\
0.277	1.614	0.16\\
0.277	1.641	0.17\\
0.277	1.668	0.145\\
0.277	1.695	0.101\\
0.277	1.723	0.065\\
0.277	1.75	0.037\\
0.305	0.25	0.497\\
0.305	0.277	0.395\\
0.305	0.305	0.315\\
0.305	0.332	0.253\\
0.305	0.359	0.194\\
0.305	0.386	0.15\\
0.305	0.414	0.119\\
0.305	0.441	0.098\\
0.305	0.468	0.086\\
0.305	0.495	0.08\\
0.305	0.523	0.08\\
0.305	0.55	0.082\\
0.305	0.577	0.088\\
0.305	0.605	0.094\\
0.305	0.632	0.103\\
0.305	0.659	0.111\\
0.305	0.686	0.108\\
0.305	0.714	0.072\\
0.305	0.741	0.043\\
0.305	0.768	0.022\\
0.305	0.795	0.007\\
0.305	0.823	0.001\\
0.305	0.85	0.001\\
0.305	0.877	0.01\\
0.305	0.905	0.028\\
0.305	0.932	0.054\\
0.305	0.959	0.091\\
0.305	0.986	0.14\\
0.305	1.014	0.202\\
0.305	1.041	0.28\\
0.305	1.068	0.377\\
0.305	1.095	0.496\\
0.305	1.123	0.642\\
0.305	1.15	0.795\\
0.305	1.177	0.871\\
0.305	1.205	0.725\\
0.305	1.232	0.578\\
0.305	1.259	0.46\\
0.305	1.286	0.366\\
0.305	1.314	0.293\\
0.305	1.341	0.232\\
0.305	1.368	0.178\\
0.305	1.395	0.138\\
0.305	1.423	0.111\\
0.305	1.45	0.093\\
0.305	1.477	0.084\\
0.305	1.505	0.08\\
0.305	1.532	0.08\\
0.305	1.559	0.084\\
0.305	1.586	0.09\\
0.305	1.614	0.097\\
0.305	1.641	0.105\\
0.305	1.668	0.115\\
0.305	1.695	0.096\\
0.305	1.723	0.062\\
0.305	1.75	0.035\\
0.332	0.25	0.488\\
0.332	0.277	0.396\\
0.332	0.305	0.318\\
0.332	0.332	0.253\\
0.332	0.359	0.189\\
0.332	0.386	0.14\\
0.332	0.414	0.103\\
0.332	0.441	0.077\\
0.332	0.468	0.059\\
0.332	0.495	0.049\\
0.332	0.523	0.044\\
0.332	0.55	0.044\\
0.332	0.577	0.046\\
0.332	0.605	0.05\\
0.332	0.632	0.056\\
0.332	0.659	0.063\\
0.332	0.686	0.07\\
0.332	0.714	0.069\\
0.332	0.741	0.041\\
0.332	0.768	0.021\\
0.332	0.795	0.007\\
0.332	0.823	0.001\\
0.332	0.85	0.001\\
0.332	0.877	0.01\\
0.332	0.905	0.026\\
0.332	0.932	0.051\\
0.332	0.959	0.086\\
0.332	0.986	0.131\\
0.332	1.014	0.188\\
0.332	1.041	0.259\\
0.332	1.068	0.346\\
0.332	1.095	0.435\\
0.332	1.123	0.504\\
0.332	1.15	0.578\\
0.332	1.177	0.639\\
0.332	1.205	0.649\\
0.332	1.232	0.555\\
0.332	1.259	0.456\\
0.332	1.286	0.368\\
0.332	1.314	0.295\\
0.332	1.341	0.231\\
0.332	1.368	0.171\\
0.332	1.395	0.126\\
0.332	1.423	0.093\\
0.332	1.45	0.07\\
0.332	1.477	0.055\\
0.332	1.505	0.047\\
0.332	1.532	0.044\\
0.332	1.559	0.044\\
0.332	1.586	0.047\\
0.332	1.614	0.052\\
0.332	1.641	0.058\\
0.332	1.668	0.065\\
0.332	1.695	0.073\\
0.332	1.723	0.059\\
0.332	1.75	0.034\\
0.359	0.25	0.445\\
0.359	0.277	0.377\\
0.359	0.305	0.312\\
0.359	0.332	0.253\\
0.359	0.359	0.191\\
0.359	0.386	0.139\\
0.359	0.414	0.099\\
0.359	0.441	0.069\\
0.359	0.468	0.048\\
0.359	0.495	0.034\\
0.359	0.523	0.025\\
0.359	0.55	0.021\\
0.359	0.577	0.02\\
0.359	0.605	0.021\\
0.359	0.632	0.024\\
0.359	0.659	0.029\\
0.359	0.686	0.034\\
0.359	0.714	0.04\\
0.359	0.741	0.04\\
0.359	0.768	0.02\\
0.359	0.795	0.007\\
0.359	0.823	0.001\\
0.359	0.85	0.001\\
0.359	0.877	0.009\\
0.359	0.905	0.025\\
0.359	0.932	0.049\\
0.359	0.959	0.081\\
0.359	0.986	0.123\\
0.359	1.014	0.176\\
0.359	1.041	0.229\\
0.359	1.068	0.266\\
0.359	1.095	0.309\\
0.359	1.123	0.358\\
0.359	1.15	0.41\\
0.359	1.177	0.459\\
0.359	1.205	0.49\\
0.359	1.232	0.486\\
0.359	1.259	0.423\\
0.359	1.286	0.355\\
0.359	1.314	0.291\\
0.359	1.341	0.232\\
0.359	1.368	0.172\\
0.359	1.395	0.125\\
0.359	1.423	0.088\\
0.359	1.45	0.061\\
0.359	1.477	0.042\\
0.359	1.505	0.03\\
0.359	1.532	0.023\\
0.359	1.559	0.02\\
0.359	1.586	0.02\\
0.359	1.614	0.022\\
0.359	1.641	0.025\\
0.359	1.668	0.03\\
0.359	1.695	0.036\\
0.359	1.723	0.043\\
0.359	1.75	0.032\\
0.386	0.25	0.376\\
0.386	0.277	0.344\\
0.386	0.305	0.299\\
0.386	0.332	0.253\\
0.386	0.359	0.198\\
0.386	0.386	0.149\\
0.386	0.414	0.108\\
0.386	0.441	0.075\\
0.386	0.468	0.051\\
0.386	0.495	0.033\\
0.386	0.523	0.021\\
0.386	0.55	0.013\\
0.386	0.577	0.009\\
0.386	0.605	0.007\\
0.386	0.632	0.007\\
0.386	0.659	0.008\\
0.386	0.686	0.011\\
0.386	0.714	0.015\\
0.386	0.741	0.019\\
0.386	0.768	0.019\\
0.386	0.795	0.006\\
0.386	0.823	0.001\\
0.386	0.85	0.001\\
0.386	0.877	0.009\\
0.386	0.905	0.024\\
0.386	0.932	0.046\\
0.386	0.959	0.077\\
0.386	0.986	0.108\\
0.386	1.014	0.127\\
0.386	1.041	0.15\\
0.386	1.068	0.177\\
0.386	1.095	0.209\\
0.386	1.123	0.245\\
0.386	1.15	0.284\\
0.386	1.177	0.324\\
0.386	1.205	0.358\\
0.386	1.232	0.376\\
0.386	1.259	0.371\\
0.386	1.286	0.329\\
0.386	1.314	0.283\\
0.386	1.341	0.234\\
0.386	1.368	0.181\\
0.386	1.395	0.134\\
0.386	1.423	0.096\\
0.386	1.45	0.066\\
0.386	1.477	0.044\\
0.386	1.505	0.028\\
0.386	1.532	0.018\\
0.386	1.559	0.011\\
0.386	1.586	0.008\\
0.386	1.614	0.007\\
0.386	1.641	0.007\\
0.386	1.668	0.009\\
0.386	1.695	0.012\\
0.386	1.723	0.016\\
0.386	1.75	0.021\\
0.414	0.25	0.295\\
0.414	0.277	0.299\\
0.414	0.305	0.28\\
0.414	0.332	0.252\\
0.414	0.359	0.211\\
0.414	0.386	0.169\\
0.414	0.414	0.13\\
0.414	0.441	0.096\\
0.414	0.468	0.069\\
0.414	0.495	0.047\\
0.414	0.523	0.031\\
0.414	0.55	0.02\\
0.414	0.577	0.011\\
0.414	0.605	0.006\\
0.414	0.632	0.003\\
0.414	0.659	0.001\\
0.414	0.686	0.001\\
0.414	0.714	0.002\\
0.414	0.741	0.004\\
0.414	0.768	0.006\\
0.414	0.795	0.006\\
0.414	0.823	0.001\\
0.414	0.85	0.001\\
0.414	0.877	0.009\\
0.414	0.905	0.023\\
0.414	0.932	0.039\\
0.414	0.959	0.049\\
0.414	0.986	0.061\\
0.414	1.014	0.074\\
0.414	1.041	0.09\\
0.414	1.068	0.11\\
0.414	1.095	0.132\\
0.414	1.123	0.159\\
0.414	1.15	0.189\\
0.414	1.177	0.222\\
0.414	1.205	0.255\\
0.414	1.232	0.283\\
0.414	1.259	0.298\\
0.414	1.286	0.296\\
0.414	1.314	0.271\\
0.414	1.341	0.239\\
0.414	1.368	0.197\\
0.414	1.395	0.155\\
0.414	1.423	0.118\\
0.414	1.45	0.086\\
0.414	1.477	0.061\\
0.414	1.505	0.041\\
0.414	1.532	0.027\\
0.414	1.559	0.017\\
0.414	1.586	0.009\\
0.414	1.614	0.005\\
0.414	1.641	0.002\\
0.414	1.668	0.001\\
0.414	1.695	0.001\\
0.414	1.723	0.003\\
0.414	1.75	0.005\\
0.441	0.25	0.227\\
0.441	0.277	0.248\\
0.441	0.305	0.258\\
0.441	0.332	0.251\\
0.441	0.359	0.229\\
0.441	0.386	0.199\\
0.441	0.414	0.165\\
0.441	0.441	0.131\\
0.441	0.468	0.102\\
0.441	0.495	0.077\\
0.441	0.523	0.057\\
0.441	0.55	0.041\\
0.441	0.577	0.029\\
0.441	0.605	0.019\\
0.441	0.632	0.012\\
0.441	0.659	0.007\\
0.441	0.686	0.004\\
0.441	0.714	0.002\\
0.441	0.741	0\\
0.441	0.768	0\\
0.441	0.795	0\\
0.441	0.823	0\\
0.441	0.85	0.001\\
0.441	0.877	0.006\\
0.441	0.905	0.01\\
0.441	0.932	0.014\\
0.441	0.959	0.02\\
0.441	0.986	0.027\\
0.441	1.014	0.036\\
0.441	1.041	0.047\\
0.441	1.068	0.06\\
0.441	1.095	0.077\\
0.441	1.123	0.097\\
0.441	1.15	0.12\\
0.441	1.177	0.147\\
0.441	1.205	0.177\\
0.441	1.232	0.208\\
0.441	1.259	0.235\\
0.441	1.286	0.253\\
0.441	1.314	0.257\\
0.441	1.341	0.245\\
0.441	1.368	0.22\\
0.441	1.395	0.187\\
0.441	1.423	0.153\\
0.441	1.45	0.121\\
0.441	1.477	0.093\\
0.441	1.505	0.07\\
0.441	1.532	0.051\\
0.441	1.559	0.037\\
0.441	1.586	0.025\\
0.441	1.614	0.017\\
0.441	1.641	0.01\\
0.441	1.668	0.006\\
0.441	1.695	0.003\\
0.441	1.723	0.001\\
0.441	1.75	0\\
0.468	0.25	0.173\\
0.468	0.277	0.205\\
0.468	0.305	0.233\\
0.468	0.332	0.249\\
0.468	0.359	0.251\\
0.468	0.386	0.238\\
0.468	0.414	0.213\\
0.468	0.441	0.183\\
0.468	0.468	0.153\\
0.468	0.495	0.124\\
0.468	0.523	0.099\\
0.468	0.55	0.078\\
0.468	0.577	0.061\\
0.468	0.605	0.047\\
0.468	0.632	0.035\\
0.468	0.659	0.026\\
0.468	0.686	0.019\\
0.468	0.714	0.013\\
0.468	0.741	0.009\\
0.468	0.768	0.005\\
0.468	0.795	0.003\\
0.468	0.823	0\\
0.468	0.85	0\\
0.468	0.877	0\\
0.468	0.905	0.001\\
0.468	0.932	0.002\\
0.468	0.959	0.004\\
0.468	0.986	0.008\\
0.468	1.014	0.012\\
0.468	1.041	0.019\\
0.468	1.068	0.028\\
0.468	1.095	0.039\\
0.468	1.123	0.053\\
0.468	1.15	0.071\\
0.468	1.177	0.094\\
0.468	1.205	0.121\\
0.468	1.232	0.151\\
0.468	1.259	0.184\\
0.468	1.286	0.215\\
0.468	1.314	0.24\\
0.468	1.341	0.252\\
0.468	1.368	0.248\\
0.468	1.395	0.231\\
0.468	1.423	0.204\\
0.468	1.45	0.173\\
0.468	1.477	0.143\\
0.468	1.505	0.116\\
0.468	1.532	0.092\\
0.468	1.559	0.072\\
0.468	1.586	0.056\\
0.468	1.614	0.043\\
0.468	1.641	0.032\\
0.468	1.668	0.024\\
0.468	1.695	0.017\\
0.468	1.723	0.012\\
0.468	1.75	0.008\\
0.495	0.25	0.134\\
0.495	0.277	0.172\\
0.495	0.305	0.212\\
0.495	0.332	0.248\\
0.495	0.359	0.272\\
0.495	0.386	0.284\\
0.495	0.414	0.276\\
0.495	0.441	0.254\\
0.495	0.468	0.224\\
0.495	0.495	0.192\\
0.495	0.523	0.161\\
0.495	0.55	0.134\\
0.495	0.577	0.11\\
0.495	0.605	0.09\\
0.495	0.632	0.073\\
0.495	0.659	0.059\\
0.495	0.686	0.047\\
0.495	0.714	0.038\\
0.495	0.741	0.03\\
0.495	0.768	0.019\\
0.495	0.795	0.006\\
0.495	0.823	0\\
0.495	0.85	0.001\\
0.495	0.877	0.005\\
0.495	0.905	0.003\\
0.495	0.932	0.001\\
0.495	0.959	0.001\\
0.495	0.986	0.001\\
0.495	1.014	0.002\\
0.495	1.041	0.005\\
0.495	1.068	0.01\\
0.495	1.095	0.017\\
0.495	1.123	0.027\\
0.495	1.15	0.04\\
0.495	1.177	0.058\\
0.495	1.205	0.082\\
0.495	1.232	0.111\\
0.495	1.259	0.146\\
0.495	1.286	0.185\\
0.495	1.314	0.224\\
0.495	1.341	0.257\\
0.495	1.368	0.279\\
0.495	1.395	0.284\\
0.495	1.423	0.27\\
0.495	1.45	0.245\\
0.495	1.477	0.213\\
0.495	1.505	0.181\\
0.495	1.532	0.152\\
0.495	1.559	0.126\\
0.495	1.586	0.103\\
0.495	1.614	0.084\\
0.495	1.641	0.068\\
0.495	1.668	0.055\\
0.495	1.695	0.044\\
0.495	1.723	0.035\\
0.495	1.75	0.027\\
0.523	0.25	0.109\\
0.523	0.277	0.149\\
0.523	0.305	0.196\\
0.523	0.332	0.247\\
0.523	0.359	0.289\\
0.523	0.386	0.329\\
0.523	0.414	0.352\\
0.523	0.441	0.345\\
0.523	0.468	0.32\\
0.523	0.495	0.284\\
0.523	0.523	0.246\\
0.523	0.55	0.211\\
0.523	0.577	0.179\\
0.523	0.605	0.151\\
0.523	0.632	0.127\\
0.523	0.659	0.107\\
0.523	0.686	0.09\\
0.523	0.714	0.069\\
0.523	0.741	0.04\\
0.523	0.768	0.02\\
0.523	0.795	0.007\\
0.523	0.823	0.001\\
0.523	0.85	0.001\\
0.523	0.877	0.009\\
0.523	0.905	0.017\\
0.523	0.932	0.013\\
0.523	0.959	0.009\\
0.523	0.986	0.007\\
0.523	1.014	0.005\\
0.523	1.041	0.004\\
0.523	1.068	0.006\\
0.523	1.095	0.009\\
0.523	1.123	0.015\\
0.523	1.15	0.025\\
0.523	1.177	0.039\\
0.523	1.205	0.059\\
0.523	1.232	0.086\\
0.523	1.259	0.121\\
0.523	1.286	0.164\\
0.523	1.314	0.213\\
0.523	1.341	0.262\\
0.523	1.368	0.303\\
0.523	1.395	0.342\\
0.523	1.423	0.352\\
0.523	1.45	0.338\\
0.523	1.477	0.308\\
0.523	1.505	0.272\\
0.523	1.532	0.234\\
0.523	1.559	0.199\\
0.523	1.586	0.169\\
0.523	1.614	0.142\\
0.523	1.641	0.12\\
0.523	1.668	0.101\\
0.523	1.695	0.085\\
0.523	1.723	0.058\\
0.523	1.75	0.033\\
0.55	0.25	0.096\\
0.55	0.277	0.136\\
0.55	0.305	0.186\\
0.55	0.332	0.246\\
0.55	0.359	0.302\\
0.55	0.386	0.362\\
0.55	0.414	0.423\\
0.55	0.441	0.457\\
0.55	0.468	0.445\\
0.55	0.495	0.408\\
0.55	0.523	0.361\\
0.55	0.55	0.313\\
0.55	0.577	0.269\\
0.55	0.605	0.231\\
0.55	0.632	0.198\\
0.55	0.659	0.16\\
0.55	0.686	0.111\\
0.55	0.714	0.072\\
0.55	0.741	0.042\\
0.55	0.768	0.02\\
0.55	0.795	0.007\\
0.55	0.823	0.001\\
0.55	0.85	0.001\\
0.55	0.877	0.009\\
0.55	0.905	0.023\\
0.55	0.932	0.037\\
0.55	0.959	0.031\\
0.55	0.986	0.025\\
0.55	1.014	0.021\\
0.55	1.041	0.017\\
0.55	1.068	0.015\\
0.55	1.095	0.015\\
0.55	1.123	0.018\\
0.55	1.15	0.024\\
0.55	1.177	0.035\\
0.55	1.205	0.051\\
0.55	1.232	0.075\\
0.55	1.259	0.108\\
0.55	1.286	0.151\\
0.55	1.314	0.205\\
0.55	1.341	0.265\\
0.55	1.368	0.322\\
0.55	1.395	0.383\\
0.55	1.423	0.443\\
0.55	1.45	0.456\\
0.55	1.477	0.435\\
0.55	1.505	0.393\\
0.55	1.532	0.345\\
0.55	1.559	0.298\\
0.55	1.586	0.256\\
0.55	1.614	0.219\\
0.55	1.641	0.188\\
0.55	1.668	0.143\\
0.55	1.695	0.097\\
0.55	1.723	0.061\\
0.55	1.75	0.034\\
0.577	0.25	0.097\\
0.577	0.277	0.134\\
0.577	0.305	0.183\\
0.577	0.332	0.246\\
0.577	0.359	0.309\\
0.577	0.386	0.384\\
0.577	0.414	0.469\\
0.577	0.441	0.56\\
0.577	0.468	0.604\\
0.577	0.495	0.573\\
0.577	0.523	0.512\\
0.577	0.55	0.446\\
0.577	0.577	0.385\\
0.577	0.605	0.318\\
0.577	0.632	0.237\\
0.577	0.659	0.171\\
0.577	0.686	0.118\\
0.577	0.714	0.076\\
0.577	0.741	0.044\\
0.577	0.768	0.022\\
0.577	0.795	0.007\\
0.577	0.823	0.001\\
0.577	0.85	0.001\\
0.577	0.877	0.009\\
0.577	0.905	0.024\\
0.577	0.932	0.046\\
0.577	0.959	0.065\\
0.577	0.986	0.057\\
0.577	1.014	0.05\\
0.577	1.041	0.044\\
0.577	1.068	0.039\\
0.577	1.095	0.036\\
0.577	1.123	0.036\\
0.577	1.15	0.038\\
0.577	1.177	0.045\\
0.577	1.205	0.058\\
0.577	1.232	0.078\\
0.577	1.259	0.108\\
0.577	1.286	0.149\\
0.577	1.314	0.202\\
0.577	1.341	0.266\\
0.577	1.368	0.333\\
0.577	1.395	0.411\\
0.577	1.423	0.499\\
0.577	1.45	0.589\\
0.577	1.477	0.599\\
0.577	1.505	0.555\\
0.577	1.532	0.49\\
0.577	1.559	0.424\\
0.577	1.586	0.366\\
0.577	1.614	0.289\\
0.577	1.641	0.214\\
0.577	1.668	0.152\\
0.577	1.695	0.103\\
0.577	1.723	0.064\\
0.577	1.75	0.036\\
0.605	0.25	0.11\\
0.605	0.277	0.142\\
0.605	0.305	0.187\\
0.605	0.332	0.246\\
0.605	0.359	0.309\\
0.605	0.386	0.387\\
0.605	0.414	0.486\\
0.605	0.441	0.607\\
0.605	0.468	0.745\\
0.605	0.495	0.794\\
0.605	0.523	0.708\\
0.605	0.55	0.59\\
0.605	0.577	0.456\\
0.605	0.605	0.346\\
0.605	0.632	0.256\\
0.605	0.659	0.184\\
0.605	0.686	0.126\\
0.605	0.714	0.081\\
0.605	0.741	0.047\\
0.605	0.768	0.023\\
0.605	0.795	0.008\\
0.605	0.823	0.001\\
0.605	0.85	0.001\\
0.605	0.877	0.01\\
0.605	0.905	0.025\\
0.605	0.932	0.048\\
0.605	0.959	0.078\\
0.605	0.986	0.103\\
0.605	1.014	0.094\\
0.605	1.041	0.086\\
0.605	1.068	0.079\\
0.605	1.095	0.073\\
0.605	1.123	0.069\\
0.605	1.15	0.068\\
0.605	1.177	0.071\\
0.605	1.205	0.079\\
0.605	1.232	0.095\\
0.605	1.259	0.119\\
0.605	1.286	0.155\\
0.605	1.314	0.205\\
0.605	1.341	0.266\\
0.605	1.368	0.333\\
0.605	1.395	0.418\\
0.605	1.423	0.524\\
0.605	1.45	0.652\\
0.605	1.477	0.79\\
0.605	1.505	0.772\\
0.605	1.532	0.674\\
0.605	1.559	0.542\\
0.605	1.586	0.417\\
0.605	1.614	0.314\\
0.605	1.641	0.23\\
0.605	1.668	0.163\\
0.605	1.695	0.11\\
0.605	1.723	0.068\\
0.605	1.75	0.038\\
0.632	0.25	0.137\\
0.632	0.277	0.161\\
0.632	0.305	0.197\\
0.632	0.332	0.247\\
0.632	0.359	0.301\\
0.632	0.386	0.373\\
0.632	0.414	0.466\\
0.632	0.441	0.586\\
0.632	0.468	0.739\\
0.632	0.495	0.906\\
0.632	0.523	0.821\\
0.632	0.55	0.64\\
0.632	0.577	0.491\\
0.632	0.605	0.371\\
0.632	0.632	0.274\\
0.632	0.659	0.196\\
0.632	0.686	0.134\\
0.632	0.714	0.086\\
0.632	0.741	0.05\\
0.632	0.768	0.024\\
0.632	0.795	0.008\\
0.632	0.823	0.001\\
0.632	0.85	0.001\\
0.632	0.877	0.01\\
0.632	0.905	0.027\\
0.632	0.932	0.051\\
0.632	0.959	0.083\\
0.632	0.986	0.122\\
0.632	1.014	0.154\\
0.632	1.041	0.145\\
0.632	1.068	0.135\\
0.632	1.095	0.127\\
0.632	1.123	0.12\\
0.632	1.15	0.115\\
0.632	1.177	0.114\\
0.632	1.205	0.117\\
0.632	1.232	0.126\\
0.632	1.259	0.143\\
0.632	1.286	0.171\\
0.632	1.314	0.212\\
0.632	1.341	0.264\\
0.632	1.368	0.323\\
0.632	1.395	0.401\\
0.632	1.423	0.503\\
0.632	1.45	0.633\\
0.632	1.477	0.798\\
0.632	1.505	0.929\\
0.632	1.532	0.757\\
0.632	1.559	0.587\\
0.632	1.586	0.448\\
0.632	1.614	0.336\\
0.632	1.641	0.246\\
0.632	1.668	0.173\\
0.632	1.695	0.116\\
0.632	1.723	0.073\\
0.632	1.75	0.04\\
0.659	0.25	0.177\\
0.659	0.277	0.19\\
0.659	0.305	0.213\\
0.659	0.332	0.248\\
0.659	0.359	0.288\\
0.659	0.386	0.344\\
0.659	0.414	0.419\\
0.659	0.441	0.507\\
0.659	0.468	0.589\\
0.659	0.495	0.658\\
0.659	0.523	0.69\\
0.659	0.55	0.615\\
0.659	0.577	0.489\\
0.659	0.605	0.377\\
0.659	0.632	0.281\\
0.659	0.659	0.203\\
0.659	0.686	0.139\\
0.659	0.714	0.09\\
0.659	0.741	0.052\\
0.659	0.768	0.025\\
0.659	0.795	0.008\\
0.659	0.823	0.001\\
0.659	0.85	0.002\\
0.659	0.877	0.011\\
0.659	0.905	0.028\\
0.659	0.932	0.054\\
0.659	0.959	0.088\\
0.659	0.986	0.13\\
0.659	1.014	0.181\\
0.659	1.041	0.221\\
0.659	1.068	0.211\\
0.659	1.095	0.201\\
0.659	1.123	0.192\\
0.659	1.15	0.183\\
0.659	1.177	0.176\\
0.659	1.205	0.172\\
0.659	1.232	0.173\\
0.659	1.259	0.18\\
0.659	1.286	0.197\\
0.659	1.314	0.223\\
0.659	1.341	0.26\\
0.659	1.368	0.305\\
0.659	1.395	0.367\\
0.659	1.423	0.448\\
0.659	1.45	0.535\\
0.659	1.477	0.615\\
0.659	1.505	0.674\\
0.659	1.532	0.691\\
0.659	1.559	0.572\\
0.659	1.586	0.45\\
0.659	1.614	0.343\\
0.659	1.641	0.253\\
0.659	1.668	0.18\\
0.659	1.695	0.121\\
0.659	1.723	0.076\\
0.659	1.75	0.042\\
0.686	0.25	0.232\\
0.686	0.277	0.229\\
0.686	0.305	0.235\\
0.686	0.332	0.249\\
0.686	0.359	0.271\\
0.686	0.386	0.305\\
0.686	0.414	0.345\\
0.686	0.441	0.389\\
0.686	0.468	0.433\\
0.686	0.495	0.471\\
0.686	0.523	0.498\\
0.686	0.55	0.51\\
0.686	0.577	0.452\\
0.686	0.605	0.357\\
0.686	0.632	0.272\\
0.686	0.659	0.2\\
0.686	0.686	0.139\\
0.686	0.714	0.09\\
0.686	0.741	0.053\\
0.686	0.768	0.026\\
0.686	0.795	0.009\\
0.686	0.823	0.001\\
0.686	0.85	0.002\\
0.686	0.877	0.011\\
0.686	0.905	0.03\\
0.686	0.932	0.057\\
0.686	0.959	0.094\\
0.686	0.986	0.139\\
0.686	1.014	0.194\\
0.686	1.041	0.258\\
0.686	1.068	0.309\\
0.686	1.095	0.299\\
0.686	1.123	0.288\\
0.686	1.15	0.275\\
0.686	1.177	0.261\\
0.686	1.205	0.248\\
0.686	1.232	0.237\\
0.686	1.259	0.23\\
0.686	1.286	0.23\\
0.686	1.314	0.238\\
0.686	1.341	0.255\\
0.686	1.368	0.281\\
0.686	1.395	0.318\\
0.686	1.423	0.36\\
0.686	1.45	0.404\\
0.686	1.477	0.447\\
0.686	1.505	0.482\\
0.686	1.532	0.504\\
0.686	1.559	0.511\\
0.686	1.586	0.42\\
0.686	1.614	0.328\\
0.686	1.641	0.247\\
0.686	1.668	0.178\\
0.686	1.695	0.121\\
0.686	1.723	0.077\\
0.686	1.75	0.043\\
0.714	0.25	0.301\\
0.714	0.277	0.277\\
0.714	0.305	0.26\\
0.714	0.332	0.25\\
0.714	0.359	0.249\\
0.714	0.386	0.257\\
0.714	0.414	0.271\\
0.714	0.441	0.289\\
0.714	0.468	0.311\\
0.714	0.495	0.332\\
0.714	0.523	0.35\\
0.714	0.55	0.364\\
0.714	0.577	0.374\\
0.714	0.605	0.329\\
0.714	0.632	0.254\\
0.714	0.659	0.189\\
0.714	0.686	0.133\\
0.714	0.714	0.088\\
0.714	0.741	0.052\\
0.714	0.768	0.026\\
0.714	0.795	0.009\\
0.714	0.823	0.001\\
0.714	0.85	0.002\\
0.714	0.877	0.012\\
0.714	0.905	0.031\\
0.714	0.932	0.06\\
0.714	0.959	0.099\\
0.714	0.986	0.148\\
0.714	1.014	0.208\\
0.714	1.041	0.278\\
0.714	1.068	0.359\\
0.714	1.095	0.424\\
0.714	1.123	0.415\\
0.714	1.15	0.398\\
0.714	1.177	0.376\\
0.714	1.205	0.348\\
0.714	1.232	0.319\\
0.714	1.259	0.293\\
0.714	1.286	0.271\\
0.714	1.314	0.256\\
0.714	1.341	0.249\\
0.714	1.368	0.251\\
0.714	1.395	0.261\\
0.714	1.423	0.276\\
0.714	1.45	0.296\\
0.714	1.477	0.318\\
0.714	1.505	0.338\\
0.714	1.532	0.355\\
0.714	1.559	0.368\\
0.714	1.586	0.376\\
0.714	1.614	0.303\\
0.714	1.641	0.231\\
0.714	1.668	0.169\\
0.714	1.695	0.117\\
0.714	1.723	0.075\\
0.714	1.75	0.042\\
0.741	0.25	0.383\\
0.741	0.277	0.328\\
0.741	0.305	0.282\\
0.741	0.332	0.251\\
0.741	0.359	0.228\\
0.741	0.386	0.214\\
0.741	0.414	0.209\\
0.741	0.441	0.21\\
0.741	0.468	0.217\\
0.741	0.495	0.227\\
0.741	0.523	0.238\\
0.741	0.55	0.25\\
0.741	0.577	0.261\\
0.741	0.605	0.27\\
0.741	0.632	0.236\\
0.741	0.659	0.176\\
0.741	0.686	0.125\\
0.741	0.714	0.083\\
0.741	0.741	0.049\\
0.741	0.768	0.025\\
0.741	0.795	0.008\\
0.741	0.823	0.001\\
0.741	0.85	0.002\\
0.741	0.877	0.012\\
0.741	0.905	0.031\\
0.741	0.932	0.06\\
0.741	0.959	0.1\\
0.741	0.986	0.152\\
0.741	1.014	0.217\\
0.741	1.041	0.296\\
0.741	1.068	0.389\\
0.741	1.095	0.492\\
0.741	1.123	0.575\\
0.741	1.15	0.562\\
0.741	1.177	0.528\\
0.741	1.205	0.478\\
0.741	1.232	0.421\\
0.741	1.259	0.365\\
0.741	1.286	0.311\\
0.741	1.314	0.27\\
0.741	1.341	0.243\\
0.741	1.368	0.222\\
0.741	1.395	0.211\\
0.741	1.423	0.209\\
0.741	1.45	0.212\\
0.741	1.477	0.22\\
0.741	1.505	0.231\\
0.741	1.532	0.242\\
0.741	1.559	0.254\\
0.741	1.586	0.264\\
0.741	1.614	0.273\\
0.741	1.641	0.215\\
0.741	1.668	0.158\\
0.741	1.695	0.11\\
0.741	1.723	0.071\\
0.741	1.75	0.04\\
0.768	0.25	0.45\\
0.768	0.277	0.365\\
0.768	0.305	0.3\\
0.768	0.332	0.252\\
0.768	0.359	0.21\\
0.768	0.386	0.18\\
0.768	0.414	0.161\\
0.768	0.441	0.151\\
0.768	0.468	0.148\\
0.768	0.495	0.15\\
0.768	0.523	0.155\\
0.768	0.55	0.163\\
0.768	0.577	0.172\\
0.768	0.605	0.182\\
0.768	0.632	0.191\\
0.768	0.659	0.164\\
0.768	0.686	0.117\\
0.768	0.714	0.078\\
0.768	0.741	0.047\\
0.768	0.768	0.023\\
0.768	0.795	0.008\\
0.768	0.823	0.001\\
0.768	0.85	0.002\\
0.768	0.877	0.011\\
0.768	0.905	0.03\\
0.768	0.932	0.058\\
0.768	0.959	0.098\\
0.768	0.986	0.15\\
0.768	1.014	0.217\\
0.768	1.041	0.3\\
0.768	1.068	0.402\\
0.768	1.095	0.525\\
0.768	1.123	0.667\\
0.768	1.15	0.776\\
0.768	1.177	0.73\\
0.768	1.205	0.635\\
0.768	1.232	0.52\\
0.768	1.259	0.419\\
0.768	1.286	0.341\\
0.768	1.314	0.282\\
0.768	1.341	0.237\\
0.768	1.368	0.199\\
0.768	1.395	0.173\\
0.768	1.423	0.157\\
0.768	1.45	0.149\\
0.768	1.477	0.148\\
0.768	1.505	0.151\\
0.768	1.532	0.158\\
0.768	1.559	0.166\\
0.768	1.586	0.175\\
0.768	1.614	0.185\\
0.768	1.641	0.195\\
0.768	1.668	0.148\\
0.768	1.695	0.103\\
0.768	1.723	0.067\\
0.768	1.75	0.038\\
0.795	0.25	0.49\\
0.795	0.277	0.39\\
0.795	0.305	0.312\\
0.795	0.332	0.253\\
0.795	0.359	0.197\\
0.795	0.386	0.156\\
0.795	0.414	0.127\\
0.795	0.441	0.109\\
0.795	0.468	0.099\\
0.795	0.495	0.095\\
0.795	0.523	0.095\\
0.795	0.55	0.099\\
0.795	0.577	0.105\\
0.795	0.605	0.113\\
0.795	0.632	0.122\\
0.795	0.659	0.131\\
0.795	0.686	0.11\\
0.795	0.714	0.073\\
0.795	0.741	0.044\\
0.795	0.768	0.022\\
0.795	0.795	0.007\\
0.795	0.823	0.001\\
0.795	0.85	0.001\\
0.795	0.877	0.011\\
0.795	0.905	0.028\\
0.795	0.932	0.056\\
0.795	0.959	0.093\\
0.795	0.986	0.143\\
0.795	1.014	0.207\\
0.795	1.041	0.287\\
0.795	1.068	0.386\\
0.795	1.095	0.51\\
0.795	1.123	0.662\\
0.795	1.15	0.85\\
0.795	1.177	0.913\\
0.795	1.205	0.723\\
0.795	1.232	0.572\\
0.795	1.259	0.454\\
0.795	1.286	0.362\\
0.795	1.314	0.291\\
0.795	1.341	0.233\\
0.795	1.368	0.182\\
0.795	1.395	0.145\\
0.795	1.423	0.12\\
0.795	1.45	0.105\\
0.795	1.477	0.097\\
0.795	1.505	0.094\\
0.795	1.532	0.096\\
0.795	1.559	0.101\\
0.795	1.586	0.108\\
0.795	1.614	0.116\\
0.795	1.641	0.125\\
0.795	1.668	0.135\\
0.795	1.695	0.097\\
0.795	1.723	0.063\\
0.795	1.75	0.036\\
0.823	0.25	0.495\\
0.823	0.277	0.398\\
0.823	0.305	0.318\\
0.823	0.332	0.253\\
0.823	0.359	0.19\\
0.823	0.386	0.142\\
0.823	0.414	0.107\\
0.823	0.441	0.082\\
0.823	0.468	0.067\\
0.823	0.495	0.058\\
0.823	0.523	0.054\\
0.823	0.55	0.055\\
0.823	0.577	0.058\\
0.823	0.605	0.063\\
0.823	0.632	0.069\\
0.823	0.659	0.077\\
0.823	0.686	0.086\\
0.823	0.714	0.07\\
0.823	0.741	0.042\\
0.823	0.768	0.021\\
0.823	0.795	0.007\\
0.823	0.823	0.001\\
0.823	0.85	0.001\\
0.823	0.877	0.01\\
0.823	0.905	0.027\\
0.823	0.932	0.052\\
0.823	0.959	0.088\\
0.823	0.986	0.134\\
0.823	1.014	0.193\\
0.823	1.041	0.266\\
0.823	1.068	0.356\\
0.823	1.095	0.466\\
0.823	1.123	0.561\\
0.823	1.15	0.645\\
0.823	1.177	0.711\\
0.823	1.205	0.686\\
0.823	1.232	0.569\\
0.823	1.259	0.461\\
0.823	1.286	0.369\\
0.823	1.314	0.295\\
0.823	1.341	0.231\\
0.823	1.368	0.173\\
0.823	1.395	0.129\\
0.823	1.423	0.097\\
0.823	1.45	0.076\\
0.823	1.477	0.063\\
0.823	1.505	0.056\\
0.823	1.532	0.054\\
0.823	1.559	0.055\\
0.823	1.586	0.059\\
0.823	1.614	0.065\\
0.823	1.641	0.072\\
0.823	1.668	0.08\\
0.823	1.695	0.089\\
0.823	1.723	0.06\\
0.823	1.75	0.034\\
0.85	0.25	0.462\\
0.85	0.277	0.385\\
0.85	0.305	0.315\\
0.85	0.332	0.253\\
0.85	0.359	0.19\\
0.85	0.386	0.138\\
0.85	0.414	0.099\\
0.85	0.441	0.07\\
0.85	0.468	0.05\\
0.85	0.495	0.037\\
0.85	0.523	0.03\\
0.85	0.55	0.027\\
0.85	0.577	0.027\\
0.85	0.605	0.029\\
0.85	0.632	0.033\\
0.85	0.659	0.038\\
0.85	0.686	0.045\\
0.85	0.714	0.052\\
0.85	0.741	0.04\\
0.85	0.768	0.02\\
0.85	0.795	0.007\\
0.85	0.823	0.001\\
0.85	0.85	0.001\\
0.85	0.877	0.009\\
0.85	0.905	0.025\\
0.85	0.932	0.049\\
0.85	0.959	0.082\\
0.85	0.986	0.125\\
0.85	1.014	0.18\\
0.85	1.041	0.246\\
0.85	1.068	0.3\\
0.85	1.095	0.348\\
0.85	1.123	0.403\\
0.85	1.15	0.461\\
0.85	1.177	0.514\\
0.85	1.205	0.541\\
0.85	1.232	0.514\\
0.85	1.259	0.436\\
0.85	1.286	0.361\\
0.85	1.314	0.293\\
0.85	1.341	0.231\\
0.85	1.368	0.171\\
0.85	1.395	0.124\\
0.85	1.423	0.088\\
0.85	1.45	0.062\\
0.85	1.477	0.045\\
0.85	1.505	0.034\\
0.85	1.532	0.028\\
0.85	1.559	0.026\\
0.85	1.586	0.027\\
0.85	1.614	0.03\\
0.85	1.641	0.035\\
0.85	1.668	0.04\\
0.85	1.695	0.047\\
0.85	1.723	0.054\\
0.85	1.75	0.033\\
0.877	0.25	0.404\\
0.877	0.277	0.356\\
0.877	0.305	0.304\\
0.877	0.332	0.253\\
0.877	0.359	0.195\\
0.877	0.386	0.145\\
0.877	0.414	0.103\\
0.877	0.441	0.072\\
0.877	0.468	0.048\\
0.877	0.495	0.032\\
0.877	0.523	0.021\\
0.877	0.55	0.014\\
0.877	0.577	0.011\\
0.877	0.605	0.01\\
0.877	0.632	0.011\\
0.877	0.659	0.014\\
0.877	0.686	0.017\\
0.877	0.714	0.022\\
0.877	0.741	0.027\\
0.877	0.768	0.019\\
0.877	0.795	0.007\\
0.877	0.823	0.001\\
0.877	0.85	0.001\\
0.877	0.877	0.009\\
0.877	0.905	0.024\\
0.877	0.932	0.047\\
0.877	0.959	0.078\\
0.877	0.986	0.118\\
0.877	1.014	0.149\\
0.877	1.041	0.174\\
0.877	1.068	0.204\\
0.877	1.095	0.239\\
0.877	1.123	0.279\\
0.877	1.15	0.322\\
0.877	1.177	0.365\\
0.877	1.205	0.398\\
0.877	1.232	0.412\\
0.877	1.259	0.39\\
0.877	1.286	0.339\\
0.877	1.314	0.286\\
0.877	1.341	0.233\\
0.877	1.368	0.177\\
0.877	1.395	0.13\\
0.877	1.423	0.092\\
0.877	1.45	0.063\\
0.877	1.477	0.042\\
0.877	1.505	0.027\\
0.877	1.532	0.018\\
0.877	1.559	0.013\\
0.877	1.586	0.01\\
0.877	1.614	0.01\\
0.877	1.641	0.012\\
0.877	1.668	0.015\\
0.877	1.695	0.019\\
0.877	1.723	0.024\\
0.877	1.75	0.029\\
0.905	0.25	0.321\\
0.905	0.277	0.317\\
0.905	0.305	0.287\\
0.905	0.332	0.252\\
0.905	0.359	0.206\\
0.905	0.386	0.161\\
0.905	0.414	0.121\\
0.905	0.441	0.087\\
0.905	0.468	0.061\\
0.905	0.495	0.041\\
0.905	0.523	0.026\\
0.905	0.55	0.016\\
0.905	0.577	0.009\\
0.905	0.605	0.005\\
0.905	0.632	0.003\\
0.905	0.659	0.002\\
0.905	0.686	0.003\\
0.905	0.714	0.005\\
0.905	0.741	0.008\\
0.905	0.768	0.011\\
0.905	0.795	0.006\\
0.905	0.823	0.001\\
0.905	0.85	0.001\\
0.905	0.877	0.009\\
0.905	0.905	0.023\\
0.905	0.932	0.045\\
0.905	0.959	0.062\\
0.905	0.986	0.075\\
0.905	1.014	0.09\\
0.905	1.041	0.108\\
0.905	1.068	0.13\\
0.905	1.095	0.155\\
0.905	1.123	0.185\\
0.905	1.15	0.218\\
0.905	1.177	0.253\\
0.905	1.205	0.286\\
0.905	1.232	0.312\\
0.905	1.259	0.322\\
0.905	1.286	0.308\\
0.905	1.314	0.275\\
0.905	1.341	0.237\\
0.905	1.368	0.191\\
0.905	1.395	0.147\\
0.905	1.423	0.109\\
0.905	1.45	0.078\\
0.905	1.477	0.054\\
0.905	1.505	0.035\\
0.905	1.532	0.022\\
0.905	1.559	0.013\\
0.905	1.586	0.007\\
0.905	1.614	0.004\\
0.905	1.641	0.002\\
0.905	1.668	0.002\\
0.905	1.695	0.004\\
0.905	1.723	0.006\\
0.905	1.75	0.009\\
0.932	0.25	0.248\\
0.932	0.277	0.265\\
0.932	0.305	0.266\\
0.932	0.332	0.251\\
0.932	0.359	0.223\\
0.932	0.386	0.188\\
0.932	0.414	0.151\\
0.932	0.441	0.118\\
0.932	0.468	0.089\\
0.932	0.495	0.065\\
0.932	0.523	0.047\\
0.932	0.55	0.032\\
0.932	0.577	0.021\\
0.932	0.605	0.013\\
0.932	0.632	0.008\\
0.932	0.659	0.004\\
0.932	0.686	0.002\\
0.932	0.714	0\\
0.932	0.741	0\\
0.932	0.768	0.001\\
0.932	0.795	0.002\\
0.932	0.823	0\\
0.932	0.85	0.001\\
0.932	0.877	0.009\\
0.932	0.905	0.016\\
0.932	0.932	0.021\\
0.932	0.959	0.028\\
0.932	0.986	0.037\\
0.932	1.014	0.047\\
0.932	1.041	0.06\\
0.932	1.068	0.075\\
0.932	1.095	0.093\\
0.932	1.123	0.115\\
0.932	1.15	0.141\\
0.932	1.177	0.17\\
0.932	1.205	0.201\\
0.932	1.232	0.231\\
0.932	1.259	0.255\\
0.932	1.286	0.267\\
0.932	1.314	0.262\\
0.932	1.341	0.243\\
0.932	1.368	0.212\\
0.932	1.395	0.175\\
0.932	1.423	0.14\\
0.932	1.45	0.108\\
0.932	1.477	0.081\\
0.932	1.505	0.059\\
0.932	1.532	0.041\\
0.932	1.559	0.028\\
0.932	1.586	0.018\\
0.932	1.614	0.011\\
0.932	1.641	0.006\\
0.932	1.668	0.003\\
0.932	1.695	0.001\\
0.932	1.723	0\\
0.932	1.75	0\\
0.959	0.25	0.189\\
0.959	0.277	0.219\\
0.959	0.305	0.241\\
0.959	0.332	0.25\\
0.959	0.359	0.244\\
0.959	0.386	0.224\\
0.959	0.414	0.196\\
0.959	0.441	0.164\\
0.959	0.468	0.134\\
0.959	0.495	0.107\\
0.959	0.523	0.083\\
0.959	0.55	0.064\\
0.959	0.577	0.048\\
0.959	0.605	0.036\\
0.959	0.632	0.026\\
0.959	0.659	0.019\\
0.959	0.686	0.013\\
0.959	0.714	0.008\\
0.959	0.741	0.005\\
0.959	0.768	0.002\\
0.959	0.795	0.001\\
0.959	0.823	0\\
0.959	0.85	0\\
0.959	0.877	0.001\\
0.959	0.905	0.002\\
0.959	0.932	0.005\\
0.959	0.959	0.008\\
0.959	0.986	0.013\\
0.959	1.014	0.019\\
0.959	1.041	0.027\\
0.959	1.068	0.037\\
0.959	1.095	0.05\\
0.959	1.123	0.066\\
0.959	1.15	0.086\\
0.959	1.177	0.109\\
0.959	1.205	0.137\\
0.959	1.232	0.168\\
0.959	1.259	0.2\\
0.959	1.286	0.227\\
0.959	1.314	0.245\\
0.959	1.341	0.25\\
0.959	1.368	0.238\\
0.959	1.395	0.215\\
0.959	1.423	0.185\\
0.959	1.45	0.154\\
0.959	1.477	0.124\\
0.959	1.505	0.098\\
0.959	1.532	0.076\\
0.959	1.559	0.058\\
0.959	1.586	0.044\\
0.959	1.614	0.032\\
0.959	1.641	0.023\\
0.959	1.668	0.016\\
0.959	1.695	0.011\\
0.959	1.723	0.007\\
0.959	1.75	0.004\\
0.986	0.25	0.145\\
0.986	0.277	0.182\\
0.986	0.305	0.218\\
0.986	0.332	0.249\\
0.986	0.359	0.266\\
0.986	0.386	0.268\\
0.986	0.414	0.254\\
0.986	0.441	0.228\\
0.986	0.468	0.198\\
0.986	0.495	0.167\\
0.986	0.523	0.138\\
0.986	0.55	0.113\\
0.986	0.577	0.092\\
0.986	0.605	0.074\\
0.986	0.632	0.059\\
0.986	0.659	0.047\\
0.986	0.686	0.037\\
0.986	0.714	0.028\\
0.986	0.741	0.021\\
0.986	0.768	0.016\\
0.986	0.795	0.006\\
0.986	0.823	0\\
0.986	0.85	0.001\\
0.986	0.877	0.002\\
0.986	0.905	0.001\\
0.986	0.932	0\\
0.986	0.959	0\\
0.986	0.986	0.002\\
0.986	1.014	0.004\\
0.986	1.041	0.008\\
0.986	1.068	0.014\\
0.986	1.095	0.022\\
0.986	1.123	0.034\\
0.986	1.15	0.049\\
0.986	1.177	0.068\\
0.986	1.205	0.093\\
0.986	1.232	0.123\\
0.986	1.259	0.157\\
0.986	1.286	0.194\\
0.986	1.314	0.229\\
0.986	1.341	0.255\\
0.986	1.368	0.269\\
0.986	1.395	0.265\\
0.986	1.423	0.246\\
0.986	1.45	0.218\\
0.986	1.477	0.187\\
0.986	1.505	0.157\\
0.986	1.532	0.13\\
0.986	1.559	0.106\\
0.986	1.586	0.085\\
0.986	1.614	0.069\\
0.986	1.641	0.055\\
0.986	1.668	0.043\\
0.986	1.695	0.034\\
0.986	1.723	0.026\\
0.986	1.75	0.019\\
1.014	0.25	0.115\\
1.014	0.277	0.155\\
1.014	0.305	0.2\\
1.014	0.332	0.247\\
1.014	0.359	0.284\\
1.014	0.386	0.317\\
1.014	0.414	0.325\\
1.014	0.441	0.312\\
1.014	0.468	0.285\\
1.014	0.495	0.25\\
1.014	0.523	0.215\\
1.014	0.55	0.182\\
1.014	0.577	0.153\\
1.014	0.605	0.128\\
1.014	0.632	0.107\\
1.014	0.659	0.089\\
1.014	0.686	0.074\\
1.014	0.714	0.061\\
1.014	0.741	0.04\\
1.014	0.768	0.019\\
1.014	0.795	0.007\\
1.014	0.823	0.001\\
1.014	0.85	0.001\\
1.014	0.877	0.009\\
1.014	0.905	0.011\\
1.014	0.932	0.008\\
1.014	0.959	0.005\\
1.014	0.986	0.003\\
1.014	1.014	0.003\\
1.014	1.041	0.003\\
1.014	1.068	0.005\\
1.014	1.095	0.01\\
1.014	1.123	0.017\\
1.014	1.15	0.028\\
1.014	1.177	0.044\\
1.014	1.205	0.065\\
1.014	1.232	0.093\\
1.014	1.259	0.128\\
1.014	1.286	0.17\\
1.014	1.314	0.216\\
1.014	1.341	0.26\\
1.014	1.368	0.295\\
1.014	1.395	0.323\\
1.014	1.423	0.323\\
1.014	1.45	0.304\\
1.014	1.477	0.274\\
1.014	1.505	0.239\\
1.014	1.532	0.204\\
1.014	1.559	0.172\\
1.014	1.586	0.145\\
1.014	1.614	0.121\\
1.014	1.641	0.101\\
1.014	1.668	0.084\\
1.014	1.695	0.07\\
1.014	1.723	0.057\\
1.014	1.75	0.032\\
1.041	0.25	0.099\\
1.041	0.277	0.139\\
1.041	0.305	0.188\\
1.041	0.332	0.247\\
1.041	0.359	0.298\\
1.041	0.386	0.352\\
1.041	0.414	0.404\\
1.041	0.441	0.417\\
1.041	0.468	0.399\\
1.041	0.495	0.363\\
1.041	0.523	0.319\\
1.041	0.55	0.276\\
1.041	0.577	0.236\\
1.041	0.605	0.202\\
1.041	0.632	0.172\\
1.041	0.659	0.147\\
1.041	0.686	0.109\\
1.041	0.714	0.071\\
1.041	0.741	0.041\\
1.041	0.768	0.02\\
1.041	0.795	0.007\\
1.041	0.823	0.001\\
1.041	0.85	0.001\\
1.041	0.877	0.009\\
1.041	0.905	0.023\\
1.041	0.932	0.028\\
1.041	0.959	0.022\\
1.041	0.986	0.018\\
1.041	1.014	0.014\\
1.041	1.041	0.011\\
1.041	1.068	0.011\\
1.041	1.095	0.012\\
1.041	1.123	0.015\\
1.041	1.15	0.023\\
1.041	1.177	0.035\\
1.041	1.205	0.052\\
1.041	1.232	0.078\\
1.041	1.259	0.111\\
1.041	1.286	0.154\\
1.041	1.314	0.207\\
1.041	1.341	0.264\\
1.041	1.368	0.316\\
1.041	1.395	0.37\\
1.041	1.423	0.414\\
1.041	1.45	0.414\\
1.041	1.477	0.389\\
1.041	1.505	0.348\\
1.041	1.532	0.304\\
1.041	1.559	0.262\\
1.041	1.586	0.224\\
1.041	1.614	0.191\\
1.041	1.641	0.164\\
1.041	1.668	0.14\\
1.041	1.695	0.095\\
1.041	1.723	0.06\\
1.041	1.75	0.033\\
1.068	0.25	0.095\\
1.068	0.277	0.133\\
1.068	0.305	0.183\\
1.068	0.332	0.246\\
1.068	0.359	0.308\\
1.068	0.386	0.378\\
1.068	0.414	0.456\\
1.068	0.441	0.535\\
1.068	0.468	0.547\\
1.068	0.495	0.513\\
1.068	0.523	0.457\\
1.068	0.55	0.398\\
1.068	0.577	0.343\\
1.068	0.605	0.296\\
1.068	0.632	0.231\\
1.068	0.659	0.167\\
1.068	0.686	0.115\\
1.068	0.714	0.075\\
1.068	0.741	0.043\\
1.068	0.768	0.021\\
1.068	0.795	0.007\\
1.068	0.823	0.001\\
1.068	0.85	0.001\\
1.068	0.877	0.009\\
1.068	0.905	0.024\\
1.068	0.932	0.046\\
1.068	0.959	0.052\\
1.068	0.986	0.045\\
1.068	1.014	0.039\\
1.068	1.041	0.034\\
1.068	1.068	0.03\\
1.068	1.095	0.028\\
1.068	1.123	0.028\\
1.068	1.15	0.032\\
1.068	1.177	0.04\\
1.068	1.205	0.054\\
1.068	1.232	0.076\\
1.068	1.259	0.107\\
1.068	1.286	0.148\\
1.068	1.314	0.203\\
1.068	1.341	0.266\\
1.068	1.368	0.33\\
1.068	1.395	0.404\\
1.068	1.423	0.483\\
1.068	1.45	0.547\\
1.068	1.477	0.54\\
1.068	1.505	0.495\\
1.068	1.532	0.437\\
1.068	1.559	0.379\\
1.068	1.586	0.327\\
1.068	1.614	0.282\\
1.068	1.641	0.208\\
1.068	1.668	0.149\\
1.068	1.695	0.101\\
1.068	1.723	0.063\\
1.068	1.75	0.035\\
1.095	0.25	0.104\\
1.095	0.277	0.138\\
1.095	0.305	0.185\\
1.095	0.332	0.246\\
1.095	0.359	0.31\\
1.095	0.386	0.388\\
1.095	0.414	0.484\\
1.095	0.441	0.598\\
1.095	0.468	0.716\\
1.095	0.495	0.713\\
1.095	0.523	0.638\\
1.095	0.55	0.552\\
1.095	0.577	0.442\\
1.095	0.605	0.336\\
1.095	0.632	0.25\\
1.095	0.659	0.179\\
1.095	0.686	0.123\\
1.095	0.714	0.079\\
1.095	0.741	0.046\\
1.095	0.768	0.022\\
1.095	0.795	0.007\\
1.095	0.823	0.001\\
1.095	0.85	0.001\\
1.095	0.877	0.01\\
1.095	0.905	0.025\\
1.095	0.932	0.048\\
1.095	0.959	0.077\\
1.095	0.986	0.086\\
1.095	1.014	0.078\\
1.095	1.041	0.07\\
1.095	1.068	0.064\\
1.095	1.095	0.059\\
1.095	1.123	0.056\\
1.095	1.15	0.056\\
1.095	1.177	0.061\\
1.095	1.205	0.071\\
1.095	1.232	0.088\\
1.095	1.259	0.114\\
1.095	1.286	0.152\\
1.095	1.314	0.203\\
1.095	1.341	0.266\\
1.095	1.368	0.334\\
1.095	1.395	0.418\\
1.095	1.423	0.52\\
1.095	1.45	0.638\\
1.095	1.477	0.73\\
1.095	1.505	0.692\\
1.095	1.532	0.609\\
1.095	1.559	0.524\\
1.095	1.586	0.404\\
1.095	1.614	0.305\\
1.095	1.641	0.224\\
1.095	1.668	0.159\\
1.095	1.695	0.107\\
1.095	1.723	0.067\\
1.095	1.75	0.037\\
1.123	0.25	0.126\\
1.123	0.277	0.153\\
1.123	0.305	0.193\\
1.123	0.332	0.247\\
1.123	0.359	0.305\\
1.123	0.386	0.38\\
1.123	0.414	0.477\\
1.123	0.441	0.601\\
1.123	0.468	0.76\\
1.123	0.495	0.96\\
1.123	0.523	0.809\\
1.123	0.55	0.628\\
1.123	0.577	0.482\\
1.123	0.605	0.364\\
1.123	0.632	0.268\\
1.123	0.659	0.192\\
1.123	0.686	0.131\\
1.123	0.714	0.084\\
1.123	0.741	0.049\\
1.123	0.768	0.024\\
1.123	0.795	0.008\\
1.123	0.823	0.001\\
1.123	0.85	0.001\\
1.123	0.877	0.01\\
1.123	0.905	0.026\\
1.123	0.932	0.05\\
1.123	0.959	0.081\\
1.123	0.986	0.12\\
1.123	1.014	0.133\\
1.123	1.041	0.123\\
1.123	1.068	0.115\\
1.123	1.095	0.107\\
1.123	1.123	0.101\\
1.123	1.15	0.098\\
1.123	1.177	0.098\\
1.123	1.205	0.102\\
1.123	1.232	0.114\\
1.123	1.259	0.134\\
1.123	1.286	0.165\\
1.123	1.314	0.209\\
1.123	1.341	0.265\\
1.123	1.368	0.327\\
1.123	1.395	0.409\\
1.123	1.423	0.515\\
1.123	1.45	0.649\\
1.123	1.477	0.822\\
1.123	1.505	0.952\\
1.123	1.532	0.745\\
1.123	1.559	0.576\\
1.123	1.586	0.44\\
1.123	1.614	0.33\\
1.123	1.641	0.241\\
1.123	1.668	0.17\\
1.123	1.695	0.114\\
1.123	1.723	0.071\\
1.123	1.75	0.039\\
1.15	0.25	0.162\\
1.15	0.277	0.179\\
1.15	0.305	0.207\\
1.15	0.332	0.247\\
1.15	0.359	0.293\\
1.15	0.386	0.355\\
1.15	0.414	0.436\\
1.15	0.441	0.541\\
1.15	0.468	0.648\\
1.15	0.495	0.733\\
1.15	0.523	0.763\\
1.15	0.55	0.632\\
1.15	0.577	0.496\\
1.15	0.605	0.378\\
1.15	0.632	0.28\\
1.15	0.659	0.201\\
1.15	0.686	0.138\\
1.15	0.714	0.089\\
1.15	0.741	0.051\\
1.15	0.768	0.025\\
1.15	0.795	0.008\\
1.15	0.823	0.001\\
1.15	0.85	0.002\\
1.15	0.877	0.011\\
1.15	0.905	0.028\\
1.15	0.932	0.053\\
1.15	0.959	0.086\\
1.15	0.986	0.127\\
1.15	1.014	0.177\\
1.15	1.041	0.194\\
1.15	1.068	0.184\\
1.15	1.095	0.174\\
1.15	1.123	0.165\\
1.15	1.15	0.158\\
1.15	1.177	0.153\\
1.15	1.205	0.151\\
1.15	1.232	0.155\\
1.15	1.259	0.167\\
1.15	1.286	0.187\\
1.15	1.314	0.219\\
1.15	1.341	0.261\\
1.15	1.368	0.312\\
1.15	1.395	0.38\\
1.15	1.423	0.469\\
1.15	1.45	0.582\\
1.15	1.477	0.68\\
1.15	1.505	0.751\\
1.15	1.532	0.727\\
1.15	1.559	0.585\\
1.15	1.586	0.454\\
1.15	1.614	0.343\\
1.15	1.641	0.252\\
1.15	1.668	0.178\\
1.15	1.695	0.12\\
1.15	1.723	0.075\\
1.15	1.75	0.041\\
1.177	0.25	0.212\\
1.177	0.277	0.215\\
1.177	0.305	0.227\\
1.177	0.332	0.249\\
1.177	0.359	0.277\\
1.177	0.386	0.32\\
1.177	0.414	0.372\\
1.177	0.441	0.427\\
1.177	0.468	0.481\\
1.177	0.495	0.527\\
1.177	0.523	0.557\\
1.177	0.55	0.565\\
1.177	0.577	0.466\\
1.177	0.605	0.366\\
1.177	0.632	0.277\\
1.177	0.659	0.202\\
1.177	0.686	0.14\\
1.177	0.714	0.091\\
1.177	0.741	0.053\\
1.177	0.768	0.026\\
1.177	0.795	0.009\\
1.177	0.823	0.001\\
1.177	0.85	0.002\\
1.177	0.877	0.011\\
1.177	0.905	0.029\\
1.177	0.932	0.056\\
1.177	0.959	0.092\\
1.177	0.986	0.136\\
1.177	1.014	0.189\\
1.177	1.041	0.251\\
1.177	1.068	0.274\\
1.177	1.095	0.264\\
1.177	1.123	0.253\\
1.177	1.15	0.241\\
1.177	1.177	0.23\\
1.177	1.205	0.22\\
1.177	1.232	0.213\\
1.177	1.259	0.212\\
1.177	1.286	0.218\\
1.177	1.314	0.233\\
1.177	1.341	0.257\\
1.177	1.368	0.29\\
1.177	1.395	0.338\\
1.177	1.423	0.39\\
1.177	1.45	0.446\\
1.177	1.477	0.498\\
1.177	1.505	0.539\\
1.177	1.532	0.562\\
1.177	1.559	0.538\\
1.177	1.586	0.432\\
1.177	1.614	0.335\\
1.177	1.641	0.25\\
1.177	1.668	0.18\\
1.177	1.695	0.122\\
1.177	1.723	0.077\\
1.177	1.75	0.043\\
1.205	0.25	0.276\\
1.205	0.277	0.26\\
1.205	0.305	0.251\\
1.205	0.332	0.25\\
1.205	0.359	0.257\\
1.205	0.386	0.272\\
1.205	0.414	0.294\\
1.205	0.441	0.32\\
1.205	0.468	0.348\\
1.205	0.495	0.374\\
1.205	0.523	0.395\\
1.205	0.55	0.409\\
1.205	0.577	0.417\\
1.205	0.605	0.339\\
1.205	0.632	0.261\\
1.205	0.659	0.193\\
1.205	0.686	0.136\\
1.205	0.714	0.089\\
1.205	0.741	0.052\\
1.205	0.768	0.026\\
1.205	0.795	0.009\\
1.205	0.823	0.001\\
1.205	0.85	0.002\\
1.205	0.877	0.012\\
1.205	0.905	0.031\\
1.205	0.932	0.059\\
1.205	0.959	0.097\\
1.205	0.986	0.145\\
1.205	1.014	0.203\\
1.205	1.041	0.271\\
1.205	1.068	0.349\\
1.205	1.095	0.379\\
1.205	1.123	0.369\\
1.205	1.15	0.353\\
1.205	1.177	0.334\\
1.205	1.205	0.312\\
1.205	1.232	0.29\\
1.205	1.259	0.27\\
1.205	1.286	0.257\\
1.205	1.314	0.25\\
1.205	1.341	0.251\\
1.205	1.368	0.261\\
1.205	1.395	0.279\\
1.205	1.423	0.303\\
1.205	1.45	0.33\\
1.205	1.477	0.357\\
1.205	1.505	0.381\\
1.205	1.532	0.4\\
1.205	1.559	0.413\\
1.205	1.586	0.395\\
1.205	1.614	0.312\\
1.205	1.641	0.237\\
1.205	1.668	0.173\\
1.205	1.695	0.119\\
1.205	1.723	0.076\\
1.205	1.75	0.042\\
1.232	0.25	0.355\\
1.232	0.277	0.312\\
1.232	0.305	0.275\\
1.232	0.332	0.251\\
1.232	0.359	0.235\\
1.232	0.386	0.227\\
1.232	0.414	0.228\\
1.232	0.441	0.235\\
1.232	0.468	0.245\\
1.232	0.495	0.259\\
1.232	0.523	0.272\\
1.232	0.55	0.285\\
1.232	0.577	0.296\\
1.232	0.605	0.305\\
1.232	0.632	0.242\\
1.232	0.659	0.18\\
1.232	0.686	0.128\\
1.232	0.714	0.085\\
1.232	0.741	0.05\\
1.232	0.768	0.025\\
1.232	0.795	0.008\\
1.232	0.823	0.001\\
1.232	0.85	0.002\\
1.232	0.877	0.012\\
1.232	0.905	0.031\\
1.232	0.932	0.06\\
1.232	0.959	0.1\\
1.232	0.986	0.152\\
1.232	1.014	0.215\\
1.232	1.041	0.291\\
1.232	1.068	0.379\\
1.232	1.095	0.477\\
1.232	1.123	0.518\\
1.232	1.15	0.503\\
1.232	1.177	0.472\\
1.232	1.205	0.431\\
1.232	1.232	0.385\\
1.232	1.259	0.34\\
1.232	1.286	0.3\\
1.232	1.314	0.266\\
1.232	1.341	0.245\\
1.232	1.368	0.231\\
1.232	1.395	0.227\\
1.232	1.423	0.229\\
1.232	1.45	0.238\\
1.232	1.477	0.25\\
1.232	1.505	0.263\\
1.232	1.532	0.276\\
1.232	1.559	0.289\\
1.232	1.586	0.299\\
1.232	1.614	0.287\\
1.232	1.641	0.22\\
1.232	1.668	0.162\\
1.232	1.695	0.112\\
1.232	1.723	0.072\\
1.232	1.75	0.041\\
1.259	0.25	0.431\\
1.259	0.277	0.353\\
1.259	0.305	0.294\\
1.259	0.332	0.252\\
1.259	0.359	0.215\\
1.259	0.386	0.19\\
1.259	0.414	0.175\\
1.259	0.441	0.169\\
1.259	0.468	0.169\\
1.259	0.495	0.173\\
1.259	0.523	0.18\\
1.259	0.55	0.189\\
1.259	0.577	0.199\\
1.259	0.605	0.209\\
1.259	0.632	0.219\\
1.259	0.659	0.168\\
1.259	0.686	0.12\\
1.259	0.714	0.08\\
1.259	0.741	0.048\\
1.259	0.768	0.024\\
1.259	0.795	0.008\\
1.259	0.823	0.001\\
1.259	0.85	0.002\\
1.259	0.877	0.011\\
1.259	0.905	0.03\\
1.259	0.932	0.059\\
1.259	0.959	0.099\\
1.259	0.986	0.152\\
1.259	1.014	0.218\\
1.259	1.041	0.301\\
1.259	1.068	0.401\\
1.259	1.095	0.518\\
1.259	1.123	0.647\\
1.259	1.15	0.699\\
1.259	1.177	0.656\\
1.259	1.205	0.581\\
1.259	1.232	0.495\\
1.259	1.259	0.403\\
1.259	1.286	0.332\\
1.259	1.314	0.278\\
1.259	1.341	0.239\\
1.259	1.368	0.206\\
1.259	1.395	0.184\\
1.259	1.423	0.172\\
1.259	1.45	0.168\\
1.259	1.477	0.17\\
1.259	1.505	0.175\\
1.259	1.532	0.183\\
1.259	1.559	0.192\\
1.259	1.586	0.202\\
1.259	1.614	0.212\\
1.259	1.641	0.205\\
1.259	1.668	0.151\\
1.259	1.695	0.105\\
1.259	1.723	0.068\\
1.259	1.75	0.039\\
1.286	0.25	0.48\\
1.286	0.277	0.383\\
1.286	0.305	0.309\\
1.286	0.332	0.253\\
1.286	0.359	0.201\\
1.286	0.386	0.163\\
1.286	0.414	0.137\\
1.286	0.441	0.121\\
1.286	0.468	0.113\\
1.286	0.495	0.111\\
1.286	0.523	0.113\\
1.286	0.55	0.118\\
1.286	0.577	0.125\\
1.286	0.605	0.134\\
1.286	0.632	0.143\\
1.286	0.659	0.153\\
1.286	0.686	0.113\\
1.286	0.714	0.075\\
1.286	0.741	0.045\\
1.286	0.768	0.022\\
1.286	0.795	0.008\\
1.286	0.823	0.001\\
1.286	0.85	0.002\\
1.286	0.877	0.011\\
1.286	0.905	0.029\\
1.286	0.932	0.057\\
1.286	0.959	0.095\\
1.286	0.986	0.146\\
1.286	1.014	0.211\\
1.286	1.041	0.293\\
1.286	1.068	0.394\\
1.286	1.095	0.521\\
1.286	1.123	0.676\\
1.286	1.15	0.865\\
1.286	1.177	0.891\\
1.286	1.205	0.706\\
1.286	1.232	0.559\\
1.286	1.259	0.445\\
1.286	1.286	0.356\\
1.286	1.314	0.288\\
1.286	1.341	0.234\\
1.286	1.368	0.187\\
1.286	1.395	0.153\\
1.286	1.423	0.131\\
1.286	1.45	0.118\\
1.286	1.477	0.112\\
1.286	1.505	0.111\\
1.286	1.532	0.114\\
1.286	1.559	0.12\\
1.286	1.586	0.128\\
1.286	1.614	0.137\\
1.286	1.641	0.146\\
1.286	1.668	0.142\\
1.286	1.695	0.099\\
1.286	1.723	0.064\\
1.286	1.75	0.037\\
1.314	0.25	0.498\\
1.314	0.277	0.398\\
1.314	0.305	0.317\\
1.314	0.332	0.253\\
1.314	0.359	0.192\\
1.314	0.386	0.146\\
1.314	0.414	0.112\\
1.314	0.441	0.089\\
1.314	0.468	0.075\\
1.314	0.495	0.068\\
1.314	0.523	0.066\\
1.314	0.55	0.067\\
1.314	0.577	0.072\\
1.314	0.605	0.078\\
1.314	0.632	0.085\\
1.314	0.659	0.093\\
1.314	0.686	0.103\\
1.314	0.714	0.071\\
1.314	0.741	0.042\\
1.314	0.768	0.021\\
1.314	0.795	0.007\\
1.314	0.823	0.001\\
1.314	0.85	0.001\\
1.314	0.877	0.01\\
1.314	0.905	0.027\\
1.314	0.932	0.053\\
1.314	0.959	0.09\\
1.314	0.986	0.137\\
1.314	1.014	0.197\\
1.314	1.041	0.273\\
1.314	1.068	0.367\\
1.314	1.095	0.481\\
1.314	1.123	0.619\\
1.314	1.15	0.718\\
1.314	1.177	0.789\\
1.314	1.205	0.711\\
1.314	1.232	0.578\\
1.314	1.259	0.462\\
1.314	1.286	0.369\\
1.314	1.314	0.294\\
1.314	1.341	0.231\\
1.314	1.368	0.175\\
1.314	1.395	0.133\\
1.314	1.423	0.103\\
1.314	1.45	0.084\\
1.314	1.477	0.072\\
1.314	1.505	0.067\\
1.314	1.532	0.066\\
1.314	1.559	0.069\\
1.314	1.586	0.074\\
1.314	1.614	0.08\\
1.314	1.641	0.088\\
1.314	1.668	0.096\\
1.314	1.695	0.094\\
1.314	1.723	0.061\\
1.314	1.75	0.035\\
1.341	0.25	0.477\\
1.341	0.277	0.392\\
1.341	0.305	0.317\\
1.341	0.332	0.253\\
1.341	0.359	0.189\\
1.341	0.386	0.138\\
1.341	0.414	0.1\\
1.341	0.441	0.072\\
1.341	0.468	0.054\\
1.341	0.495	0.042\\
1.341	0.523	0.036\\
1.341	0.55	0.034\\
1.341	0.577	0.035\\
1.341	0.605	0.039\\
1.341	0.632	0.043\\
1.341	0.659	0.05\\
1.341	0.686	0.057\\
1.341	0.714	0.065\\
1.341	0.741	0.041\\
1.341	0.768	0.02\\
1.341	0.795	0.007\\
1.341	0.823	0.001\\
1.341	0.85	0.001\\
1.341	0.877	0.01\\
1.341	0.905	0.026\\
1.341	0.932	0.05\\
1.341	0.959	0.084\\
1.341	0.986	0.128\\
1.341	1.014	0.184\\
1.341	1.041	0.253\\
1.341	1.068	0.336\\
1.341	1.095	0.39\\
1.341	1.123	0.452\\
1.341	1.15	0.517\\
1.341	1.177	0.573\\
1.341	1.205	0.594\\
1.341	1.232	0.536\\
1.341	1.259	0.448\\
1.341	1.286	0.365\\
1.341	1.314	0.294\\
1.341	1.341	0.231\\
1.341	1.368	0.171\\
1.341	1.395	0.124\\
1.341	1.423	0.09\\
1.341	1.45	0.065\\
1.341	1.477	0.049\\
1.341	1.505	0.04\\
1.341	1.532	0.035\\
1.341	1.559	0.034\\
1.341	1.586	0.036\\
1.341	1.614	0.04\\
1.341	1.641	0.045\\
1.341	1.668	0.052\\
1.341	1.695	0.059\\
1.341	1.723	0.058\\
1.341	1.75	0.033\\
1.368	0.25	0.427\\
1.368	0.277	0.367\\
1.368	0.305	0.308\\
1.368	0.332	0.253\\
1.368	0.359	0.193\\
1.368	0.386	0.141\\
1.368	0.414	0.101\\
1.368	0.441	0.07\\
1.368	0.468	0.047\\
1.368	0.495	0.032\\
1.368	0.523	0.022\\
1.368	0.55	0.017\\
1.368	0.577	0.014\\
1.368	0.605	0.015\\
1.368	0.632	0.017\\
1.368	0.659	0.02\\
1.368	0.686	0.025\\
1.368	0.714	0.03\\
1.368	0.741	0.037\\
1.368	0.768	0.02\\
1.368	0.795	0.007\\
1.368	0.823	0.001\\
1.368	0.85	0.001\\
1.368	0.877	0.009\\
1.368	0.905	0.024\\
1.368	0.932	0.048\\
1.368	0.959	0.079\\
1.368	0.986	0.121\\
1.368	1.014	0.172\\
1.368	1.041	0.2\\
1.368	1.068	0.234\\
1.368	1.095	0.273\\
1.368	1.123	0.317\\
1.368	1.15	0.364\\
1.368	1.177	0.41\\
1.368	1.205	0.442\\
1.368	1.232	0.448\\
1.368	1.259	0.407\\
1.368	1.286	0.347\\
1.368	1.314	0.289\\
1.368	1.341	0.232\\
1.368	1.368	0.174\\
1.368	1.395	0.127\\
1.368	1.423	0.089\\
1.368	1.45	0.061\\
1.368	1.477	0.041\\
1.368	1.505	0.028\\
1.368	1.532	0.02\\
1.368	1.559	0.016\\
1.368	1.586	0.014\\
1.368	1.614	0.015\\
1.368	1.641	0.018\\
1.368	1.668	0.022\\
1.368	1.695	0.027\\
1.368	1.723	0.032\\
1.368	1.75	0.032\\
1.395	0.25	0.348\\
1.395	0.277	0.331\\
1.395	0.305	0.293\\
1.395	0.332	0.252\\
1.395	0.359	0.202\\
1.395	0.386	0.154\\
1.395	0.414	0.114\\
1.395	0.441	0.081\\
1.395	0.468	0.055\\
1.395	0.495	0.036\\
1.395	0.523	0.023\\
1.395	0.55	0.014\\
1.395	0.577	0.008\\
1.395	0.605	0.005\\
1.395	0.632	0.004\\
1.395	0.659	0.005\\
1.395	0.686	0.006\\
1.395	0.714	0.009\\
1.395	0.741	0.013\\
1.395	0.768	0.017\\
1.395	0.795	0.006\\
1.395	0.823	0.001\\
1.395	0.85	0.001\\
1.395	0.877	0.009\\
1.395	0.905	0.024\\
1.395	0.932	0.046\\
1.395	0.959	0.076\\
1.395	0.986	0.091\\
1.395	1.014	0.108\\
1.395	1.041	0.128\\
1.395	1.068	0.153\\
1.395	1.095	0.181\\
1.395	1.123	0.213\\
1.395	1.15	0.249\\
1.395	1.177	0.287\\
1.395	1.205	0.32\\
1.395	1.232	0.343\\
1.395	1.259	0.346\\
1.395	1.286	0.319\\
1.395	1.314	0.279\\
1.395	1.341	0.236\\
1.395	1.368	0.186\\
1.395	1.395	0.14\\
1.395	1.423	0.102\\
1.395	1.45	0.071\\
1.395	1.477	0.048\\
1.395	1.505	0.031\\
1.395	1.532	0.019\\
1.395	1.559	0.011\\
1.395	1.586	0.007\\
1.395	1.614	0.004\\
1.395	1.641	0.004\\
1.395	1.668	0.005\\
1.395	1.695	0.007\\
1.395	1.723	0.01\\
1.395	1.75	0.014\\
1.423	0.25	0.27\\
1.423	0.277	0.282\\
1.423	0.305	0.274\\
1.423	0.332	0.251\\
1.423	0.359	0.217\\
1.423	0.386	0.178\\
1.423	0.414	0.14\\
1.423	0.441	0.106\\
1.423	0.468	0.078\\
1.423	0.495	0.055\\
1.423	0.523	0.038\\
1.423	0.55	0.025\\
1.423	0.577	0.016\\
1.423	0.605	0.009\\
1.423	0.632	0.005\\
1.423	0.659	0.002\\
1.423	0.686	0.001\\
1.423	0.714	0.001\\
1.423	0.741	0.001\\
1.423	0.768	0.003\\
1.423	0.795	0.005\\
1.423	0.823	0\\
1.423	0.85	0.001\\
1.423	0.877	0.009\\
1.423	0.905	0.023\\
1.423	0.932	0.03\\
1.423	0.959	0.038\\
1.423	0.986	0.048\\
1.423	1.014	0.06\\
1.423	1.041	0.074\\
1.423	1.068	0.091\\
1.423	1.095	0.112\\
1.423	1.123	0.136\\
1.423	1.15	0.164\\
1.423	1.177	0.195\\
1.423	1.205	0.226\\
1.423	1.232	0.255\\
1.423	1.259	0.276\\
1.423	1.286	0.281\\
1.423	1.314	0.267\\
1.423	1.341	0.241\\
1.423	1.368	0.204\\
1.423	1.395	0.165\\
1.423	1.423	0.128\\
1.423	1.45	0.096\\
1.423	1.477	0.07\\
1.423	1.505	0.049\\
1.423	1.532	0.033\\
1.423	1.559	0.022\\
1.423	1.586	0.013\\
1.423	1.614	0.007\\
1.423	1.641	0.004\\
1.423	1.668	0.001\\
1.423	1.695	0.001\\
1.423	1.723	0.001\\
1.423	1.75	0.002\\
1.45	0.25	0.207\\
1.45	0.277	0.233\\
1.45	0.305	0.249\\
1.45	0.332	0.25\\
1.45	0.359	0.236\\
1.45	0.386	0.211\\
1.45	0.414	0.179\\
1.45	0.441	0.147\\
1.45	0.468	0.117\\
1.45	0.495	0.091\\
1.45	0.523	0.069\\
1.45	0.55	0.052\\
1.45	0.577	0.038\\
1.45	0.605	0.027\\
1.45	0.632	0.018\\
1.45	0.659	0.012\\
1.45	0.686	0.007\\
1.45	0.714	0.004\\
1.45	0.741	0.002\\
1.45	0.768	0.001\\
1.45	0.795	0\\
1.45	0.823	0\\
1.45	0.85	0.001\\
1.45	0.877	0.003\\
1.45	0.905	0.005\\
1.45	0.932	0.009\\
1.45	0.959	0.013\\
1.45	0.986	0.019\\
1.45	1.014	0.027\\
1.45	1.041	0.036\\
1.45	1.068	0.048\\
1.45	1.095	0.062\\
1.45	1.123	0.08\\
1.45	1.15	0.102\\
1.45	1.177	0.127\\
1.45	1.205	0.156\\
1.45	1.232	0.187\\
1.45	1.259	0.216\\
1.45	1.286	0.24\\
1.45	1.314	0.251\\
1.45	1.341	0.247\\
1.45	1.368	0.229\\
1.45	1.395	0.201\\
1.45	1.423	0.168\\
1.45	1.45	0.136\\
1.45	1.477	0.108\\
1.45	1.505	0.083\\
1.45	1.532	0.063\\
1.45	1.559	0.047\\
1.45	1.586	0.034\\
1.45	1.614	0.024\\
1.45	1.641	0.016\\
1.45	1.668	0.01\\
1.45	1.695	0.006\\
1.45	1.723	0.003\\
1.45	1.75	0.001\\
1.477	0.25	0.158\\
1.477	0.277	0.193\\
1.477	0.305	0.225\\
1.477	0.332	0.249\\
1.477	0.359	0.259\\
1.477	0.386	0.253\\
1.477	0.414	0.233\\
1.477	0.441	0.205\\
1.477	0.468	0.174\\
1.477	0.495	0.144\\
1.477	0.523	0.118\\
1.477	0.55	0.095\\
1.477	0.577	0.075\\
1.477	0.605	0.059\\
1.477	0.632	0.046\\
1.477	0.659	0.036\\
1.477	0.686	0.027\\
1.477	0.714	0.02\\
1.477	0.741	0.014\\
1.477	0.768	0.01\\
1.477	0.795	0.006\\
1.477	0.823	0\\
1.477	0.85	0.001\\
1.477	0.877	0.001\\
1.477	0.905	0\\
1.477	0.932	0\\
1.477	0.959	0.002\\
1.477	0.986	0.004\\
1.477	1.014	0.008\\
1.477	1.041	0.013\\
1.477	1.068	0.02\\
1.477	1.095	0.03\\
1.477	1.123	0.043\\
1.477	1.15	0.059\\
1.477	1.177	0.08\\
1.477	1.205	0.106\\
1.477	1.232	0.136\\
1.477	1.259	0.17\\
1.477	1.286	0.204\\
1.477	1.314	0.234\\
1.477	1.341	0.254\\
1.477	1.368	0.259\\
1.477	1.395	0.247\\
1.477	1.423	0.224\\
1.477	1.45	0.195\\
1.477	1.477	0.164\\
1.477	1.505	0.135\\
1.477	1.532	0.11\\
1.477	1.559	0.088\\
1.477	1.586	0.07\\
1.477	1.614	0.055\\
1.477	1.641	0.043\\
1.477	1.668	0.033\\
1.477	1.695	0.025\\
1.477	1.723	0.018\\
1.477	1.75	0.013\\
1.505	0.25	0.124\\
1.505	0.277	0.163\\
1.505	0.305	0.206\\
1.505	0.332	0.248\\
1.505	0.359	0.278\\
1.505	0.386	0.301\\
1.505	0.414	0.3\\
1.505	0.441	0.282\\
1.505	0.468	0.253\\
1.505	0.495	0.22\\
1.505	0.523	0.187\\
1.505	0.55	0.157\\
1.505	0.577	0.131\\
1.505	0.605	0.108\\
1.505	0.632	0.089\\
1.505	0.659	0.073\\
1.505	0.686	0.06\\
1.505	0.714	0.049\\
1.505	0.741	0.039\\
1.505	0.768	0.019\\
1.505	0.795	0.006\\
1.505	0.823	0.001\\
1.505	0.85	0.001\\
1.505	0.877	0.009\\
1.505	0.905	0.006\\
1.505	0.932	0.004\\
1.505	0.959	0.002\\
1.505	0.986	0.001\\
1.505	1.014	0.002\\
1.505	1.041	0.003\\
1.505	1.068	0.007\\
1.505	1.095	0.012\\
1.505	1.123	0.021\\
1.505	1.15	0.033\\
1.505	1.177	0.05\\
1.505	1.205	0.073\\
1.505	1.232	0.101\\
1.505	1.259	0.136\\
1.505	1.286	0.177\\
1.505	1.314	0.22\\
1.505	1.341	0.259\\
1.505	1.368	0.288\\
1.505	1.395	0.303\\
1.505	1.423	0.296\\
1.505	1.45	0.273\\
1.505	1.477	0.242\\
1.505	1.505	0.209\\
1.505	1.532	0.176\\
1.505	1.559	0.148\\
1.505	1.586	0.123\\
1.505	1.614	0.102\\
1.505	1.641	0.084\\
1.505	1.668	0.069\\
1.505	1.695	0.056\\
1.505	1.723	0.045\\
1.505	1.75	0.032\\
1.532	0.25	0.103\\
1.532	0.277	0.143\\
1.532	0.305	0.192\\
1.532	0.332	0.247\\
1.532	0.359	0.294\\
1.532	0.386	0.341\\
1.532	0.414	0.379\\
1.532	0.441	0.38\\
1.532	0.468	0.358\\
1.532	0.495	0.322\\
1.532	0.523	0.281\\
1.532	0.55	0.242\\
1.532	0.577	0.206\\
1.532	0.605	0.175\\
1.532	0.632	0.149\\
1.532	0.659	0.126\\
1.532	0.686	0.107\\
1.532	0.714	0.07\\
1.532	0.741	0.041\\
1.532	0.768	0.02\\
1.532	0.795	0.007\\
1.532	0.823	0.001\\
1.532	0.85	0.001\\
1.532	0.877	0.009\\
1.532	0.905	0.023\\
1.532	0.932	0.02\\
1.532	0.959	0.015\\
1.532	0.986	0.011\\
1.532	1.014	0.009\\
1.532	1.041	0.007\\
1.532	1.068	0.007\\
1.532	1.095	0.01\\
1.532	1.123	0.014\\
1.532	1.15	0.023\\
1.532	1.177	0.036\\
1.532	1.205	0.055\\
1.532	1.232	0.081\\
1.532	1.259	0.115\\
1.532	1.286	0.158\\
1.532	1.314	0.21\\
1.532	1.341	0.263\\
1.532	1.368	0.31\\
1.532	1.395	0.356\\
1.532	1.423	0.382\\
1.532	1.45	0.375\\
1.532	1.477	0.347\\
1.532	1.505	0.308\\
1.532	1.532	0.268\\
1.532	1.559	0.229\\
1.532	1.586	0.195\\
1.532	1.614	0.166\\
1.532	1.641	0.141\\
1.532	1.668	0.119\\
1.532	1.695	0.094\\
1.532	1.723	0.059\\
1.532	1.75	0.033\\
1.559	0.25	0.095\\
1.559	0.277	0.134\\
1.559	0.305	0.184\\
1.559	0.332	0.246\\
1.559	0.359	0.305\\
1.559	0.386	0.371\\
1.559	0.414	0.441\\
1.559	0.441	0.497\\
1.559	0.468	0.494\\
1.559	0.495	0.458\\
1.559	0.523	0.407\\
1.559	0.55	0.354\\
1.559	0.577	0.305\\
1.559	0.605	0.262\\
1.559	0.632	0.226\\
1.559	0.659	0.164\\
1.559	0.686	0.113\\
1.559	0.714	0.073\\
1.559	0.741	0.043\\
1.559	0.768	0.021\\
1.559	0.795	0.007\\
1.559	0.823	0.001\\
1.559	0.85	0.001\\
1.559	0.877	0.009\\
1.559	0.905	0.024\\
1.559	0.932	0.045\\
1.559	0.959	0.041\\
1.559	0.986	0.034\\
1.559	1.014	0.029\\
1.559	1.041	0.025\\
1.559	1.068	0.022\\
1.559	1.095	0.021\\
1.559	1.123	0.022\\
1.559	1.15	0.027\\
1.559	1.177	0.037\\
1.559	1.205	0.052\\
1.559	1.232	0.075\\
1.559	1.259	0.107\\
1.559	1.286	0.149\\
1.559	1.314	0.204\\
1.559	1.341	0.265\\
1.559	1.368	0.326\\
1.559	1.395	0.394\\
1.559	1.423	0.464\\
1.559	1.45	0.501\\
1.559	1.477	0.485\\
1.559	1.505	0.442\\
1.559	1.532	0.389\\
1.559	1.559	0.337\\
1.559	1.586	0.29\\
1.559	1.614	0.249\\
1.559	1.641	0.204\\
1.559	1.668	0.145\\
1.559	1.695	0.099\\
1.559	1.723	0.062\\
1.559	1.75	0.034\\
1.586	0.25	0.1\\
1.586	0.277	0.135\\
1.586	0.305	0.183\\
1.586	0.332	0.246\\
1.586	0.359	0.31\\
1.586	0.386	0.387\\
1.586	0.414	0.479\\
1.586	0.441	0.581\\
1.586	0.468	0.663\\
1.586	0.495	0.64\\
1.586	0.523	0.572\\
1.586	0.55	0.497\\
1.586	0.577	0.428\\
1.586	0.605	0.327\\
1.586	0.632	0.243\\
1.586	0.659	0.175\\
1.586	0.686	0.12\\
1.586	0.714	0.078\\
1.586	0.741	0.045\\
1.586	0.768	0.022\\
1.586	0.795	0.007\\
1.586	0.823	0.001\\
1.586	0.85	0.001\\
1.586	0.877	0.009\\
1.586	0.905	0.025\\
1.586	0.932	0.047\\
1.586	0.959	0.076\\
1.586	0.986	0.071\\
1.586	1.014	0.063\\
1.586	1.041	0.056\\
1.586	1.068	0.051\\
1.586	1.095	0.047\\
1.586	1.123	0.045\\
1.586	1.15	0.047\\
1.586	1.177	0.052\\
1.586	1.205	0.064\\
1.586	1.232	0.082\\
1.586	1.259	0.11\\
1.586	1.286	0.15\\
1.586	1.314	0.203\\
1.586	1.341	0.266\\
1.586	1.368	0.334\\
1.586	1.395	0.416\\
1.586	1.423	0.512\\
1.586	1.45	0.616\\
1.586	1.477	0.663\\
1.586	1.505	0.62\\
1.586	1.532	0.547\\
1.586	1.559	0.473\\
1.586	1.586	0.392\\
1.586	1.614	0.297\\
1.586	1.641	0.219\\
1.586	1.668	0.155\\
1.586	1.695	0.105\\
1.586	1.723	0.066\\
1.586	1.75	0.036\\
1.614	0.25	0.117\\
1.614	0.277	0.147\\
1.614	0.305	0.189\\
1.614	0.332	0.246\\
1.614	0.359	0.307\\
1.614	0.386	0.385\\
1.614	0.414	0.483\\
1.614	0.441	0.608\\
1.614	0.468	0.762\\
1.614	0.495	0.883\\
1.614	0.523	0.781\\
1.614	0.55	0.61\\
1.614	0.577	0.47\\
1.614	0.605	0.355\\
1.614	0.632	0.262\\
1.614	0.659	0.188\\
1.614	0.686	0.129\\
1.614	0.714	0.083\\
1.614	0.741	0.048\\
1.614	0.768	0.023\\
1.614	0.795	0.008\\
1.614	0.823	0.001\\
1.614	0.85	0.001\\
1.614	0.877	0.01\\
1.614	0.905	0.026\\
1.614	0.932	0.049\\
1.614	0.959	0.08\\
1.614	0.986	0.118\\
1.614	1.014	0.113\\
1.614	1.041	0.104\\
1.614	1.068	0.096\\
1.614	1.095	0.089\\
1.614	1.123	0.084\\
1.614	1.15	0.082\\
1.614	1.177	0.083\\
1.614	1.205	0.09\\
1.614	1.232	0.104\\
1.614	1.259	0.126\\
1.614	1.286	0.16\\
1.614	1.314	0.206\\
1.614	1.341	0.265\\
1.614	1.368	0.331\\
1.614	1.395	0.415\\
1.614	1.423	0.522\\
1.614	1.45	0.656\\
1.614	1.477	0.818\\
1.614	1.505	0.859\\
1.614	1.532	0.721\\
1.614	1.559	0.56\\
1.614	1.586	0.429\\
1.614	1.614	0.322\\
1.614	1.641	0.236\\
1.614	1.668	0.166\\
1.614	1.695	0.112\\
1.614	1.723	0.07\\
1.614	1.75	0.039\\
1.641	0.25	0.148\\
1.641	0.277	0.169\\
1.641	0.305	0.202\\
1.641	0.332	0.247\\
1.641	0.359	0.297\\
1.641	0.386	0.365\\
1.641	0.414	0.452\\
1.641	0.441	0.565\\
1.641	0.468	0.708\\
1.641	0.495	0.816\\
1.641	0.523	0.803\\
1.641	0.55	0.642\\
1.641	0.577	0.496\\
1.641	0.605	0.376\\
1.641	0.632	0.278\\
1.641	0.659	0.199\\
1.641	0.686	0.136\\
1.641	0.714	0.087\\
1.641	0.741	0.051\\
1.641	0.768	0.025\\
1.641	0.795	0.008\\
1.641	0.823	0.001\\
1.641	0.85	0.002\\
1.641	0.877	0.01\\
1.641	0.905	0.027\\
1.641	0.932	0.052\\
1.641	0.959	0.085\\
1.641	0.986	0.125\\
1.641	1.014	0.173\\
1.641	1.041	0.168\\
1.641	1.068	0.159\\
1.641	1.095	0.149\\
1.641	1.123	0.142\\
1.641	1.15	0.135\\
1.641	1.177	0.132\\
1.641	1.205	0.133\\
1.641	1.232	0.14\\
1.641	1.259	0.154\\
1.641	1.286	0.179\\
1.641	1.314	0.215\\
1.641	1.341	0.262\\
1.641	1.368	0.318\\
1.641	1.395	0.391\\
1.641	1.423	0.487\\
1.641	1.45	0.609\\
1.641	1.477	0.747\\
1.641	1.505	0.837\\
1.641	1.532	0.749\\
1.641	1.559	0.591\\
1.641	1.586	0.454\\
1.641	1.614	0.341\\
1.641	1.641	0.25\\
1.641	1.668	0.176\\
1.641	1.695	0.118\\
1.641	1.723	0.074\\
1.641	1.75	0.041\\
1.668	0.25	0.194\\
1.668	0.277	0.202\\
1.668	0.305	0.22\\
1.668	0.332	0.248\\
1.668	0.359	0.283\\
1.668	0.386	0.332\\
1.668	0.414	0.4\\
1.668	0.441	0.467\\
1.668	0.468	0.533\\
1.668	0.495	0.589\\
1.668	0.523	0.621\\
1.668	0.55	0.595\\
1.668	0.577	0.479\\
1.668	0.605	0.372\\
1.668	0.632	0.28\\
1.668	0.659	0.203\\
1.668	0.686	0.14\\
1.668	0.714	0.09\\
1.668	0.741	0.053\\
1.668	0.768	0.026\\
1.668	0.795	0.008\\
1.668	0.823	0.001\\
1.668	0.85	0.002\\
1.668	0.877	0.011\\
1.668	0.905	0.029\\
1.668	0.932	0.055\\
1.668	0.959	0.09\\
1.668	0.986	0.133\\
1.668	1.014	0.185\\
1.668	1.041	0.245\\
1.668	1.068	0.241\\
1.668	1.095	0.231\\
1.668	1.123	0.221\\
1.668	1.15	0.21\\
1.668	1.177	0.201\\
1.668	1.205	0.195\\
1.668	1.232	0.192\\
1.668	1.259	0.195\\
1.668	1.286	0.207\\
1.668	1.314	0.228\\
1.668	1.341	0.258\\
1.668	1.368	0.297\\
1.668	1.395	0.353\\
1.668	1.423	0.421\\
1.668	1.45	0.489\\
1.668	1.477	0.554\\
1.668	1.505	0.603\\
1.668	1.532	0.625\\
1.668	1.559	0.556\\
1.668	1.586	0.442\\
1.668	1.614	0.34\\
1.668	1.641	0.253\\
1.668	1.668	0.18\\
1.668	1.695	0.122\\
1.668	1.723	0.076\\
1.668	1.75	0.042\\
1.695	0.25	0.253\\
1.695	0.277	0.244\\
1.695	0.305	0.243\\
1.695	0.332	0.249\\
1.695	0.359	0.265\\
1.695	0.386	0.289\\
1.695	0.414	0.319\\
1.695	0.441	0.354\\
1.695	0.468	0.389\\
1.695	0.495	0.42\\
1.695	0.523	0.444\\
1.695	0.55	0.458\\
1.695	0.577	0.439\\
1.695	0.605	0.348\\
1.695	0.632	0.267\\
1.695	0.659	0.196\\
1.695	0.686	0.138\\
1.695	0.714	0.09\\
1.695	0.741	0.053\\
1.695	0.768	0.026\\
1.695	0.795	0.009\\
1.695	0.823	0.001\\
1.695	0.85	0.002\\
1.695	0.877	0.012\\
1.695	0.905	0.03\\
1.695	0.932	0.058\\
1.695	0.959	0.096\\
1.695	0.986	0.142\\
1.695	1.014	0.199\\
1.695	1.041	0.264\\
1.695	1.068	0.339\\
1.695	1.095	0.338\\
1.695	1.123	0.327\\
1.695	1.15	0.312\\
1.695	1.177	0.296\\
1.695	1.205	0.278\\
1.695	1.232	0.262\\
1.695	1.259	0.25\\
1.695	1.286	0.243\\
1.695	1.314	0.244\\
1.695	1.341	0.253\\
1.695	1.368	0.272\\
1.695	1.395	0.298\\
1.695	1.423	0.33\\
1.695	1.45	0.365\\
1.695	1.477	0.4\\
1.695	1.505	0.429\\
1.695	1.532	0.45\\
1.695	1.559	0.461\\
1.695	1.586	0.408\\
1.695	1.614	0.32\\
1.695	1.641	0.242\\
1.695	1.668	0.176\\
1.695	1.695	0.12\\
1.695	1.723	0.076\\
1.695	1.75	0.043\\
1.723	0.25	0.327\\
1.723	0.277	0.295\\
1.723	0.305	0.269\\
1.723	0.332	0.251\\
1.723	0.359	0.242\\
1.723	0.386	0.241\\
1.723	0.414	0.248\\
1.723	0.441	0.261\\
1.723	0.468	0.276\\
1.723	0.495	0.293\\
1.723	0.523	0.309\\
1.723	0.55	0.323\\
1.723	0.577	0.333\\
1.723	0.605	0.32\\
1.723	0.632	0.248\\
1.723	0.659	0.185\\
1.723	0.686	0.131\\
1.723	0.714	0.086\\
1.723	0.741	0.051\\
1.723	0.768	0.025\\
1.723	0.795	0.009\\
1.723	0.823	0.001\\
1.723	0.85	0.002\\
1.723	0.877	0.012\\
1.723	0.905	0.031\\
1.723	0.932	0.06\\
1.723	0.959	0.1\\
1.723	0.986	0.15\\
1.723	1.014	0.212\\
1.723	1.041	0.285\\
1.723	1.068	0.369\\
1.723	1.095	0.462\\
1.723	1.123	0.464\\
1.723	1.15	0.448\\
1.723	1.177	0.422\\
1.723	1.205	0.388\\
1.723	1.232	0.351\\
1.723	1.259	0.316\\
1.723	1.286	0.285\\
1.723	1.314	0.261\\
1.723	1.341	0.247\\
1.723	1.368	0.241\\
1.723	1.395	0.243\\
1.723	1.423	0.252\\
1.723	1.45	0.266\\
1.723	1.477	0.282\\
1.723	1.505	0.299\\
1.723	1.532	0.314\\
1.723	1.559	0.327\\
1.723	1.586	0.336\\
1.723	1.614	0.295\\
1.723	1.641	0.226\\
1.723	1.668	0.166\\
1.723	1.695	0.115\\
1.723	1.723	0.073\\
1.723	1.75	0.042\\
1.75	0.25	0.412\\
1.75	0.277	0.341\\
1.75	0.305	0.288\\
1.75	0.332	0.252\\
1.75	0.359	0.221\\
1.75	0.386	0.202\\
1.75	0.414	0.191\\
1.75	0.441	0.189\\
1.75	0.468	0.192\\
1.75	0.495	0.199\\
1.75	0.523	0.208\\
1.75	0.55	0.218\\
1.75	0.577	0.228\\
1.75	0.605	0.238\\
1.75	0.632	0.23\\
1.75	0.659	0.172\\
1.75	0.686	0.122\\
1.75	0.714	0.081\\
1.75	0.741	0.049\\
1.75	0.768	0.024\\
1.75	0.795	0.008\\
1.75	0.823	0.001\\
1.75	0.85	0.002\\
1.75	0.877	0.011\\
1.75	0.905	0.031\\
1.75	0.932	0.06\\
1.75	0.959	0.1\\
1.75	0.986	0.153\\
1.75	1.014	0.219\\
1.75	1.041	0.3\\
1.75	1.068	0.396\\
1.75	1.095	0.507\\
1.75	1.123	0.625\\
1.75	1.15	0.628\\
1.75	1.177	0.589\\
1.75	1.205	0.528\\
1.75	1.232	0.458\\
1.75	1.259	0.386\\
1.75	1.286	0.322\\
1.75	1.314	0.274\\
1.75	1.341	0.241\\
1.75	1.368	0.214\\
1.75	1.395	0.197\\
1.75	1.423	0.19\\
1.75	1.45	0.189\\
1.75	1.477	0.194\\
1.75	1.505	0.201\\
1.75	1.532	0.211\\
1.75	1.559	0.222\\
1.75	1.586	0.232\\
1.75	1.614	0.242\\
1.75	1.641	0.21\\
1.75	1.668	0.155\\
1.75	1.695	0.108\\
1.75	1.723	0.069\\
1.75	1.75	0.039\\
};
\end{axis}
\node[anchor=south,align=center,font=\normalsize] at (6.5,4.2) () {$1/\kappa$};
\end{tikzpicture}%

==> figures/ULAopt_standard.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=2,
xlabel={$l_{12}$ in $\lambda_0$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={$1/\kappa$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.00,0.00)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [color=red,dashed,line width=0.75pt]
  table[row sep=crcr]{0.2	0.999980365463038\\
0.21	0.999980365463038\\
0.22	0.999980365463038\\
0.23	0.999980365463038\\
0.24	0.999980365463038\\
0.25	0.999980365463038\\
0.26	0.999980365463038\\
0.27	0.999980365463038\\
0.28	0.999980365463038\\
0.29	0.999980365463038\\
0.3	0.999980365463038\\
0.31	0.999980365463038\\
0.32	0.999980365463038\\
0.33	0.999980365463038\\
0.34	0.999980365463038\\
0.35	0.999980365463038\\
0.36	0.999980365463038\\
0.37	0.999980365463038\\
0.38	0.999980365463038\\
0.39	0.999980365463038\\
0.4	0.999980365463038\\
0.41	0.999980365463038\\
0.42	0.999980365463038\\
0.43	0.999980365463038\\
0.44	0.999980365463038\\
0.45	0.999980365463038\\
0.46	0.999980365463038\\
0.47	0.999980365463038\\
0.48	0.999980365463038\\
0.49	0.999980365463038\\
0.5	0.999980365463038\\
0.51	0.999980365463038\\
0.52	0.999980365463038\\
0.53	0.999980365463038\\
0.54	0.999980365463038\\
0.55	0.999980365463038\\
0.56	0.999980365463038\\
0.57	0.999980365463038\\
0.58	0.999980365463038\\
0.59	0.999980365463038\\
0.6	0.999980365463038\\
0.61	0.999980365463038\\
0.62	0.999980365463038\\
0.63	0.999980365463038\\
0.64	0.999980365463038\\
0.65	0.999980365463038\\
0.66	0.999980365463038\\
0.67	0.999980365463038\\
0.68	0.999980365463038\\
0.69	0.999980365463038\\
0.7	0.999980365463038\\
0.71	0.999980365463038\\
0.72	0.999980365463038\\
0.73	0.999980365463038\\
0.74	0.999980365463038\\
0.75	0.999980365463038\\
0.76	0.999980365463038\\
0.77	0.999980365463038\\
0.78	0.999980365463038\\
0.79	0.999980365463038\\
0.8	0.999980365463038\\
0.81	0.999980365463038\\
0.82	0.999980365463038\\
0.83	0.999980365463038\\
0.84	0.999980365463038\\
0.85	0.999980365463038\\
0.86	0.999980365463038\\
0.87	0.999980365463038\\
0.88	0.999980365463038\\
0.89	0.999980365463038\\
0.9	0.999980365463038\\
0.91	0.999980365463038\\
0.92	0.999980365463038\\
0.93	0.999980365463038\\
0.94	0.999980365463038\\
0.95	0.999980365463038\\
0.96	0.999980365463038\\
0.97	0.999980365463038\\
0.98	0.999980365463038\\
0.99	0.999980365463038\\
1	0.999980365463038\\
1.01	0.999980365463038\\
1.02	0.999980365463038\\
1.03	0.999980365463038\\
1.04	0.999980365463038\\
1.05	0.999980365463038\\
1.06	0.999980365463038\\
1.07	0.999980365463038\\
1.08	0.999980365463038\\
1.09	0.999980365463038\\
1.1	0.999980365463038\\
1.11	0.999980365463038\\
1.12	0.999980365463038\\
1.13	0.999980365463038\\
1.14	0.999980365463038\\
1.15	0.999980365463038\\
1.16	0.999980365463038\\
1.17	0.999980365463038\\
1.18	0.999980365463038\\
1.19	0.999980365463038\\
1.2	0.999980365463038\\
1.21	0.999980365463038\\
1.22	0.999980365463038\\
1.23	0.999980365463038\\
1.24	0.999980365463038\\
1.25	0.999980365463038\\
1.26	0.999980365463038\\
1.27	0.999980365463038\\
1.28	0.999980365463038\\
1.29	0.999980365463038\\
1.3	0.999980365463038\\
1.31	0.999980365463038\\
1.32	0.999980365463038\\
1.33	0.999980365463038\\
1.34	0.999980365463038\\
1.35	0.999980365463038\\
1.36	0.999980365463038\\
1.37	0.999980365463038\\
1.38	0.999980365463038\\
1.39	0.999980365463038\\
1.4	0.999980365463038\\
1.41	0.999980365463038\\
1.42	0.999980365463038\\
1.43	0.999980365463038\\
1.44	0.999980365463038\\
1.45	0.999980365463038\\
1.46	0.999980365463038\\
1.47	0.999980365463038\\
1.48	0.999980365463038\\
1.49	0.999980365463038\\
1.5	0.999980365463038\\
1.51	0.999980365463038\\
1.52	0.999980365463038\\
1.53	0.999980365463038\\
1.54	0.999980365463038\\
1.55	0.999980365463038\\
1.56	0.999980365463038\\
1.57	0.999980365463038\\
1.58	0.999980365463038\\
1.59	0.999980365463038\\
1.6	0.999980365463038\\
1.61	0.999980365463038\\
1.62	0.999980365463038\\
1.63	0.999980365463038\\
1.64	0.999980365463038\\
1.65	0.999980365463038\\
1.66	0.999980365463038\\
1.67	0.999980365463038\\
1.68	0.999980365463038\\
1.69	0.999980365463038\\
1.7	0.999980365463038\\
1.71	0.999980365463038\\
1.72	0.999980365463038\\
1.73	0.999980365463038\\
1.74	0.999980365463038\\
1.75	0.999980365463038\\
1.76	0.999980365463038\\
1.77	0.999980365463038\\
1.78	0.999980365463038\\
1.79	0.999980365463038\\
1.8	0.999980365463038\\
1.81	0.999980365463038\\
1.82	0.999980365463038\\
1.83	0.999980365463038\\
1.84	0.999980365463038\\
1.85	0.999980365463038\\
1.86	0.999980365463038\\
1.87	0.999980365463038\\
1.88	0.999980365463038\\
1.89	0.999980365463038\\
1.9	0.999980365463038\\
1.91	0.999980365463038\\
1.92	0.999980365463038\\
1.93	0.999980365463038\\
1.94	0.999980365463038\\
1.95	0.999980365463038\\
1.96	0.999980365463038\\
1.97	0.999980365463038\\
1.98	0.999980365463038\\
1.99	0.999980365463038\\
2	0.999980365463038\\
};
\addlegendentry{$\sqrt{\epsilon_r}=1$};


\addplot [color=mycolor1,solid,line width=0.75pt]
  table[row sep=crcr]{0.2	0.0250872248874091\\
0.21	0.0159603718986679\\
0.22	0.00893644719891021\\
0.23	0.00395887548119985\\
0.24	0.000987919049438424\\
0.25	2.40951703040204e-11\\
0.26	0.000987301393797351\\
0.27	0.00395763527903056\\
0.28	0.00893457458593174\\
0.29	0.0159578518697956\\
0.3	0.0250840370395411\\
0.31	0.0363875138668541\\
0.32	0.0499617845011757\\
0.33	0.0659211417769007\\
0.34	0.084402761564052\\
0.35	0.105569282417977\\
0.36	0.129611958165133\\
0.37	0.156754491904347\\
0.38	0.187257688627466\\
0.39	0.221425100156668\\
0.4	0.259609882887887\\
0.41	0.30222314934623\\
0.42	0.349744173480401\\
0.43	0.402732913403906\\
0.44	0.461845452917161\\
0.45	0.527853147249111\\
0.46	0.601666506980834\\
0.47	0.684365192814119\\
0.48	0.777235960128157\\
0.49	0.881821041105007\\
0.5	0.999980365463039\\
0.51	0.881855738890046\\
0.52	0.777266724958098\\
0.53	0.68439255261988\\
0.54	0.601690900960007\\
0.55	0.527874942941956\\
0.56	0.461864959545433\\
0.57	0.402750392376223\\
0.58	0.349759846728918\\
0.59	0.302237205988611\\
0.6	0.259622484585091\\
0.61	0.2214363854469\\
0.62	0.187267776450182\\
0.63	0.15676348447867\\
0.64	0.12961994334988\\
0.65	0.105576335652343\\
0.66	0.0844089474664934\\
0.67	0.0659265154631894\\
0.68	0.0499663926697455\\
0.69	0.0363913956894791\\
0.7	0.0250872248874091\\
0.71	0.0159603718986678\\
0.72	0.00893644719891018\\
0.73	0.00395887548119991\\
0.74	0.000987919049438424\\
0.75	2.40951703040204e-11\\
0.76	0.000987301393797351\\
0.77	0.00395763527903056\\
0.78	0.00893457458593174\\
0.79	0.0159578518697957\\
0.8	0.025084037039541\\
0.81	0.0363875138668539\\
0.82	0.0499617845011759\\
0.83	0.0659211417769008\\
0.84	0.0844027615640523\\
0.85	0.105569282417977\\
0.86	0.129611958165133\\
0.87	0.156754491904347\\
0.88	0.187257688627467\\
0.89	0.221425100156669\\
0.9	0.259609882887887\\
0.91	0.30222314934623\\
0.92	0.3497441734804\\
0.93	0.402732913403906\\
0.94	0.461845452917161\\
0.95	0.527853147249112\\
0.96	0.601666506980835\\
0.97	0.684365192814119\\
0.98	0.777235960128156\\
0.99	0.881821041105008\\
1	0.999980365463038\\
1.01	0.881855738890048\\
1.02	0.777266724958097\\
1.03	0.684392552619879\\
1.04	0.601690900960006\\
1.05	0.527874942941955\\
1.06	0.461864959545433\\
1.07	0.402750392376222\\
1.08	0.349759846728918\\
1.09	0.302237205988612\\
1.1	0.259622484585091\\
1.11	0.2214363854469\\
1.12	0.187267776450182\\
1.13	0.15676348447867\\
1.14	0.12961994334988\\
1.15	0.105576335652343\\
1.16	0.0844089474664937\\
1.17	0.0659265154631896\\
1.18	0.0499663926697458\\
1.19	0.0363913956894789\\
1.2	0.0250872248874089\\
1.21	0.0159603718986678\\
1.22	0.00893644719891021\\
1.23	0.00395887548119979\\
1.24	0.000987919049438479\\
1.25	2.40951703040204e-11\\
1.26	0.000987301393797351\\
1.27	0.00395763527903056\\
1.28	0.00893457458593163\\
1.29	0.0159578518697956\\
1.3	0.0250840370395413\\
1.31	0.0363875138668542\\
1.32	0.0499617845011758\\
1.33	0.0659211417769008\\
1.34	0.0844027615640519\\
1.35	0.105569282417977\\
1.36	0.129611958165134\\
1.37	0.156754491904347\\
1.38	0.187257688627466\\
1.39	0.221425100156668\\
1.4	0.259609882887887\\
1.41	0.30222314934623\\
1.42	0.349744173480401\\
1.43	0.402732913403906\\
1.44	0.461845452917161\\
1.45	0.527853147249111\\
1.46	0.601666506980834\\
1.47	0.68436519281412\\
1.48	0.777235960128157\\
1.49	0.881821041105008\\
1.5	0.999980365463038\\
1.51	0.881855738890045\\
1.52	0.777266724958097\\
1.53	0.68439255261988\\
1.54	0.601690900960007\\
1.55	0.527874942941956\\
1.56	0.461864959545434\\
1.57	0.402750392376224\\
1.58	0.349759846728918\\
1.59	0.302237205988612\\
1.6	0.259622484585091\\
1.61	0.2214363854469\\
1.62	0.187267776450183\\
1.63	0.156763484478669\\
1.64	0.129619943349879\\
1.65	0.105576335652343\\
1.66	0.0844089474664932\\
1.67	0.0659265154631894\\
1.68	0.0499663926697456\\
1.69	0.0363913956894795\\
1.7	0.0250872248874087\\
1.71	0.0159603718986677\\
1.72	0.00893644719891018\\
1.73	0.00395887548119979\\
1.74	0.000987919049438424\\
1.75	2.40951703040204e-11\\
1.76	0.000987301393797407\\
1.77	0.00395763527903067\\
1.78	0.00893457458593174\\
1.79	0.0159578518697956\\
1.8	0.0250840370395413\\
1.81	0.0363875138668542\\
1.82	0.0499617845011758\\
1.83	0.0659211417769007\\
1.84	0.0844027615640519\\
1.85	0.105569282417977\\
1.86	0.129611958165134\\
1.87	0.156754491904347\\
1.88	0.187257688627466\\
1.89	0.221425100156668\\
1.9	0.259609882887887\\
1.91	0.302223149346229\\
1.92	0.349744173480401\\
1.93	0.402732913403906\\
1.94	0.461845452917161\\
1.95	0.52785314724911\\
1.96	0.601666506980833\\
1.97	0.684365192814117\\
1.98	0.777235960128157\\
1.99	0.881821041105007\\
2	0.999980365463038\\
};
\addlegendentry{$\sqrt{\epsilon_r}=2$};

\addplot [color=mycolor1,dashdotted,line width=0.75pt]
  table[row sep=crcr]{0.2	0.259609882887887\\
0.21	0.349744173480401\\
0.22	0.461845452917161\\
0.23	0.601666506980835\\
0.24	0.777235960128157\\
0.25	0.999980365463039\\
0.26	0.777266724958098\\
0.27	0.601690900960007\\
0.28	0.461864959545433\\
0.29	0.349759846728918\\
0.3	0.259622484585091\\
0.31	0.187267776450182\\
0.32	0.12961994334988\\
0.33	0.0844089474664933\\
0.34	0.0499663926697454\\
0.35	0.025087224887409\\
0.36	0.00893644719891018\\
0.37	0.000987919049438424\\
0.38	0.000987301393797351\\
0.39	0.0089345745859318\\
0.4	0.0250840370395411\\
0.41	0.0499617845011759\\
0.42	0.0844027615640523\\
0.43	0.129611958165133\\
0.44	0.187257688627467\\
0.45	0.259609882887888\\
0.46	0.349744173480401\\
0.47	0.461845452917161\\
0.48	0.601666506980835\\
0.49	0.777235960128156\\
0.5	0.999980365463039\\
0.51	0.777266724958096\\
0.52	0.601690900960007\\
0.53	0.461864959545433\\
0.54	0.349759846728917\\
0.55	0.259622484585091\\
0.56	0.187267776450182\\
0.57	0.12961994334988\\
0.58	0.0844089474664936\\
0.59	0.0499663926697452\\
0.6	0.0250872248874088\\
0.61	0.00893644719891009\\
0.62	0.000987919049438479\\
0.63	0.000987301393797351\\
0.64	0.0089345745859318\\
0.65	0.0250840370395413\\
0.66	0.0499617845011759\\
0.67	0.084402761564052\\
0.68	0.129611958165134\\
0.69	0.187257688627467\\
0.7	0.259609882887887\\
0.71	0.349744173480401\\
0.72	0.461845452917163\\
0.73	0.601666506980834\\
0.74	0.777235960128157\\
0.75	0.999980365463042\\
0.76	0.777266724958097\\
0.77	0.601690900960007\\
0.78	0.461864959545432\\
0.79	0.349759846728917\\
0.8	0.259622484585091\\
0.81	0.187267776450183\\
0.82	0.129619943349879\\
0.83	0.0844089474664931\\
0.84	0.0499663926697451\\
0.85	0.0250872248874087\\
0.86	0.00893644719891009\\
0.87	0.000987919049438424\\
0.88	0.000987301393797407\\
0.89	0.00893457458593202\\
0.9	0.0250840370395413\\
0.91	0.0499617845011759\\
0.92	0.0844027615640519\\
0.93	0.129611958165133\\
0.94	0.187257688627467\\
0.95	0.259609882887888\\
0.96	0.349744173480401\\
0.97	0.461845452917161\\
0.98	0.601666506980834\\
0.99	0.777235960128157\\
1	0.999980365463038\\
1.01	0.777266724958099\\
1.02	0.601690900960005\\
1.03	0.461864959545432\\
1.04	0.349759846728916\\
1.05	0.25962248458509\\
1.06	0.187267776450182\\
1.07	0.129619943349879\\
1.08	0.0844089474664932\\
1.09	0.0499663926697456\\
1.1	0.0250872248874087\\
1.11	0.00893644719891009\\
1.12	0.000987919049438424\\
1.13	0.000987301393797407\\
1.14	0.0089345745859318\\
1.15	0.025084037039541\\
1.16	0.0499617845011754\\
1.17	0.0844027615640519\\
1.18	0.129611958165133\\
1.19	0.187257688627467\\
1.2	0.259609882887888\\
1.21	0.349744173480401\\
1.22	0.461845452917161\\
1.23	0.601666506980836\\
1.24	0.77723596012816\\
1.25	0.999980365463042\\
1.26	0.777266724958097\\
1.27	0.601690900960007\\
1.28	0.461864959545436\\
1.29	0.349759846728918\\
1.3	0.259622484585089\\
1.31	0.187267776450181\\
1.32	0.129619943349879\\
1.33	0.0844089474664932\\
1.34	0.0499663926697456\\
1.35	0.025087224887409\\
1.36	0.00893644719890998\\
1.37	0.000987919049438396\\
1.38	0.000987301393797462\\
1.39	0.0089345745859318\\
1.4	0.025084037039541\\
1.41	0.0499617845011761\\
1.42	0.0844027615640524\\
1.43	0.129611958165134\\
1.44	0.187257688627466\\
1.45	0.259609882887887\\
1.46	0.3497441734804\\
1.47	0.461845452917162\\
1.48	0.601666506980836\\
1.49	0.777235960128157\\
1.5	0.999980365463038\\
1.51	0.777266724958095\\
1.52	0.601690900960005\\
1.53	0.461864959545433\\
1.54	0.349759846728918\\
1.55	0.259622484585091\\
1.56	0.187267776450183\\
1.57	0.12961994334988\\
1.58	0.0844089474664933\\
1.59	0.0499663926697457\\
1.6	0.0250872248874091\\
1.61	0.00893644719891032\\
1.62	0.000987919049438479\\
1.63	0.000987301393797574\\
1.64	0.00893457458593217\\
1.65	0.0250840370395416\\
1.66	0.0499617845011761\\
1.67	0.0844027615640524\\
1.68	0.129611958165134\\
1.69	0.187257688627465\\
1.7	0.259609882887889\\
1.71	0.349744173480402\\
1.72	0.461845452917163\\
1.73	0.601666506980835\\
1.74	0.777235960128157\\
1.75	0.999980365463045\\
1.76	0.777266724958095\\
1.77	0.601690900960005\\
1.78	0.461864959545433\\
1.79	0.349759846728918\\
1.8	0.259622484585089\\
1.81	0.187267776450181\\
1.82	0.129619943349879\\
1.83	0.0844089474664933\\
1.84	0.0499663926697457\\
1.85	0.0250872248874091\\
1.86	0.00893644719890998\\
1.87	0.000987919049438479\\
1.88	0.000987301393797351\\
1.89	0.0089345745859318\\
1.9	0.0250840370395409\\
1.91	0.0499617845011753\\
1.92	0.0844027615640524\\
1.93	0.129611958165134\\
1.94	0.187257688627466\\
1.95	0.259609882887887\\
1.96	0.349744173480399\\
1.97	0.461845452917159\\
1.98	0.601666506980835\\
1.99	0.777235960128156\\
2	0.999980365463037\\
};
\addlegendentry{$\sqrt{\epsilon_r}=3$};

\end{axis}
\end{tikzpicture}%
